The entropic pressure of a lattice polygon

The entropic pressure in the vicinity of a two dimensional square lattice polygon is examined as a model of the entropic pressure near a planar ring polymer. The scaling of the pressure as a function of distance from the polygon and length of the polygon is determined and tested numerically.

==> figure1.tex <==

\beginpicture
\setcoordinatesystem units <2.5pt,2.5pt>

\color{black}

\setplotarea x from -75 to 30, y from -30 to 30

\linethickness=2pt

\plot -30 0 30 0 /
\plot 0 -30 0 30 /


\color{red}
\setplotsymbol ({\small$\bullet$})

\setquadratic

\plot -20 0 -8 -8 0 -20  4 -22 10 -20 15 -10 18 10 15 20 5 15 0 10 -5 10 -25 10 -20 0  /
 
\color{black}

\circulararc 360 degrees from 30 10 center at 28 10 
\normalcolor

\endpicture


==> figure2.tex <==

\beginpicture
\setcoordinatesystem units <3pt,3pt>

\color{black}

\put { } at -60 0 

\setplotarea x from -30 to 30, y from -30 to 30

\linethickness=1pt

\color{Tan}
\grid 6 6


\color{red}
\setplotsymbol ({\large$\bullet$})


\plot 0 0 0 10 10 10 10 20 0 20 -10 20 -10 10 -20 10 -20 0 
-10 0 -10 -10 -10 -20 0 -20 10 -20 20 -20 20 -10 10 -10 
0 -10 0 0   /

\color{blue}

\multiput {\LARGE$\bullet$} at 
 0 0 0 10 10 10 10 20 0 20 -10 20 -10 10 -20 10 -20 0 
-10 0 -10 -10 -10 -20 0 -20 10 -20 20 -20 20 -10 10 -10 
0 -10 0 0   /
 
\color{black}

\circulararc 360 degrees from 22 20 center at 20 20
\circulararc 360 degrees from 1.25 0 center at 0 0
\put {\huge$\bullet$} at 0 0 
\normalcolor

\endpicture


==> figureA.tex <==

\beginpicture
\setcoordinatesystem units <8pt,160pt>

\color{black}

\setplotarea x from 0 to 30, y from 0 to 1

\linethickness=2pt

\axis top / 
\axis bottom label {$x$} 
    ticks numbered from 0 to 30 by 5 /

\axis right / 
\axis left label {$P_n(x,0)$} 
    ticks numbered from 0 to 1 by 0.2 /

\color{red}
\setplotsymbol ({\LARGE.})

%10
\plot 
1.00 0.943  2.00 0.388  3.00 0.109  4.00 0.007  5.00 0.000  /

%20
\plot 
1.00 0.917  2.00 0.473  3.00 0.295  4.00 0.166  5.00 0.072  6.00 0.020  7.00 0.003  8.00 0.000   /

%50
\plot
1.00 0.887  2.00 0.459  3.00 0.328  4.00 0.261  5.00 0.212  6.00 0.170  7.00 0.132  8.00 0.097  9.00 0.066  10.00 0.041  11.00 0.023  12.00 0.011  13.00 0.004  14.00 0.001  15.00 0.000   /

%100
\plot
1.00 0.878  2.00 0.448  3.00 0.318  4.00 0.256  5.00 0.220  6.00 0.193  7.00 0.171  8.00 0.152  9.00 0.135  10.00 0.119  11.00 0.102  12.00 0.086  13.00 0.072  14.00 0.059  15.00 0.047  16.00 0.036  17.00 0.027  18.00 0.019  19.00 0.013  20.00 0.008  21.00 0.005  22.00 0.003  23.00 0.002  24.00 0.001  /

%150
%\plot
%1.00 0.874  2.00 0.443  3.00 0.311  4.00 0.251  5.00 0.214  6.00 0.189  7.00 0.171  8.00 0.156  9.00 0.143  10.00 0.131  11.00 0.121  12.00 0.110  13.00 0.100  14.00 0.091  15.00 0.081  16.00 0.072  17.00 0.064  18.00 0.056  19.00 0.048  20.00 0.041  21.00 0.034  22.00 0.028  23.00 0.022  24.00 0.017  25.00 0.013  26.00 0.010  27.00 0.007  28.00 0.005  29.00 0.003  30.00 0.002 /

%200
\plot
1.00 0.875  2.00 0.442  3.00 0.310  4.00 0.249  5.00 0.212  6.00 0.188  7.00 0.170  8.00 0.156  9.00 0.145  10.00 0.134  11.00 0.124  12.00 0.116  13.00 0.108  14.00 0.101  15.00 0.094  16.00 0.087  17.00 0.081  18.00 0.073  19.00 0.067  20.00 0.061  21.00 0.055  22.00 0.050  23.00 0.044  24.00 0.039  25.00 0.034  26.00 0.030  27.00 0.026  28.00 0.022  29.00 0.019  30.00 0.015   /

%250
%\plot
%1.00 0.870  2.00 0.439  3.00 0.310  4.00 0.253  5.00 0.220  6.00 0.195  7.00 0.175  8.00 0.160  9.00 0.147  10.00 0.138  11.00 0.128  12.00 0.119  13.00 0.114  14.00 0.106  15.00 0.099  16.00 0.093  17.00 0.086  18.00 0.080  19.00 0.075  20.00 0.070  21.00 0.065  22.00 0.061  23.00 0.057  24.00 0.052  25.00 0.048  26.00 0.043  27.00 0.039  28.00 0.035  29.00 0.031  30.00 0.027    /

\color{blue}

%10
\multiput {\LARGE\textasteriskcentered} at 
1.00 0.943  2.00 0.388  3.00 0.109  4.00 0.007  5.00 0.000  27 0.9 /
\put {\footnotesize$10$} at 25 0.9

%20
\multiput {$\bullet$} at 
1.00 0.917  2.00 0.473  3.00 0.295  4.00 0.166  5.00 0.072  6.00 0.020  7.00 0.003  8.00 0.000 27 0.8 /
\put {\footnotesize$20$} at 25 0.8

%50
\multiput {$\blacktriangle$} at
1.00 0.887  2.00 0.459  3.00 0.328  4.00 0.261  5.00 0.212  6.00 0.170  7.00 0.132  8.00 0.097  9.00 0.066  10.00 0.041  11.00 0.023  12.00 0.011  13.00 0.004  14.00 0.001  15.00 0.000  27 0.7 /
\put {\footnotesize$50$} at 25 0.7

 %100
\multiput {$\blacktriangledown$} at
1.00 0.878  2.00 0.448  3.00 0.318  4.00 0.256  5.00 0.220  6.00 0.193  7.00 0.171  8.00 0.152  9.00 0.135  10.00 0.119  11.00 0.102  12.00 0.086  13.00 0.072  14.00 0.059  15.00 0.047  16.00 0.036  17.00 0.027  18.00 0.019  19.00 0.013  20.00 0.008  21.00 0.005  22.00 0.003  23.00 0.002  24.00 0.001 27 0.6  /
\put {\footnotesize$100$} at 25 0.6

%150
%\multiput {\footnotesize$\blacksquare$} at 
%1.00 0.874  2.00 0.443  3.00 0.311  4.00 0.251  5.00 0.214  6.00 0.189  7.00 0.171  8.00 0.156  9.00 0.143  10.00 0.131  11.00 0.121  12.00 0.110  13.00 0.100  14.00 0.091  15.00 0.081  16.00 0.072  17.00 0.064  18.00 0.056  19.00 0.048  20.00 0.041  21.00 0.034  22.00 0.028  23.00 0.022  24.00 0.017  25.00 0.013  26.00 0.010  27.00 0.007  28.00 0.005  29.00 0.003  30.00 0.002 /

%200
\multiput {$\bigstar$} at
1.00 0.875  2.00 0.442  3.00 0.310  4.00 0.249  5.00 0.212  6.00 0.188  7.00 0.170  8.00 0.156  9.00 0.145  10.00 0.134  11.00 0.124  12.00 0.116  13.00 0.108  14.00 0.101  15.00 0.094  16.00 0.087  17.00 0.081  18.00 0.073  19.00 0.067  20.00 0.061  21.00 0.055  22.00 0.050  23.00 0.044  24.00 0.039  25.00 0.034  26.00 0.030  27.00 0.026  28.00 0.022  29.00 0.019  30.00 0.015   27 0.5 /
\put {\footnotesize$200$} at 25 0.5

%250
%\multiput {$\blacktriangleleft$} at
%1.00 0.870  2.00 0.439  3.00 0.310  4.00 0.253  5.00 0.220  6.00 0.195  7.00 0.175  8.00 0.160  9.00 0.147  10.00 0.138  11.00 0.128  12.00 0.119  13.00 0.114  14.00 0.106  15.00 0.099  16.00 0.093  17.00 0.086  18.00 0.080  19.00 0.075  20.00 0.070  21.00 0.065  22.00 0.061  23.00 0.057  24.00 0.052  25.00 0.048  26.00 0.043  27.00 0.039  28.00 0.035  29.00 0.031  30.00 0.027    /



\color{black}
\normalcolor

\endpicture


==> figureB.tex <==

\beginpicture
\setcoordinatesystem units <250pt,7pt>

\color{black}

\setplotarea x from 0 to 1, y from 0 to 25

\linethickness=2pt

\axis top / 
\axis bottom label {$n^{-3/4}x$} 
    ticks numbered from 0 to 1 by 0.2 /

\axis right / 
\axis left label {$n^{19/32}\,{\mathbf P}_n$} 
    ticks numbered from 0 to 25 by 5 /


\color{blue}

%10
\multiput {\textasteriskcentered} at 
0.18 3.701  0.36 1.521  0.53 0.429  0.71 0.028  0.89 0.000  0.9 23 /
\put {\footnotesize$10$} at  0.8 23
%
%20
\multiput {\tiny$\bullet$} at 
0.11 5.432  0.21 2.803  0.32 1.747  0.42 0.984  0.53 0.425  0.63 0.116  0.74 0.015  0.85 0.001  0.95 0.000 0.9 22 /
\put {\footnotesize$20$} at 0.8 22
%
%50
\multiput {\tiny$\blacktriangle$} at
0.05 9.052  0.11 4.682  0.16 3.352  0.21 2.661  0.27 2.165  0.32 1.735  0.37 1.343  0.43 0.986  0.48 0.674  0.53 0.419  0.59 0.231  0.64 0.110  0.69 0.045  0.74 0.015  0.80 0.004  0.85 0.001  0.90 0.000  0.96 0.000 0.9 21 /
\put {\footnotesize$50$} at 0.8 21
%
 %100
\multiput {\tiny$\blacktriangledown$} at
0.03 13.520  0.06 6.901  0.09 4.897  0.13 3.945  0.16 3.385  0.19 2.975  0.22 2.629  0.25 2.338  0.28 2.075  0.32 1.828  0.35 1.574  0.38 1.329  0.41 1.111  0.44 0.907  0.47 0.720  0.51 0.554  0.54 0.412  0.57 0.296  0.60 0.202  0.63 0.130  0.66 0.078  0.70 0.045  0.73 0.024  0.76 0.012  0.79 0.005  0.82 0.002  0.85 0.001  0.89 0.000  0.92 0.000  0.95 0.000 0.9 20  /
\put {\footnotesize$100$} at 0.8 20
%
%150
\multiput {\tiny$\blacksquare$} at 
0.02 17.120  0.05 8.683  0.07 6.098  0.09 4.909  0.12 4.202  0.14 3.712  0.16 3.345  0.19 3.048  0.21 2.796  0.23 2.575  0.26 2.362  0.28 2.161  0.30 1.965  0.33 1.779  0.35 1.593  0.37 1.417  0.40 1.246  0.42 1.091  0.44 0.936  0.47 0.795  0.49 0.658  0.51 0.540  0.54 0.431  0.56 0.338  0.58 0.259  0.61 0.193  0.63 0.140  0.65 0.098  0.68 0.067  0.70 0.045 0.9 19 /
\put {\footnotesize$150$} at 0.8 19
%
%200
\multiput {\tiny$\bigstar$} at
0.02 20.343  0.04 10.275  0.06 7.213  0.08 5.781  0.09 4.935  0.11 4.368  0.13 3.955  0.15 3.625  0.17 3.359  0.19 3.106  0.21 2.893  0.23 2.696  0.24 2.515  0.26 2.342  0.28 2.194  0.30 2.032  0.32 1.873  0.34 1.702  0.36 1.551  0.38 1.408  0.39 1.280  0.41 1.159  0.43 1.033  0.45 0.913  0.47 0.798  0.49 0.693  0.51 0.597  0.53 0.515  0.55 0.440  0.56 0.358 0.9 18 /
\put {\footnotesize$200$} at 0.8 18
%
%250
\multiput {\tiny$\blacktriangleleft$} at
0.016 23.073  0.032 11.645  0.048 8.219  0.064 6.711  0.080 5.848  0.095 5.175  0.111 4.630  0.127 4.234  0.143 3.887  0.159 3.657  0.175 3.408  0.191 3.164  0.207 3.032  0.223 2.815  0.239 2.623  0.254 2.469  0.270 2.278  0.286 2.120  0.302 1.977  0.318 1.856  0.334 1.733  0.350 1.625  0.366 1.510  0.382 1.393  0.398 1.261  0.414 1.136  0.429 1.026  0.445 0.922  0.461 0.813  0.477 0.710   0.9 17  /
\put {\footnotesize$250$} at 0.8 17



\color{black}
\normalcolor

\endpicture


==> figureC.tex <==

\beginpicture
\setcoordinatesystem units <45pt,10pt>

\color{black}

\setplotarea x from -5 to 0, y from -12 to 4

\linethickness=2pt

\axis top / 
\axis bottom label {$\log \L n^{-3/4}x \R$} 
    ticks numbered from -5 to 0 by 1 /

\axis right / 
\axis left label {$\log \L n^{19/32}\,{\mathbf P}_n \R$} 
    ticks numbered from -12 to 4 by 2 /


\color{blue}

%10
\multiput {\textasteriskcentered} at 
-1.727 1.309  -1.034 0.420  -0.628 -0.846  -0.341 -3.572   -4 -7 /
\put {\footnotesize$10$} at  -4.5 -7
%
%20
\multiput {\tiny$\bullet$} at 
-2.247 1.692  -1.554 1.031  -1.148 0.558  -0.861 -0.017  -0.637 -0.856  -0.455 -2.157  -0.301 -4.200  -0.167 -7.283  -0.050 -11.772  -4 -7.67 /
\put {\footnotesize$20$} at -4.5 -7.67
%
%50
\multiput {\tiny$\blacktriangle$} at
-2.934 2.203  -2.241 1.544  -1.835 1.210  -1.548 0.979  -1.325 0.772  -1.142 0.551  -0.988 0.295  -0.855 -0.015  -0.737 -0.394  -0.631 -0.871  -0.536 -1.466  -0.449 -2.204  -0.369 -3.101  -0.295 -4.222  -0.226 -5.622  -0.161 -7.304  -0.101 -9.251  -0.044 -11.772  -4 -8.33 /
\put {\footnotesize$50$} at -4.5 -8.33
%
 %100
\multiput {\tiny$\blacktriangledown$} at
-3.454 2.604  -2.761 1.932  -2.355 1.589  -2.068 1.373  -1.844 1.219  -1.662 1.090  -1.508 0.966  -1.374 0.849  -1.257 0.730  -1.151 0.603  -1.056 0.453  -0.969 0.284  -0.889 0.105  -0.815 -0.097  -0.746 -0.328  -0.681 -0.590  -0.621 -0.886  -0.564 -1.218  -0.509 -1.601  -0.458 -2.042  -0.409 -2.551  -0.363 -3.094  -0.318 -3.715  -0.276 -4.406  -0.235 -5.226  -0.196 -6.183  -0.158 -7.237  -0.122 -8.300  -0.087 -9.748  -0.053 -11.158  -4 -9  /
\put {\footnotesize$100$} at -4.5 -9
%
%150
\multiput {\tiny$\blacksquare$} at 
-3.758 2.840  -3.065 2.161  -2.659 1.808  -2.372 1.591  -2.149 1.435  -1.966 1.311  -1.812 1.208  -1.679 1.115  -1.561 1.028  -1.455 0.946  -1.360 0.859  -1.273 0.770  -1.193 0.676  -1.119 0.576  -1.050 0.466  -0.985 0.348  -0.925 0.220  -0.868 0.087  -0.814 -0.066  -0.762 -0.230  -0.713 -0.419  -0.667 -0.617  -0.622 -0.843  -0.580 -1.084  -0.539 -1.350  -0.500 -1.647  -0.462 -1.968  -0.426 -2.323  -0.391 -2.705  -0.357 -3.100  -4 -9.67 /
\put {\footnotesize$150$} at -4.5 -9.67
%
%200
\multiput {\tiny$\bigstar$} at
-3.974 3.013  -3.281 2.330  -2.875 1.976  -2.587 1.755  -2.364 1.596  -2.182 1.474  -2.028 1.375  -1.894 1.288  -1.777 1.212  -1.671 1.133  -1.576 1.062  -1.489 0.992  -1.409 0.922  -1.335 0.851  -1.266 0.786  -1.201 0.709  -1.141 0.627  -1.083 0.532  -1.029 0.439  -0.978 0.342  -0.929 0.247  -0.883 0.148  -0.838 0.033  -0.796 -0.091  -0.755 -0.226  -0.716 -0.367  -0.678 -0.516  -0.642 -0.663  -0.606 -0.820  -0.573 -1.026 -4 -10.33 /
\put {\footnotesize$200$} at -4.5 -10.33
%
%250
\multiput {\tiny$\blacktriangleleft$} at
-4.141 3.139  -3.448 2.455  -3.042 2.106  -2.755 1.904  -2.532 1.766  -2.349 1.644  -2.195 1.533  -2.062 1.443  -1.944 1.358  -1.839 1.297  -1.743 1.226  -1.656 1.152  -1.576 1.109  -1.502 1.035  -1.433 0.964  -1.369 0.904  -1.308 0.823  -1.251 0.752  -1.197 0.682  -1.145 0.618  -1.097 0.550  -1.050 0.485  -1.006 0.412  -0.963 0.331  -0.922 0.232  -0.883 0.128  -0.845 0.025  -0.809 -0.081  -0.774 -0.208  -0.740 -0.342  -4 -11  /
\put {\footnotesize$250$} at -4.5 -11



\color{black}
\normalcolor

\endpicture


==> figureD.tex <==

\beginpicture
\setcoordinatesystem units <225pt,7pt>

\color{black}

\setplotarea x from 0 to 1, y from 0 to 25

\linethickness=2pt

\axis top / 
\axis bottom label {$\sqrt{2}\,x\,n^{-3/4}$} 
    ticks numbered from 0 to 1 by 0.2 /

\axis right / 
\axis left label {$n^{19/32}\,{\mathbf P}_n(x,x)$} 
    ticks numbered from 0 to 25 by 5 /


\color{blue}

%10
\multiput {\textasteriskcentered} at 
0.251 2.099  0.503 0.476  0.754 0.000 0.9 23  /
\put {\footnotesize$10$} at  0.8 23
%
%20
\multiput {\tiny$\bullet$} at 
0.150 3.191  0.299 1.803  0.449 0.780  0.598 0.166  0.748 0.006  0.897 0.000  0.9 22 /
\put {\footnotesize$20$} at 0.8 22
%
%50
\multiput {\tiny$\blacktriangle$} at
0.075 5.182  0.150 3.340  0.226 2.482  0.301 1.852  0.376 1.297  0.451 0.812  0.526 0.428  0.602 0.178  0.677 0.053  0.752 0.010  0.827 0.001  0.903 0.000  0.9 21 /
\put {\footnotesize$50$} at 0.8 21
%
 %100
\multiput {\tiny$\blacktriangledown$} at
0.045 7.623  0.089 4.815  0.134 3.693  0.179 3.032  0.224 2.560  0.268 2.165  0.313 1.805  0.358 1.465  0.402 1.145  0.447 0.860  0.492 0.610  0.537 0.404  0.581 0.246  0.626 0.136  0.671 0.066  0.716 0.027  0.760 0.010  0.805 0.003  0.850 0.002  0.894 0.000  0.9 20  /
\put {\footnotesize$100$} at 0.8 20
%
%150
\multiput {\tiny$\blacksquare$} at 
0.033 9.622  0.066 6.062  0.099 4.628  0.132 3.832  0.165 3.324  0.198 2.931  0.231 2.604  0.264 2.299  0.297 2.024  0.330 1.759  0.363 1.522  0.396 1.255  0.429 1.007  0.462 0.792  0.495 0.607  0.528 0.447  0.561 0.317  0.594 0.219  0.627 0.177  0.660 0.083  0.693 0.047  0.726 0.025  0.759 0.012  0.792 0.005  0.825 0.002  0.858 0.001  0.891 0.000  0.9 19 /
\put {\footnotesize$150$} at 0.8 19
%
%200
\multiput {\tiny$\bigstar$} at
0.027 11.404  0.053 7.172  0.080 5.481  0.106 4.563  0.133 3.940  0.160 3.508  0.186 3.163  0.213 2.860  0.239 2.581  0.266 2.334  0.293 2.106  0.319 1.882  0.346 1.657  0.372 1.461  0.399 1.266  0.425 1.066  0.452 0.883  0.479 0.714  0.505 0.631  0.532 0.433  0.558 0.325  0.585 0.238  0.612 0.172  0.638 0.115  0.665 0.075  0.691 0.046  0.718 0.026  0.745 0.014  0.771 0.008    0.9 18 /
\put {\footnotesize$200$} at 0.8 18
%
%250
\multiput {\tiny$\blacktriangleleft$} at
0.022 13.008  0.045 8.111  0.067 6.119  0.090 5.099  0.112 4.431  0.135 3.943  0.157 3.574  0.180 3.289  0.202 3.002  0.225 2.757  0.247 2.530  0.270 2.355  0.292 2.238  0.315 2.114  0.337 1.934  0.360 1.689  0.382 1.478  0.405 1.274  0.427 1.181  0.450 0.918  0.472 0.759  0.495 0.630  0.517 0.510  0.540 0.423  0.562 0.317  0.585 0.224  0.607 0.156  0.630 0.116  0.652 0.082   0.9 17  /
\put {\footnotesize$250$} at 0.8 17



\color{black}
\normalcolor

\endpicture


==> figureE.tex <==

\beginpicture
\setcoordinatesystem units <225pt,7pt>

\color{black}

\setplotarea x from 0 to 1, y from 0 to 25

\linethickness=2pt

\axis top / 
\axis bottom label {$n^{-3/4}\,\| \vec{r} \|_2$} 
    ticks numbered from 0 to 1 by 0.2 /

\axis right / 
\axis left label {$n^{19/32}\,{\mathbf P}_n(\vec{r})$} 
    ticks numbered from 0 to 25 by 5 /

%%(x,0)
\color{blue}
%10
\multiput {\textasteriskcentered} at 
0.18 3.701  0.36 1.521  0.53 0.429  0.71 0.028  0.89 0.000  0.9 23 /
\put {\footnotesize$10$} at  0.8 23
%
%20
\multiput {\tiny$\bullet$} at 
0.11 5.432  0.21 2.803  0.32 1.747  0.42 0.984  0.53 0.425  0.63 0.116  0.74 0.015  0.85 0.001  0.95 0.000 0.9 22 /
\put {\footnotesize$20$} at 0.8 22
%
%50
\multiput {\tiny$\blacktriangle$} at
0.05 9.052  0.11 4.682  0.16 3.352  0.21 2.661  0.27 2.165  0.32 1.735  0.37 1.343  0.43 0.986  0.48 0.674  0.53 0.419  0.59 0.231  0.64 0.110  0.69 0.045  0.74 0.015  0.80 0.004  0.85 0.001  0.90 0.000  0.96 0.000 0.9 21 /
\put {\footnotesize$50$} at 0.8 21
%
 %100
\multiput {\tiny$\blacktriangledown$} at
0.03 13.520  0.06 6.901  0.09 4.897  0.13 3.945  0.16 3.385  0.19 2.975  0.22 2.629  0.25 2.338  0.28 2.075  0.32 1.828  0.35 1.574  0.38 1.329  0.41 1.111  0.44 0.907  0.47 0.720  0.51 0.554  0.54 0.412  0.57 0.296  0.60 0.202  0.63 0.130  0.66 0.078  0.70 0.045  0.73 0.024  0.76 0.012  0.79 0.005  0.82 0.002  0.85 0.001  0.89 0.000  0.92 0.000  0.95 0.000 0.9 20  /
\put {\footnotesize$100$} at 0.8 20
%
%150
\multiput {\tiny$\blacksquare$} at 
0.02 17.120  0.05 8.683  0.07 6.098  0.09 4.909  0.12 4.202  0.14 3.712  0.16 3.345  0.19 3.048  0.21 2.796  0.23 2.575  0.26 2.362  0.28 2.161  0.30 1.965  0.33 1.779  0.35 1.593  0.37 1.417  0.40 1.246  0.42 1.091  0.44 0.936  0.47 0.795  0.49 0.658  0.51 0.540  0.54 0.431  0.56 0.338  0.58 0.259  0.61 0.193  0.63 0.140  0.65 0.098  0.68 0.067  0.70 0.045 0.9 19 /
\put {\footnotesize$150$} at 0.8 19
%
%200
\multiput {\tiny$\bigstar$} at
0.02 20.343  0.04 10.275  0.06 7.213  0.08 5.781  0.09 4.935  0.11 4.368  0.13 3.955  0.15 3.625  0.17 3.359  0.19 3.106  0.21 2.893  0.23 2.696  0.24 2.515  0.26 2.342  0.28 2.194  0.30 2.032  0.32 1.873  0.34 1.702  0.36 1.551  0.38 1.408  0.39 1.280  0.41 1.159  0.43 1.033  0.45 0.913  0.47 0.798  0.49 0.693  0.51 0.597  0.53 0.515  0.55 0.440  0.56 0.358 0.9 18 /
\put {\footnotesize$200$} at 0.8 18
%
%250
\multiput {\tiny$\blacktriangleleft$} at
0.016 23.073  0.032 11.645  0.048 8.219  0.064 6.711  0.080 5.848  0.095 5.175  0.111 4.630  0.127 4.234  0.143 3.887  0.159 3.657  0.175 3.408  0.191 3.164  0.207 3.032  0.223 2.815  0.239 2.623  0.254 2.469  0.270 2.278  0.286 2.120  0.302 1.977  0.318 1.856  0.334 1.733  0.350 1.625  0.366 1.510  0.382 1.393  0.398 1.261  0.414 1.136  0.429 1.026  0.445 0.922  0.461 0.813  0.477 0.710   0.9 17  /
\put {\footnotesize$250$} at 0.8 17

%%(x,x)
\color{red}
%10
\multiput {\textasteriskcentered} at 
0.251 2.099  0.503 0.476  0.754 0.000 0.9 23  /
\put {\footnotesize$10$} at  0.8 23
%
%20
\multiput {\tiny$\bullet$} at 
0.150 3.191  0.299 1.803  0.449 0.780  0.598 0.166  0.748 0.006  0.897 0.000  0.9 22 /
\put {\footnotesize$20$} at 0.8 22
%
%50
\multiput {\tiny$\blacktriangle$} at
0.075 5.182  0.150 3.340  0.226 2.482  0.301 1.852  0.376 1.297  0.451 0.812  0.526 0.428  0.602 0.178  0.677 0.053  0.752 0.010  0.827 0.001  0.903 0.000  0.9 21 /
\put {\footnotesize$50$} at 0.8 21
%
 %100
\multiput {\tiny$\blacktriangledown$} at
0.045 7.623  0.089 4.815  0.134 3.693  0.179 3.032  0.224 2.560  0.268 2.165  0.313 1.805  0.358 1.465  0.402 1.145  0.447 0.860  0.492 0.610  0.537 0.404  0.581 0.246  0.626 0.136  0.671 0.066  0.716 0.027  0.760 0.010  0.805 0.003  0.850 0.002  0.894 0.000  0.9 20  /
\put {\footnotesize$100$} at 0.8 20
%
%150
\multiput {\tiny$\blacksquare$} at 
0.033 9.622  0.066 6.062  0.099 4.628  0.132 3.832  0.165 3.324  0.198 2.931  0.231 2.604  0.264 2.299  0.297 2.024  0.330 1.759  0.363 1.522  0.396 1.255  0.429 1.007  0.462 0.792  0.495 0.607  0.528 0.447  0.561 0.317  0.594 0.219  0.627 0.177  0.660 0.083  0.693 0.047  0.726 0.025  0.759 0.012  0.792 0.005  0.825 0.002  0.858 0.001  0.891 0.000  0.9 19 /
\put {\footnotesize$150$} at 0.8 19
%
%200
\multiput {\tiny$\bigstar$} at
0.027 11.404  0.053 7.172  0.080 5.481  0.106 4.563  0.133 3.940  0.160 3.508  0.186 3.163  0.213 2.860  0.239 2.581  0.266 2.334  0.293 2.106  0.319 1.882  0.346 1.657  0.372 1.461  0.399 1.266  0.425 1.066  0.452 0.883  0.479 0.714  0.505 0.631  0.532 0.433  0.558 0.325  0.585 0.238  0.612 0.172  0.638 0.115  0.665 0.075  0.691 0.046  0.718 0.026  0.745 0.014  0.771 0.008    0.9 18 /
\put {\footnotesize$200$} at 0.8 18
%
%250
\multiput {\tiny$\blacktriangleleft$} at
0.022 13.008  0.045 8.111  0.067 6.119  0.090 5.099  0.112 4.431  0.135 3.943  0.157 3.574  0.180 3.289  0.202 3.002  0.225 2.757  0.247 2.530  0.270 2.355  0.292 2.238  0.315 2.114  0.337 1.934  0.360 1.689  0.382 1.478  0.405 1.274  0.427 1.181  0.450 0.918  0.472 0.759  0.495 0.630  0.517 0.510  0.540 0.423  0.562 0.317  0.585 0.224  0.607 0.156  0.630 0.116  0.652 0.082   0.9 17  /
\put {\footnotesize$250$} at 0.8 17



\color{black}
\normalcolor

\endpicture


==> figureF.tex <==

\beginpicture
\setcoordinatesystem units <300pt,14pt>

\color{black}

\setplotarea x from 0 to 0.8, y from 0 to 15

\linethickness=2pt

\axis top / 
\axis bottom label {$n^{-3/4}\|\vec{r}\|_2$} 
    ticks numbered from 0 to 0.8 by 0.2 /

\axis right / 
\axis left label {$n^{19/32}\, P_n(\vec{r})$} 
    ticks numbered from 0 to 15 by 5 /


\color{blue}

\setplotsymbol ({\small$\bullet$})

\multiput {$\cdot$} at
%0.354 1.579  0.210 3.211  0.155 4.103  0.125 4.808  0.106 5.432  0.092 6.001  0.082 6.534  0.074 7.041  0.068 7.517  0.063 7.975  0.059 8.410  0.055 8.847  0.052 9.257  0.049 9.659  0.046 10.058  0.044 10.445  0.042 10.811  0.040 11.181  0.039 11.526  0.037 11.875  0.036 12.216  0.035 12.539  0.034 12.873  0.033 13.199  0.032 13.520  0.031 13.842  0.030 14.177  0.029 14.455  0.028 14.750  0.028 15.086  0.027 15.415  0.026 15.630  0.026 15.901  0.025 16.172  0.025 16.471  0.024 16.766  0.024 16.996  0.023 17.242  0.023 17.523  0.022 17.825  0.022 18.081  0.021 18.332  0.021 18.570  0.021 18.795  0.020 19.061  0.020 19.314  0.020 19.606  0.019 19.864  0.019 20.129  0.019 20.343  0.019 20.603  0.018 20.850  0.018 21.052  0.018 21.281  0.018 21.465  0.017 21.716  0.017 21.956  0.017 22.198  0.017 22.426  0.016 22.599  0.016 22.814  0.016 22.983  
0.707 0.000  0.420 1.072  0.310 1.875  0.250 2.404  0.211 2.803  0.184 3.131  0.164 3.420  0.149 3.680  0.136 3.922  0.126 4.151  0.117 4.363  0.110 4.581  0.103 4.781  0.098 4.979  0.093 5.172  0.088 5.369  0.084 5.550  0.081 5.729  0.078 5.900  0.075 6.080  0.072 6.241  0.070 6.406  0.067 6.574  0.065 6.725  0.063 6.901  0.061 7.053  0.060 7.229  0.058 7.363  0.057 7.509  0.055 7.644  0.054 7.797  0.053 7.943  0.051 8.076  0.050 8.215  0.049 8.363  0.048 8.494  0.047 8.604  0.046 8.744  0.045 8.883  0.044 9.042  0.044 9.135  0.043 9.269  0.042 9.386  0.041 9.496  0.041 9.638  0.040 9.768  0.039 9.899  0.039 10.039  0.038 10.163  0.038 10.275  0.037 10.393  0.037 10.525  0.036 10.646  0.035 10.753  0.035 10.868  0.035 10.990  0.034 11.082  0.034 11.231  0.033 11.339  0.033 11.427  0.032 11.532  0.032 11.644  
0.631 0.125  0.465 0.755  0.375 1.318  0.317 1.747  0.277 2.080  0.246 2.351  0.223 2.580  0.204 2.776  0.189 2.958  0.176 3.114  0.165 3.275  0.155 3.425  0.147 3.565  0.139 3.701  0.133 3.834  0.127 3.965  0.121 4.091  0.117 4.207  0.112 4.332  0.108 4.449  0.104 4.557  0.101 4.673  0.098 4.787  0.095 4.897  0.092 5.002  0.090 5.128  0.087 5.247  0.085 5.358  0.083 5.444  0.081 5.542  0.079 5.624  0.077 5.718  0.075 5.818  0.074 5.917  0.072 5.984  0.071 6.057  0.069 6.141  0.068 6.238  0.067 6.344  0.065 6.419  0.064 6.527  0.063 6.618  0.062 6.696  0.061 6.780  0.060 6.860  0.059 6.934  0.058 7.060  0.057 7.126  0.056 7.213  0.056 7.306  0.055 7.405  0.054 7.494  0.053 7.571  0.053 7.647  0.052 7.726  0.051 7.828  0.050 7.925  0.050 7.980  0.049 8.044  0.049 8.105  0.048 8.204  
0.620 0.147  0.500 0.558  0.423 0.984  0.369 1.346  0.329 1.646  0.297 1.895  0.272 2.102  0.251 2.286  0.234 2.440  0.219 2.590  0.207 2.726  0.195 2.850  0.186 2.974  0.177 3.085  0.169 3.196  0.162 3.294  0.155 3.400  0.150 3.496  0.144 3.597  0.139 3.683  0.135 3.766  0.130 3.859  0.126 3.945  0.123 4.035  0.119 4.127  0.116 4.228  0.113 4.351  0.110 4.441  0.108 4.481  0.105 4.546  0.103 4.609  0.100 4.680  0.098 4.757  0.096 4.829  0.094 4.883  0.092 4.941  0.091 5.020  0.089 5.099  0.087 5.162  0.086 5.233  0.084 5.302  0.083 5.361  0.081 5.417  0.080 5.499  0.079 5.571  0.078 5.670  0.076 5.714  0.075 5.781  0.074 5.861  0.073 5.930  0.072 6.018  0.071 6.067  0.070 6.119  0.069 6.169  0.068 6.245  0.067 6.322  0.066 6.381  0.066 6.451  0.065 6.525  0.064 6.635  
0.776 0.006  0.625 0.135  0.529 0.425  0.461 0.753  0.411 1.060  0.372 1.329  0.340 1.560  0.314 1.760  0.293 1.932  0.274 2.091  0.258 2.231  0.244 2.357  0.232 2.478  0.221 2.588  0.211 2.693  0.202 2.788  0.194 2.890  0.187 2.985  0.180 3.070  0.174 3.150  0.168 3.225  0.163 3.302  0.158 3.385  0.154 3.462  0.149 3.535  0.145 3.621  0.141 3.708  0.138 3.797  0.135 3.825  0.131 3.877  0.128 3.944  0.126 4.010  0.123 4.081  0.120 4.154  0.118 4.167  0.116 4.225  0.113 4.298  0.111 4.357  0.109 4.403  0.107 4.466  0.105 4.523  0.103 4.577  0.102 4.631  0.100 4.691  0.098 4.757  0.097 4.834  0.095 4.884  0.094 4.935  0.093 5.001  0.091 5.058  0.090 5.119  0.089 5.183  0.088 5.230  0.086 5.294  0.085 5.349  0.084 5.414  0.083 5.484  0.082 5.543  0.081 5.609  0.080 5.704  
0.750 0.012  0.634 0.116  0.553 0.328  0.493 0.585  0.446 0.842  0.408 1.080  0.377 1.293  0.351 1.483  0.329 1.656  0.310 1.807  0.293 1.945  0.278 2.071  0.265 2.184  0.253 2.294  0.243 2.394  0.233 2.493  0.224 2.592  0.216 2.676  0.209 2.751  0.202 2.823  0.196 2.891  0.190 2.975  0.184 3.047  0.179 3.104  0.174 3.180  0.170 3.244  0.165 3.319  0.161 3.380  0.158 3.419  0.154 3.482  0.151 3.552  0.147 3.621  0.144 3.675  0.141 3.690  0.139 3.735  0.136 3.798  0.133 3.855  0.131 3.897  0.129 3.954  0.126 4.005  0.124 4.045  0.122 4.086  0.120 4.139  0.118 4.200  0.116 4.266  0.115 4.324  0.113 4.368  0.111 4.427  0.110 4.477  0.108 4.522  0.106 4.576  0.105 4.624  0.104 4.672  0.102 4.734  0.101 4.787  0.100 4.854  0.098 4.907  0.097 4.965  0.096 5.045  
0.740 0.015  0.646 0.097  0.575 0.257  0.520 0.458  0.476 0.674  0.440 0.882  0.410 1.078  0.384 1.259  0.361 1.421  0.342 1.567  0.325 1.704  0.309 1.825  0.296 1.939  0.283 2.045  0.272 2.152  0.262 2.246  0.252 2.343  0.244 2.422  0.236 2.490  0.228 2.559  0.221 2.629  0.215 2.700  0.209 2.750  0.203 2.803  0.198 2.884  0.193 2.961  0.188 3.040  0.184 3.052  0.180 3.111  0.176 3.172  0.172 3.228  0.168 3.276  0.165 3.322  0.162 3.365  0.159 3.419  0.156 3.473  0.153 3.521  0.150 3.567  0.147 3.617  0.145 3.659  0.142 3.703  0.140 3.752  0.138 3.806  0.136 3.856  0.134 3.900  0.132 3.955  0.130 4.011  0.128 4.053  0.126 4.096  0.124 4.124  0.123 4.159  0.121 4.202  0.119 4.268  0.118 4.328  0.116 4.363  0.115 4.411  0.113 4.472  0.112 4.539  
0.738 0.016  0.657 0.080  0.595 0.202  0.544 0.363  0.503 0.542  0.468 0.722  0.439 0.901  0.413 1.065  0.391 1.218  0.371 1.361  0.354 1.489  0.338 1.612  0.324 1.723  0.311 1.834  0.299 1.934  0.288 2.036  0.278 2.120  0.269 2.200  0.261 2.269  0.253 2.338  0.246 2.407  0.239 2.474  0.232 2.531  0.226 2.592  0.221 2.659  0.215 2.736  0.210 2.764  0.205 2.825  0.201 2.881  0.197 2.931  0.192 2.974  0.189 3.020  0.185 3.068  0.181 3.130  0.178 3.184  0.175 3.235  0.171 3.284  0.168 3.325  0.166 3.362  0.163 3.400  0.160 3.452  0.158 3.491  0.155 3.539  0.153 3.576  0.150 3.625  0.148 3.673  0.146 3.712  0.144 3.765  0.142 3.780  0.140 3.832  0.138 3.873  0.136 3.907  0.135 3.971  0.133 4.011  0.131 4.046  0.130 4.104  0.128 4.171  
0.739 0.016  0.669 0.066  0.612 0.160  0.566 0.288  0.527 0.436  0.494 0.594  0.465 0.748  0.440 0.899  0.417 1.043  0.398 1.177  0.380 1.305  0.364 1.422  0.350 1.536  0.336 1.642  0.324 1.746  0.313 1.840  0.303 1.923  0.293 1.997  0.285 2.075  0.276 2.151  0.269 2.223  0.261 2.272  0.255 2.319  0.248 2.377  0.242 2.434  0.237 2.510  0.231 2.570  0.226 2.631  0.221 2.685  0.217 2.735  0.212 2.781  0.208 2.823  0.204 2.879  0.200 2.936  0.196 2.986  0.193 3.034  0.189 3.075  0.186 3.114  0.183 3.142  0.180 3.187  0.177 3.241  0.174 3.276  0.172 3.300  0.169 3.359  0.167 3.396  0.164 3.434  0.162 3.480  0.160 3.495  0.158 3.548  0.155 3.599  0.153 3.626  0.151 3.666  0.149 3.700  0.148 3.740  0.146 3.799  0.144 3.853  
0.743 0.014  0.680 0.054  0.629 0.127  0.585 0.229  0.548 0.352  0.516 0.485  0.488 0.622  0.464 0.759  0.442 0.890  0.422 1.018  0.405 1.136  0.388 1.252  0.374 1.359  0.360 1.467  0.348 1.566  0.337 1.654  0.326 1.741  0.316 1.828  0.307 1.902  0.298 1.974  0.290 2.038  0.283 2.107  0.276 2.160  0.269 2.187  0.263 2.276  0.257 2.344  0.251 2.406  0.246 2.462  0.241 2.519  0.236 2.560  0.231 2.605  0.227 2.667  0.222 2.718  0.218 2.767  0.214 2.811  0.211 2.864  0.207 2.891  0.203 2.916  0.200 2.960  0.197 3.016  0.194 3.048  0.191 3.068  0.188 3.106  0.185 3.143  0.183 3.183  0.180 3.232  0.177 3.251  0.175 3.294  0.173 3.358  0.170 3.392  0.168 3.425  0.166 3.482  0.164 3.524  0.162 3.578  0.160 3.621  
0.748 0.013  0.692 0.044  0.644 0.101  0.603 0.183  0.568 0.283  0.537 0.396  0.510 0.515  0.486 0.637  0.465 0.760  0.445 0.879  0.427 0.988  0.411 1.096  0.396 1.204  0.383 1.303  0.370 1.395  0.359 1.487  0.348 1.574  0.338 1.662  0.328 1.727  0.320 1.796  0.311 1.865  0.303 1.916  0.296 1.975  0.289 2.070  0.282 2.130  0.276 2.182  0.270 2.246  0.265 2.301  0.259 2.337  0.254 2.393  0.249 2.446  0.245 2.498  0.240 2.541  0.236 2.576  0.232 2.617  0.228 2.654  0.224 2.687  0.220 2.731  0.217 2.782  0.213 2.826  0.210 2.853  0.207 2.893  0.204 2.920  0.201 2.959  0.198 3.020  0.195 3.056  0.193 3.102  0.190 3.149  0.187 3.181  0.185 3.223  0.183 3.264  0.180 3.301  0.178 3.343  0.176 3.381  
0.754 0.011  0.702 0.036  0.658 0.081  0.620 0.145  0.586 0.228  0.557 0.322  0.530 0.425  0.507 0.534  0.485 0.645  0.466 0.751  0.449 0.858  0.432 0.963  0.418 1.060  0.404 1.151  0.391 1.241  0.379 1.329  0.368 1.421  0.358 1.491  0.349 1.562  0.339 1.626  0.331 1.688  0.323 1.758  0.315 1.854  0.308 1.913  0.301 1.963  0.295 2.023  0.289 2.076  0.283 2.133  0.277 2.191  0.272 2.239  0.267 2.284  0.262 2.333  0.257 2.375  0.253 2.409  0.248 2.440  0.244 2.486  0.240 2.523  0.236 2.576  0.233 2.623  0.229 2.665  0.226 2.696  0.222 2.727  0.219 2.773  0.216 2.834  0.213 2.856  0.210 2.896  0.207 2.964  0.205 2.986  0.202 3.033  0.199 3.069  0.197 3.101  0.194 3.136  0.192 3.150  
0.761 0.010  0.713 0.030  0.671 0.065  0.635 0.117  0.603 0.184  0.575 0.264  0.549 0.352  0.526 0.447  0.505 0.545  0.486 0.644  0.469 0.745  0.452 0.840  0.438 0.931  0.424 1.021  0.411 1.111  0.399 1.201  0.388 1.272  0.378 1.348  0.368 1.419  0.359 1.483  0.350 1.551  0.342 1.646  0.334 1.713  0.326 1.759  0.319 1.823  0.313 1.877  0.306 1.937  0.300 1.998  0.295 2.047  0.289 2.095  0.284 2.148  0.279 2.185  0.274 2.215  0.269 2.248  0.265 2.297  0.260 2.336  0.256 2.388  0.252 2.435  0.248 2.482  0.244 2.515  0.241 2.549  0.237 2.601  0.234 2.631  0.231 2.675  0.228 2.711  0.225 2.758  0.222 2.799  0.219 2.832  0.216 2.889  0.213 2.920  0.211 2.963  0.208 2.995  
0.768 0.008  0.723 0.024  0.684 0.052  0.649 0.094  0.619 0.149  0.591 0.217  0.566 0.294  0.544 0.377  0.523 0.464  0.505 0.553  0.487 0.641  0.471 0.732  0.456 0.820  0.443 0.907  0.430 0.993  0.418 1.068  0.407 1.147  0.396 1.221  0.386 1.286  0.377 1.356  0.368 1.448  0.359 1.510  0.352 1.570  0.344 1.636  0.337 1.690  0.330 1.752  0.323 1.813  0.317 1.865  0.311 1.909  0.305 1.958  0.300 1.997  0.295 2.038  0.290 2.071  0.285 2.112  0.280 2.155  0.276 2.208  0.271 2.258  0.267 2.306  0.263 2.342  0.259 2.380  0.256 2.422  0.252 2.450  0.248 2.489  0.245 2.524  0.242 2.569  0.239 2.611  0.236 2.659  0.233 2.713  0.230 2.748  0.227 2.766  0.224 2.789  
0.775 0.007  0.733 0.020  0.696 0.042  0.663 0.076  0.633 0.122  0.607 0.178  0.583 0.244  0.561 0.316  0.541 0.392  0.522 0.471  0.505 0.555  0.489 0.638  0.474 0.720  0.461 0.803  0.448 0.878  0.436 0.955  0.424 1.028  0.414 1.096  0.404 1.167  0.394 1.261  0.385 1.322  0.377 1.388  0.369 1.455  0.361 1.510  0.354 1.566  0.347 1.617  0.340 1.672  0.333 1.723  0.327 1.775  0.321 1.821  0.316 1.863  0.310 1.895  0.305 1.942  0.300 1.992  0.295 2.053  0.291 2.109  0.286 2.155  0.282 2.194  0.278 2.229  0.274 2.260  0.270 2.288  0.266 2.315  0.263 2.361  0.259 2.398  0.256 2.445  0.252 2.482  0.249 2.513  0.246 2.546  0.243 2.577  0.240 2.604  
0.782 0.006  0.742 0.016  0.707 0.034  0.676 0.062  0.647 0.099  0.622 0.146  0.598 0.202  0.577 0.264  0.557 0.332  0.539 0.404  0.522 0.477  0.506 0.554  0.491 0.631  0.478 0.704  0.465 0.778  0.453 0.850  0.441 0.920  0.431 0.990  0.420 1.076  0.411 1.141  0.402 1.206  0.393 1.270  0.385 1.330  0.377 1.387  0.370 1.444  0.362 1.496  0.356 1.547  0.349 1.597  0.343 1.648  0.337 1.692  0.331 1.731  0.326 1.780  0.320 1.835  0.315 1.895  0.310 1.943  0.305 1.994  0.301 2.032  0.296 2.077  0.292 2.108  0.288 2.128  0.284 2.155  0.280 2.198  0.276 2.239  0.273 2.289  0.269 2.323  0.266 2.355  0.262 2.382  0.259 2.413  0.256 2.444  
0.789 0.005  0.751 0.013  0.718 0.027  0.688 0.050  0.660 0.081  0.636 0.120  0.613 0.167  0.592 0.223  0.572 0.283  0.554 0.345  0.538 0.412  0.522 0.481  0.507 0.548  0.494 0.619  0.481 0.690  0.469 0.755  0.457 0.823  0.447 0.908  0.437 0.972  0.427 1.035  0.418 1.098  0.409 1.154  0.401 1.217  0.393 1.278  0.385 1.332  0.378 1.388  0.371 1.441  0.364 1.489  0.358 1.530  0.352 1.576  0.346 1.624  0.340 1.676  0.335 1.727  0.330 1.777  0.325 1.830  0.320 1.873  0.315 1.917  0.310 1.949  0.306 1.979  0.302 2.013  0.298 2.051  0.294 2.080  0.290 2.109  0.286 2.148  0.282 2.186  0.279 2.218  0.275 2.252  0.272 2.277  
0.795 0.004  0.760 0.011  0.728 0.022  0.699 0.040  0.673 0.066  0.649 0.099  0.626 0.140  0.606 0.187  0.587 0.238  0.569 0.296  0.553 0.354  0.537 0.415  0.523 0.479  0.509 0.544  0.496 0.606  0.484 0.673  0.473 0.748  0.462 0.813  0.452 0.876  0.442 0.939  0.433 0.998  0.424 1.060  0.416 1.120  0.408 1.175  0.400 1.232  0.393 1.286  0.386 1.330  0.379 1.375  0.373 1.420  0.366 1.464  0.360 1.522  0.355 1.566  0.349 1.618  0.344 1.657  0.338 1.702  0.333 1.744  0.329 1.785  0.324 1.818  0.319 1.852  0.315 1.889  0.311 1.912  0.307 1.946  0.303 1.984  0.299 2.026  0.295 2.059  0.292 2.091  0.288 2.115  
0.769 0.009  0.738 0.018  0.710 0.033  0.685 0.055  0.661 0.083  0.640 0.117  0.620 0.157  0.601 0.202  0.583 0.250  0.567 0.301  0.552 0.360  0.538 0.415  0.524 0.472  0.511 0.530  0.499 0.602  0.488 0.665  0.477 0.725  0.467 0.787  0.457 0.847  0.448 0.902  0.439 0.966  0.430 1.023  0.422 1.079  0.415 1.131  0.407 1.181  0.400 1.228  0.393 1.275  0.387 1.322  0.380 1.370  0.374 1.423  0.368 1.472  0.363 1.507  0.357 1.551  0.352 1.591  0.347 1.628  0.342 1.663  0.337 1.701  0.333 1.740  0.328 1.765  0.324 1.796  0.320 1.838  0.316 1.876  0.312 1.901  0.308 1.934  0.304 1.967  
0.777 0.007  0.748 0.015  0.721 0.027  0.696 0.045  0.673 0.068  0.652 0.096  0.632 0.130  0.614 0.167  0.597 0.210  0.581 0.257  0.566 0.305  0.552 0.357  0.538 0.408  0.526 0.474  0.514 0.531  0.502 0.589  0.491 0.645  0.481 0.705  0.471 0.763  0.462 0.823  0.453 0.880  0.445 0.937  0.436 0.989  0.429 1.040  0.421 1.089  0.414 1.132  0.407 1.181  0.400 1.228  0.394 1.278  0.388 1.332  0.382 1.368  0.376 1.408  0.371 1.452  0.365 1.489  0.360 1.527  0.355 1.572  0.350 1.612  0.345 1.636  0.341 1.669  0.336 1.700  0.332 1.737  0.328 1.766  0.324 1.804  0.320 1.839  
0.785 0.006  0.757 0.013  0.731 0.022  0.707 0.037  0.685 0.055  0.664 0.078  0.645 0.106  0.627 0.139  0.610 0.178  0.594 0.217  0.579 0.260  0.565 0.306  0.552 0.361  0.539 0.414  0.527 0.467  0.516 0.520  0.505 0.572  0.495 0.628  0.485 0.683  0.476 0.738  0.467 0.791  0.458 0.847  0.450 0.895  0.442 0.947  0.435 0.990  0.427 1.041  0.420 1.087  0.414 1.137  0.407 1.194  0.401 1.243  0.395 1.280  0.389 1.322  0.383 1.365  0.378 1.404  0.373 1.445  0.368 1.481  0.363 1.504  0.358 1.542  0.353 1.578  0.349 1.612  0.344 1.645  0.340 1.683  0.336 1.720  
0.793 0.005  0.766 0.010  0.741 0.018  0.717 0.030  0.696 0.045  0.676 0.065  0.657 0.089  0.639 0.118  0.622 0.149  0.607 0.184  0.592 0.224  0.578 0.269  0.565 0.317  0.552 0.363  0.541 0.414  0.529 0.464  0.518 0.513  0.508 0.563  0.498 0.612  0.489 0.663  0.480 0.718  0.471 0.769  0.463 0.824  0.455 0.869  0.448 0.919  0.440 0.967  0.433 1.014  0.427 1.070  0.420 1.116  0.414 1.159  0.408 1.202  0.402 1.246  0.396 1.288  0.390 1.326  0.385 1.360  0.380 1.389  0.375 1.430  0.370 1.476  0.365 1.512  0.361 1.539  0.356 1.580  0.352 1.610  
0.774 0.008  0.750 0.015  0.727 0.024  0.706 0.037  0.687 0.054  0.668 0.074  0.651 0.098  0.634 0.127  0.619 0.159  0.604 0.197  0.591 0.236  0.578 0.276  0.565 0.319  0.553 0.361  0.542 0.406  0.531 0.453  0.521 0.498  0.511 0.551  0.502 0.602  0.493 0.651  0.484 0.704  0.476 0.754  0.468 0.801  0.460 0.852  0.453 0.902  0.446 0.953  0.439 0.997  0.432 1.033  0.426 1.071  0.420 1.109  0.414 1.153  0.408 1.200  0.403 1.243  0.397 1.278  0.392 1.317  0.387 1.364  0.382 1.401  0.377 1.429  0.373 1.461  0.368 1.498  
0.783 0.007  0.759 0.012  0.737 0.020  0.716 0.030  0.697 0.044  0.679 0.060  0.662 0.081  0.646 0.106  0.631 0.137  0.616 0.169  0.603 0.202  0.590 0.238  0.577 0.276  0.566 0.316  0.554 0.358  0.544 0.402  0.533 0.451  0.524 0.498  0.514 0.545  0.505 0.594  0.497 0.639  0.488 0.686  0.480 0.735  0.473 0.783  0.465 0.832  0.458 0.874  0.451 0.913  0.445 0.952  0.438 0.991  0.432 1.033  0.426 1.079  0.420 1.122  0.415 1.159  0.409 1.203  0.404 1.241  0.399 1.275  0.394 1.311  0.389 1.347  0.384 1.378  
0.791 0.005  0.768 0.009  0.746 0.015  0.726 0.024  0.707 0.036  0.690 0.050  0.673 0.068  0.657 0.091  0.642 0.116  0.628 0.143  0.614 0.173  0.601 0.205  0.589 0.241  0.578 0.277  0.566 0.317  0.556 0.360  0.546 0.406  0.536 0.451  0.526 0.497  0.517 0.541  0.509 0.586  0.500 0.629  0.492 0.674  0.485 0.720  0.477 0.761  0.470 0.798  0.463 0.837  0.456 0.873  0.450 0.917  0.444 0.965  0.438 1.003  0.432 1.041  0.426 1.083  0.421 1.113  0.415 1.147  0.410 1.189  0.405 1.219  0.400 1.246  
0.798 0.004  0.776 0.007  0.755 0.012  0.736 0.020  0.717 0.029  0.700 0.042  0.683 0.058  0.668 0.076  0.653 0.098  0.639 0.122  0.625 0.148  0.613 0.177  0.601 0.208  0.589 0.241  0.578 0.279  0.567 0.318  0.557 0.357  0.547 0.399  0.538 0.442  0.529 0.483  0.520 0.527  0.512 0.568  0.504 0.610  0.496 0.656  0.489 0.693  0.482 0.731  0.475 0.770  0.468 0.815  0.461 0.859  0.455 0.898  0.449 0.939  0.443 0.972  0.437 0.997  0.432 1.026  0.426 1.066  0.421 1.090  0.416 1.125  
0.784 0.006  0.764 0.011  0.745 0.016  0.727 0.024  0.710 0.035  0.693 0.048  0.678 0.064  0.663 0.083  0.650 0.105  0.636 0.127  0.624 0.152  0.612 0.181  0.600 0.212  0.589 0.246  0.579 0.279  0.568 0.316  0.559 0.358  0.549 0.398  0.540 0.440  0.532 0.478  0.523 0.522  0.515 0.559  0.508 0.597  0.500 0.637  0.493 0.672  0.486 0.717  0.479 0.754  0.473 0.791  0.466 0.828  0.460 0.858  0.454 0.887  0.448 0.917  0.443 0.955  0.437 0.983  0.432 1.013  
0.792 0.005  0.772 0.008  0.754 0.013  0.736 0.020  0.719 0.030  0.703 0.042  0.688 0.055  0.674 0.071  0.660 0.088  0.647 0.107  0.634 0.130  0.622 0.156  0.611 0.185  0.600 0.215  0.590 0.248  0.579 0.285  0.570 0.325  0.560 0.361  0.551 0.399  0.543 0.440  0.535 0.476  0.526 0.515  0.519 0.549  0.511 0.585  0.504 0.626  0.497 0.662  0.490 0.696  0.484 0.731  0.477 0.760  0.471 0.788  0.465 0.818  0.459 0.850  0.454 0.880  0.448 0.909  
0.800 0.004  0.780 0.007  0.762 0.011  0.745 0.017  0.728 0.025  0.713 0.035  0.698 0.046  0.683 0.059  0.670 0.074  0.657 0.093  0.645 0.115  0.633 0.138  0.621 0.162  0.611 0.192  0.600 0.225  0.590 0.256  0.580 0.288  0.571 0.323  0.562 0.364  0.554 0.398  0.545 0.440  0.537 0.470  0.529 0.501  0.522 0.536  0.515 0.571  0.508 0.607  0.501 0.638  0.494 0.668  0.488 0.699  0.482 0.726  0.476 0.754  0.470 0.780  0.464 0.803  
0.788 0.006  0.770 0.009  0.753 0.014  0.737 0.021  0.722 0.029  0.707 0.039  0.693 0.051  0.680 0.065  0.667 0.082  0.655 0.101  0.643 0.121  0.632 0.145  0.621 0.170  0.610 0.198  0.600 0.226  0.591 0.258  0.582 0.294  0.573 0.324  0.564 0.358  0.556 0.388  0.548 0.419  0.540 0.455  0.532 0.487  0.525 0.521  0.518 0.555  0.511 0.582  0.505 0.613  0.498 0.642  0.492 0.667  0.486 0.689  0.480 0.706  
0.500 0.655  0.297 1.715  0.219 2.387  0.177 2.827  0.150 3.191  0.130 3.509  0.116 3.802  0.105 4.075  0.096 4.341  0.089 4.588  0.083 4.827  0.078 5.067  0.073 5.291  0.069 5.513  0.066 5.730  0.062 5.946  0.060 6.147  0.057 6.346  0.055 6.535  0.053 6.727  0.051 6.911  0.049 7.088  0.048 7.263  0.046 7.441  0.045 7.623  0.043 7.803  0.042 7.988  0.041 8.174  0.040 8.333  0.039 8.499  0.038 8.620  0.037 8.810  0.036 8.973  0.036 9.139  0.035 9.293  0.034 9.458  0.033 9.566  0.033 9.704  0.032 9.836  0.031 9.981  0.031 10.135  0.030 10.283  0.030 10.460  0.029 10.599  0.029 10.716  0.028 10.888  0.028 11.046  0.027 11.175  0.027 11.316  0.027 11.404  0.026 11.550  0.026 11.688  0.025 11.828  0.025 11.954  0.025 12.078  0.024 12.222  0.024 12.390  0.024 12.509  0.023 12.621  0.023 12.720  0.023 12.824  0.023 12.936  
0.791 0.000  0.470 0.676  0.347 1.450  0.280 1.972  0.236 2.347  0.206 2.642  0.184 2.895  0.166 3.114  0.152 3.321  0.141 3.510  0.131 3.692  0.123 3.869  0.115 4.035  0.109 4.199  0.104 4.360  0.099 4.520  0.094 4.667  0.090 4.810  0.087 4.952  0.084 5.103  0.081 5.229  0.078 5.364  0.075 5.494  0.073 5.614  0.071 5.760  0.069 5.896  0.067 6.037  0.065 6.156  0.063 6.272  0.062 6.395  0.060 6.526  0.059 6.634  0.057 6.766  0.056 6.872  0.055 6.993  0.054 7.116  0.053 7.198  0.052 7.299  0.051 7.415  0.050 7.531  0.049 7.638  0.048 7.742  0.047 7.846  0.046 7.931  0.046 8.054  0.045 8.162  0.044 8.263  0.043 8.373  0.043 8.488  0.042 8.544  0.041 8.655  0.041 8.739  0.040 8.860  0.040 8.953  0.039 9.051  0.039 9.160  0.038 9.270  0.038 9.382  0.037 9.479  0.037 9.551  0.036 9.606  0.036 9.685  
0.665 0.062  0.490 0.584  0.395 1.138  0.334 1.572  0.292 1.907  0.260 2.176  0.235 2.398  0.215 2.591  0.199 2.765  0.185 2.924  0.173 3.074  0.163 3.218  0.154 3.348  0.147 3.474  0.140 3.597  0.134 3.717  0.128 3.841  0.123 3.945  0.118 4.067  0.114 4.171  0.110 4.273  0.106 4.376  0.103 4.472  0.100 4.575  0.097 4.681  0.094 4.799  0.092 4.911  0.089 5.029  0.087 5.112  0.085 5.177  0.083 5.246  0.081 5.352  0.079 5.442  0.078 5.540  0.076 5.623  0.075 5.685  0.073 5.768  0.072 5.860  0.070 5.943  0.069 6.026  0.068 6.122  0.067 6.206  0.065 6.261  0.064 6.332  0.063 6.395  0.062 6.480  0.061 6.593  0.060 6.677  0.059 6.726  0.059 6.818  0.058 6.888  0.057 6.986  0.056 7.043  0.055 7.118  0.055 7.236  0.054 7.325  0.053 7.404  0.053 7.485  0.052 7.548  0.051 7.594  0.051 7.651  
0.639 0.101  0.515 0.473  0.436 0.889  0.380 1.253  0.339 1.555  0.306 1.803  0.281 2.013  0.259 2.198  0.241 2.355  0.226 2.507  0.213 2.639  0.201 2.761  0.191 2.882  0.182 2.990  0.174 3.097  0.167 3.198  0.160 3.298  0.154 3.398  0.149 3.492  0.144 3.580  0.139 3.664  0.134 3.748  0.130 3.831  0.127 3.926  0.123 4.031  0.120 4.121  0.117 4.219  0.114 4.280  0.111 4.303  0.108 4.394  0.106 4.471  0.104 4.546  0.101 4.632  0.099 4.715  0.097 4.758  0.095 4.820  0.093 4.894  0.092 4.971  0.090 5.026  0.088 5.097  0.087 5.158  0.085 5.198  0.084 5.252  0.083 5.326  0.081 5.401  0.080 5.498  0.079 5.564  0.078 5.615  0.076 5.676  0.075 5.741  0.074 5.825  0.073 5.878  0.072 5.932  0.071 6.016  0.070 6.082  0.069 6.140  0.068 6.225  0.068 6.283  0.067 6.347  0.066 6.426  
0.791 0.003  0.637 0.107  0.539 0.376  0.470 0.697  0.419 1.002  0.379 1.271  0.347 1.503  0.321 1.706  0.298 1.880  0.280 2.041  0.263 2.181  0.249 2.306  0.237 2.426  0.225 2.535  0.215 2.635  0.206 2.734  0.198 2.832  0.191 2.929  0.184 3.012  0.177 3.095  0.172 3.177  0.166 3.251  0.161 3.324  0.157 3.399  0.152 3.487  0.148 3.566  0.144 3.657  0.141 3.721  0.137 3.742  0.134 3.813  0.131 3.885  0.128 3.966  0.125 4.041  0.123 4.105  0.120 4.126  0.118 4.172  0.116 4.244  0.113 4.308  0.111 4.367  0.109 4.414  0.107 4.469  0.106 4.518  0.104 4.568  0.102 4.619  0.100 4.698  0.099 4.760  0.097 4.817  0.096 4.864  0.094 4.918  0.093 4.987  0.092 5.040  0.090 5.098  0.089 5.144  0.088 5.214  0.087 5.265  0.086 5.331  0.085 5.385  0.084 5.420  0.083 5.502  0.082 5.583  
0.760 0.008  0.643 0.098  0.561 0.298  0.500 0.550  0.452 0.804  0.414 1.041  0.382 1.254  0.356 1.444  0.334 1.618  0.314 1.772  0.297 1.908  0.282 2.035  0.269 2.149  0.257 2.257  0.246 2.357  0.236 2.452  0.227 2.550  0.219 2.636  0.212 2.713  0.205 2.793  0.198 2.861  0.192 2.936  0.187 2.998  0.182 3.064  0.177 3.135  0.172 3.229  0.168 3.291  0.164 3.328  0.160 3.384  0.156 3.458  0.153 3.525  0.149 3.594  0.146 3.652  0.143 3.671  0.141 3.713  0.138 3.771  0.135 3.829  0.133 3.883  0.130 3.934  0.128 3.980  0.126 4.021  0.124 4.054  0.122 4.098  0.120 4.164  0.118 4.222  0.116 4.288  0.114 4.328  0.113 4.378  0.111 4.444  0.109 4.487  0.108 4.534  0.106 4.568  0.105 4.631  0.104 4.685  0.102 4.743  0.101 4.797  0.100 4.818  0.099 4.863  0.097 4.920  
0.748 0.012  0.652 0.086  0.581 0.238  0.526 0.436  0.481 0.647  0.445 0.854  0.414 1.048  0.388 1.228  0.365 1.392  0.345 1.539  0.328 1.675  0.312 1.799  0.299 1.913  0.286 2.018  0.275 2.121  0.264 2.217  0.255 2.310  0.246 2.389  0.238 2.465  0.231 2.535  0.224 2.603  0.217 2.671  0.211 2.728  0.205 2.784  0.200 2.862  0.195 2.947  0.190 2.990  0.186 3.036  0.182 3.100  0.178 3.152  0.174 3.209  0.170 3.265  0.167 3.319  0.163 3.359  0.160 3.398  0.157 3.446  0.154 3.499  0.152 3.546  0.149 3.595  0.146 3.636  0.144 3.674  0.142 3.714  0.139 3.770  0.137 3.821  0.135 3.887  0.133 3.933  0.131 3.976  0.129 4.016  0.127 4.057  0.126 4.095  0.124 4.130  0.122 4.177  0.121 4.231  0.119 4.301  0.117 4.345  0.116 4.375  0.115 4.445  0.113 4.500  
0.744 0.014  0.662 0.073  0.599 0.190  0.549 0.346  0.507 0.522  0.472 0.701  0.442 0.878  0.416 1.043  0.394 1.194  0.374 1.338  0.356 1.467  0.340 1.589  0.326 1.701  0.313 1.809  0.301 1.912  0.291 2.009  0.281 2.095  0.271 2.175  0.263 2.248  0.255 2.318  0.248 2.385  0.241 2.444  0.234 2.497  0.228 2.548  0.222 2.611  0.217 2.669  0.212 2.750  0.207 2.812  0.202 2.875  0.198 2.921  0.194 2.969  0.190 3.020  0.186 3.061  0.183 3.109  0.179 3.153  0.176 3.203  0.173 3.254  0.170 3.308  0.167 3.349  0.164 3.386  0.161 3.423  0.159 3.466  0.156 3.522  0.154 3.574  0.152 3.607  0.149 3.658  0.147 3.690  0.145 3.727  0.143 3.765  0.141 3.795  0.139 3.855  0.137 3.894  0.136 3.944  0.134 3.994  0.132 4.033  0.131 4.107  0.129 4.168  
0.744 0.014  0.673 0.061  0.616 0.151  0.569 0.276  0.530 0.422  0.497 0.579  0.468 0.732  0.442 0.881  0.420 1.025  0.400 1.159  0.382 1.284  0.366 1.402  0.352 1.515  0.339 1.619  0.326 1.722  0.315 1.815  0.305 1.900  0.295 1.978  0.286 2.059  0.278 2.125  0.270 2.192  0.263 2.238  0.256 2.288  0.250 2.341  0.244 2.400  0.238 2.496  0.233 2.568  0.227 2.631  0.222 2.686  0.218 2.740  0.213 2.778  0.209 2.808  0.205 2.859  0.201 2.905  0.198 2.954  0.194 3.000  0.191 3.056  0.187 3.105  0.184 3.135  0.181 3.175  0.178 3.222  0.176 3.264  0.173 3.306  0.170 3.348  0.168 3.385  0.165 3.434  0.163 3.462  0.161 3.486  0.159 3.526  0.156 3.591  0.154 3.617  0.152 3.662  0.150 3.693  0.149 3.726  0.147 3.797  0.145 3.854  
0.747 0.013  0.684 0.050  0.632 0.121  0.588 0.221  0.551 0.343  0.519 0.474  0.491 0.609  0.466 0.744  0.444 0.877  0.424 1.003  0.407 1.120  0.390 1.234  0.376 1.341  0.362 1.451  0.350 1.547  0.338 1.635  0.328 1.725  0.318 1.810  0.309 1.879  0.300 1.956  0.292 2.016  0.284 2.086  0.277 2.138  0.270 2.177  0.264 2.268  0.258 2.338  0.252 2.394  0.247 2.441  0.242 2.505  0.237 2.549  0.232 2.597  0.228 2.653  0.223 2.701  0.219 2.750  0.215 2.796  0.212 2.848  0.208 2.880  0.205 2.909  0.201 2.953  0.198 3.004  0.195 3.047  0.192 3.067  0.189 3.113  0.186 3.145  0.183 3.191  0.181 3.220  0.178 3.249  0.176 3.295  0.174 3.368  0.171 3.392  0.169 3.442  0.167 3.471  0.165 3.494  0.163 3.562  0.161 3.591  
0.752 0.012  0.694 0.041  0.647 0.097  0.606 0.177  0.570 0.276  0.540 0.387  0.512 0.506  0.488 0.629  0.466 0.750  0.447 0.866  0.429 0.976  0.413 1.084  0.398 1.194  0.384 1.293  0.372 1.382  0.360 1.474  0.349 1.555  0.339 1.642  0.330 1.715  0.321 1.785  0.312 1.856  0.305 1.911  0.297 1.967  0.290 2.059  0.284 2.123  0.277 2.179  0.271 2.239  0.266 2.290  0.260 2.338  0.255 2.389  0.250 2.444  0.246 2.492  0.241 2.538  0.237 2.571  0.233 2.614  0.229 2.652  0.225 2.686  0.221 2.733  0.218 2.787  0.214 2.837  0.211 2.852  0.208 2.890  0.205 2.921  0.202 2.969  0.199 3.025  0.196 3.062  0.193 3.101  0.191 3.164  0.188 3.176  0.186 3.233  0.183 3.267  0.181 3.304  0.179 3.353  0.177 3.392  
0.757 0.010  0.705 0.034  0.660 0.078  0.622 0.142  0.588 0.223  0.559 0.317  0.532 0.420  0.509 0.528  0.487 0.637  0.468 0.741  0.450 0.848  0.434 0.955  0.419 1.053  0.405 1.144  0.393 1.232  0.381 1.318  0.370 1.407  0.359 1.482  0.350 1.561  0.341 1.637  0.332 1.699  0.324 1.759  0.316 1.847  0.309 1.910  0.302 1.964  0.296 2.031  0.290 2.080  0.284 2.130  0.278 2.186  0.273 2.236  0.268 2.281  0.263 2.322  0.258 2.362  0.254 2.407  0.249 2.446  0.245 2.490  0.241 2.529  0.237 2.578  0.233 2.621  0.230 2.655  0.226 2.690  0.223 2.720  0.220 2.779  0.217 2.838  0.214 2.865  0.211 2.900  0.208 2.966  0.205 2.999  0.203 3.051  0.200 3.080  0.197 3.127  0.195 3.166  0.193 3.183  
0.763 0.009  0.715 0.028  0.673 0.063  0.637 0.114  0.605 0.180  0.576 0.260  0.551 0.347  0.528 0.441  0.507 0.538  0.487 0.637  0.470 0.737  0.454 0.833  0.439 0.926  0.425 1.015  0.412 1.102  0.400 1.194  0.389 1.267  0.379 1.345  0.369 1.427  0.360 1.488  0.351 1.546  0.343 1.642  0.335 1.709  0.327 1.764  0.320 1.827  0.314 1.879  0.307 1.937  0.301 1.996  0.295 2.045  0.290 2.088  0.285 2.134  0.279 2.172  0.275 2.208  0.270 2.249  0.265 2.295  0.261 2.340  0.257 2.394  0.253 2.438  0.249 2.478  0.245 2.515  0.242 2.551  0.238 2.603  0.235 2.640  0.231 2.683  0.228 2.732  0.225 2.789  0.222 2.830  0.219 2.864  0.217 2.914  0.214 2.948  0.211 2.993  0.209 3.020  
0.770 0.008  0.725 0.023  0.686 0.051  0.651 0.092  0.620 0.147  0.593 0.214  0.568 0.289  0.545 0.372  0.525 0.458  0.506 0.546  0.489 0.635  0.472 0.727  0.458 0.814  0.444 0.900  0.431 0.987  0.419 1.064  0.408 1.141  0.397 1.213  0.387 1.278  0.378 1.350  0.369 1.441  0.360 1.508  0.352 1.574  0.345 1.635  0.338 1.687  0.331 1.755  0.324 1.810  0.318 1.863  0.312 1.907  0.306 1.959  0.301 1.993  0.296 2.032  0.290 2.069  0.286 2.115  0.281 2.166  0.276 2.210  0.272 2.261  0.268 2.302  0.264 2.339  0.260 2.372  0.256 2.408  0.253 2.443  0.249 2.478  0.246 2.530  0.242 2.583  0.239 2.632  0.236 2.689  0.233 2.739  0.230 2.771  0.227 2.802  0.225 2.833  
0.776 0.007  0.734 0.019  0.697 0.041  0.664 0.075  0.635 0.120  0.608 0.176  0.584 0.241  0.562 0.311  0.542 0.386  0.523 0.465  0.506 0.549  0.490 0.632  0.475 0.713  0.462 0.793  0.449 0.872  0.437 0.949  0.425 1.019  0.415 1.087  0.405 1.157  0.395 1.248  0.386 1.317  0.377 1.376  0.369 1.446  0.362 1.506  0.354 1.569  0.347 1.619  0.341 1.672  0.334 1.731  0.328 1.785  0.322 1.824  0.317 1.863  0.311 1.897  0.306 1.948  0.301 1.999  0.296 2.052  0.291 2.101  0.287 2.145  0.283 2.185  0.279 2.218  0.274 2.256  0.271 2.280  0.267 2.308  0.263 2.354  0.260 2.393  0.256 2.441  0.253 2.490  0.250 2.535  0.247 2.562  0.244 2.606  0.241 2.655  
0.783 0.006  0.744 0.015  0.708 0.033  0.677 0.060  0.649 0.097  0.623 0.143  0.599 0.199  0.578 0.261  0.558 0.328  0.540 0.400  0.523 0.474  0.507 0.549  0.492 0.625  0.479 0.699  0.466 0.772  0.454 0.842  0.442 0.910  0.431 0.978  0.421 1.064  0.412 1.135  0.403 1.198  0.394 1.266  0.386 1.329  0.378 1.389  0.370 1.451  0.363 1.504  0.356 1.558  0.350 1.609  0.344 1.652  0.338 1.695  0.332 1.734  0.326 1.782  0.321 1.843  0.316 1.900  0.311 1.934  0.306 1.980  0.301 2.021  0.297 2.066  0.293 2.097  0.289 2.117  0.285 2.149  0.281 2.190  0.277 2.236  0.273 2.283  0.270 2.318  0.266 2.356  0.263 2.381  0.260 2.412  0.257 2.459  
0.790 0.005  0.753 0.013  0.719 0.027  0.689 0.049  0.662 0.079  0.637 0.118  0.614 0.165  0.593 0.220  0.573 0.280  0.555 0.343  0.539 0.408  0.523 0.476  0.508 0.545  0.495 0.615  0.482 0.684  0.470 0.750  0.458 0.817  0.447 0.903  0.437 0.971  0.428 1.032  0.418 1.098  0.410 1.155  0.401 1.214  0.393 1.275  0.386 1.333  0.379 1.393  0.372 1.444  0.365 1.488  0.359 1.531  0.352 1.578  0.347 1.621  0.341 1.679  0.335 1.728  0.330 1.767  0.325 1.818  0.320 1.864  0.315 1.913  0.311 1.943  0.307 1.971  0.302 2.005  0.298 2.037  0.294 2.067  0.290 2.111  0.286 2.145  0.283 2.190  0.279 2.220  0.276 2.260  0.272 2.300  
0.797 0.004  0.761 0.010  0.729 0.022  0.700 0.039  0.674 0.065  0.650 0.097  0.627 0.138  0.607 0.186  0.588 0.237  0.570 0.292  0.554 0.351  0.538 0.412  0.524 0.475  0.510 0.538  0.497 0.603  0.485 0.670  0.474 0.749  0.463 0.815  0.453 0.875  0.443 0.940  0.434 0.998  0.425 1.059  0.416 1.118  0.408 1.175  0.401 1.232  0.393 1.285  0.386 1.332  0.380 1.381  0.373 1.422  0.367 1.465  0.361 1.521  0.355 1.561  0.350 1.609  0.344 1.660  0.339 1.702  0.334 1.748  0.329 1.774  0.324 1.805  0.320 1.838  0.316 1.873  0.311 1.901  0.307 1.944  0.303 1.984  0.299 2.025  0.296 2.074  0.292 2.119  0.288 2.148  
0.770 0.008  0.739 0.018  0.711 0.033  0.686 0.054  0.662 0.081  0.640 0.115  0.620 0.154  0.602 0.198  0.584 0.247  0.568 0.298  0.553 0.355  0.538 0.409  0.525 0.468  0.512 0.528  0.500 0.601  0.489 0.664  0.478 0.724  0.467 0.788  0.458 0.844  0.448 0.903  0.440 0.965  0.431 1.019  0.423 1.073  0.415 1.131  0.408 1.179  0.401 1.224  0.394 1.268  0.387 1.317  0.381 1.366  0.375 1.420  0.369 1.470  0.363 1.512  0.358 1.551  0.352 1.592  0.347 1.624  0.342 1.657  0.338 1.693  0.333 1.728  0.329 1.759  0.324 1.798  0.320 1.839  0.316 1.875  0.312 1.912  0.308 1.957  0.304 2.001  
0.778 0.007  0.749 0.015  0.722 0.027  0.697 0.043  0.674 0.066  0.653 0.094  0.633 0.127  0.615 0.165  0.598 0.208  0.582 0.254  0.567 0.302  0.552 0.352  0.539 0.406  0.526 0.473  0.514 0.529  0.503 0.587  0.492 0.644  0.482 0.704  0.472 0.763  0.463 0.818  0.454 0.873  0.445 0.930  0.437 0.986  0.429 1.034  0.422 1.084  0.414 1.135  0.407 1.182  0.401 1.227  0.394 1.280  0.388 1.330  0.382 1.371  0.377 1.413  0.371 1.457  0.366 1.495  0.360 1.528  0.355 1.571  0.351 1.610  0.346 1.636  0.341 1.675  0.337 1.701  0.333 1.741  0.328 1.780  0.324 1.826  0.320 1.857  
0.786 0.006  0.758 0.012  0.732 0.022  0.708 0.036  0.686 0.054  0.665 0.077  0.646 0.105  0.628 0.138  0.611 0.176  0.595 0.216  0.580 0.258  0.566 0.305  0.552 0.362  0.540 0.414  0.528 0.466  0.517 0.520  0.506 0.574  0.495 0.628  0.486 0.681  0.476 0.733  0.467 0.786  0.459 0.839  0.451 0.889  0.443 0.942  0.435 0.991  0.428 1.040  0.421 1.083  0.414 1.134  0.408 1.189  0.401 1.235  0.395 1.281  0.389 1.321  0.384 1.359  0.378 1.397  0.373 1.439  0.368 1.479  0.363 1.502  0.358 1.546  0.354 1.579  0.349 1.620  0.345 1.658  0.341 1.701  0.336 1.739  
0.794 0.005  0.766 0.010  0.741 0.018  0.718 0.029  0.696 0.045  0.676 0.064  0.657 0.088  0.640 0.116  0.623 0.148  0.607 0.183  0.593 0.223  0.579 0.270  0.566 0.315  0.553 0.360  0.541 0.410  0.530 0.461  0.519 0.511  0.509 0.559  0.499 0.607  0.490 0.658  0.481 0.712  0.472 0.764  0.464 0.817  0.456 0.864  0.448 0.915  0.441 0.961  0.434 1.010  0.427 1.063  0.420 1.110  0.414 1.156  0.408 1.200  0.402 1.242  0.396 1.284  0.391 1.323  0.386 1.359  0.380 1.393  0.375 1.435  0.370 1.473  0.366 1.515  0.361 1.551  0.357 1.587  0.352 1.614  
0.775 0.008  0.751 0.014  0.728 0.024  0.707 0.037  0.687 0.053  0.669 0.073  0.651 0.098  0.635 0.126  0.620 0.157  0.605 0.196  0.591 0.234  0.578 0.273  0.566 0.317  0.554 0.360  0.543 0.405  0.532 0.451  0.522 0.496  0.512 0.548  0.502 0.599  0.493 0.647  0.485 0.700  0.476 0.750  0.468 0.800  0.461 0.844  0.453 0.895  0.446 0.948  0.439 0.994  0.433 1.028  0.426 1.065  0.420 1.104  0.414 1.155  0.409 1.203  0.403 1.244  0.398 1.283  0.392 1.332  0.387 1.370  0.382 1.411  0.378 1.443  0.373 1.477  0.368 1.507  
0.783 0.006  0.760 0.012  0.738 0.019  0.717 0.029  0.698 0.043  0.680 0.060  0.663 0.080  0.646 0.105  0.631 0.135  0.617 0.166  0.603 0.200  0.590 0.236  0.578 0.275  0.566 0.315  0.555 0.358  0.544 0.401  0.534 0.448  0.524 0.494  0.515 0.541  0.506 0.592  0.497 0.637  0.489 0.686  0.481 0.731  0.473 0.781  0.466 0.834  0.459 0.875  0.452 0.913  0.445 0.948  0.439 0.991  0.432 1.040  0.426 1.086  0.421 1.124  0.415 1.167  0.409 1.217  0.404 1.253  0.399 1.291  0.394 1.322  0.389 1.356  0.384 1.383  
0.791 0.005  0.768 0.009  0.747 0.015  0.727 0.024  0.708 0.035  0.690 0.049  0.673 0.067  0.657 0.090  0.642 0.114  0.628 0.141  0.615 0.172  0.602 0.204  0.590 0.240  0.578 0.276  0.567 0.316  0.556 0.359  0.546 0.405  0.536 0.450  0.527 0.497  0.518 0.541  0.509 0.583  0.501 0.628  0.493 0.676  0.485 0.728  0.478 0.770  0.470 0.808  0.464 0.839  0.457 0.881  0.450 0.922  0.444 0.965  0.438 1.005  0.432 1.049  0.426 1.085  0.421 1.115  0.416 1.156  0.410 1.194  0.405 1.225  0.400 1.261  
0.799 0.004  0.777 0.007  0.756 0.012  0.736 0.020  0.718 0.029  0.700 0.041  0.684 0.056  0.668 0.075  0.653 0.097  0.639 0.121  0.626 0.147  0.613 0.176  0.601 0.207  0.589 0.241  0.578 0.278  0.568 0.316  0.558 0.356  0.548 0.401  0.538 0.444  0.529 0.485  0.521 0.530  0.512 0.573  0.504 0.622  0.497 0.670  0.489 0.711  0.482 0.742  0.475 0.778  0.468 0.816  0.462 0.858  0.455 0.894  0.449 0.933  0.443 0.964  0.438 0.994  0.432 1.032  0.427 1.069  0.421 1.098  0.416 1.130  
0.785 0.006  0.764 0.010  0.745 0.016  0.727 0.023  0.710 0.034  0.694 0.047  0.678 0.063  0.664 0.082  0.650 0.104  0.637 0.127  0.624 0.151  0.612 0.180  0.601 0.211  0.590 0.246  0.579 0.280  0.569 0.320  0.559 0.360  0.550 0.400  0.541 0.440  0.532 0.479  0.524 0.525  0.516 0.566  0.508 0.605  0.501 0.642  0.493 0.675  0.486 0.718  0.480 0.754  0.473 0.791  0.467 0.827  0.460 0.859  0.455 0.885  0.449 0.918  0.443 0.951  0.438 0.980  0.432 1.009  
0.793 0.005  0.773 0.008  0.754 0.013  0.736 0.020  0.719 0.029  0.704 0.041  0.688 0.056  0.674 0.071  0.660 0.088  0.647 0.107  0.635 0.131  0.623 0.157  0.611 0.185  0.600 0.214  0.590 0.248  0.580 0.285  0.570 0.323  0.561 0.359  0.552 0.394  0.543 0.434  0.535 0.474  0.527 0.513  0.519 0.548  0.512 0.583  0.504 0.624  0.497 0.658  0.490 0.694  0.484 0.724  0.478 0.754  0.471 0.782  0.465 0.814  0.459 0.846  0.454 0.873  0.448 0.904  
0.781 0.007  0.763 0.011  0.745 0.017  0.729 0.025  0.713 0.035  0.698 0.047  0.684 0.061  0.670 0.075  0.657 0.094  0.645 0.116  0.633 0.139  0.622 0.163  0.611 0.192  0.601 0.224  0.590 0.256  0.581 0.288  0.572 0.321  0.563 0.360  0.554 0.395  0.546 0.437  0.538 0.465  0.530 0.498  0.522 0.532  0.515 0.565  0.508 0.601  0.501 0.630  0.495 0.658  0.488 0.687  0.482 0.719  0.476 0.748  0.470 0.772  0.464 0.791  
0.789 0.005  0.771 0.009  0.754 0.014  0.738 0.021  0.722 0.029  0.707 0.040  0.693 0.051  0.680 0.067  0.667 0.084  0.655 0.101  0.643 0.120  0.632 0.144  0.621 0.169  0.611 0.198  0.601 0.227  0.591 0.257  0.582 0.292  0.573 0.322  0.564 0.357  0.556 0.386  0.548 0.415  0.540 0.449  0.533 0.482  0.525 0.515  0.518 0.546  0.512 0.572  0.505 0.602  0.499 0.635  0.492 0.662  0.486 0.687  0.480 0.705  
0.791 0.000  0.470 0.676  0.347 1.450  0.280 1.972  0.236 2.348  0.206 2.644  0.184 2.892  0.166 3.114  0.152 3.323  0.141 3.512  0.131 3.691  0.123 3.871  0.115 4.042  0.109 4.201  0.104 4.360  0.099 4.518  0.094 4.663  0.090 4.815  0.087 4.958  0.084 5.103  0.081 5.234  0.078 5.367  0.075 5.490  0.073 5.616  0.071 5.721  0.069 5.847  0.067 5.965  0.065 6.101  0.063 6.270  0.062 6.393  0.060 6.445  0.059 6.603  0.057 6.729  0.056 6.843  0.055 6.960  0.054 7.058  0.053 7.174  0.052 7.285  0.051 7.385  0.050 7.478  0.049 7.589  0.048 7.705  0.047 7.820  0.046 7.915  0.046 8.018  0.045 8.143  0.044 8.265  0.043 8.358  0.043 8.478  0.042 8.559  0.041 8.643  0.041 8.763  0.040 8.852  0.040 8.955  0.039 9.043  0.039 9.154  0.038 9.273  0.038 9.360  0.037 9.423  0.037 9.492  0.036 9.529  0.036 9.609  
0.595 0.189  0.439 0.811  0.354 1.384  0.299 1.803  0.261 2.119  0.232 2.374  0.210 2.588  0.192 2.781  0.178 2.953  0.166 3.109  0.155 3.265  0.146 3.411  0.138 3.550  0.131 3.684  0.125 3.818  0.119 3.939  0.114 4.065  0.110 4.183  0.106 4.306  0.102 4.410  0.098 4.518  0.095 4.626  0.092 4.722  0.089 4.815  0.087 4.929  0.084 5.027  0.082 5.109  0.080 5.232  0.078 5.310  0.076 5.373  0.074 5.537  0.073 5.656  0.071 5.752  0.069 5.854  0.068 5.962  0.067 6.026  0.065 6.110  0.064 6.207  0.063 6.286  0.062 6.386  0.061 6.475  0.060 6.559  0.059 6.648  0.058 6.752  0.057 6.843  0.056 6.917  0.055 6.994  0.054 7.102  0.053 7.172  0.052 7.237  0.052 7.315  0.051 7.397  0.050 7.486  0.050 7.553  0.049 7.636  0.048 7.735  0.048 7.825  0.047 7.881  0.046 7.945  0.046 7.983  0.045 8.068  
0.559 0.273  0.451 0.765  0.381 1.211  0.333 1.567  0.296 1.851  0.268 2.085  0.245 2.283  0.227 2.456  0.211 2.613  0.198 2.759  0.186 2.896  0.176 3.019  0.167 3.139  0.159 3.256  0.152 3.362  0.146 3.471  0.140 3.571  0.135 3.677  0.130 3.767  0.125 3.856  0.121 3.952  0.118 4.036  0.114 4.126  0.111 4.218  0.108 4.295  0.105 4.362  0.102 4.462  0.099 4.532  0.097 4.589  0.095 4.717  0.093 4.821  0.091 4.910  0.089 5.002  0.087 5.097  0.085 5.136  0.083 5.207  0.082 5.287  0.080 5.349  0.079 5.441  0.077 5.506  0.076 5.577  0.075 5.651  0.073 5.724  0.072 5.788  0.071 5.849  0.070 5.936  0.069 6.025  0.068 6.094  0.067 6.143  0.066 6.201  0.065 6.273  0.064 6.351  0.063 6.413  0.062 6.498  0.061 6.566  0.061 6.645  0.060 6.697  0.059 6.746  0.058 6.801  0.058 6.877  
0.694 0.030  0.559 0.284  0.473 0.660  0.412 1.021  0.367 1.330  0.332 1.590  0.304 1.808  0.281 1.998  0.262 2.163  0.245 2.315  0.231 2.447  0.218 2.570  0.207 2.688  0.198 2.799  0.189 2.898  0.181 2.992  0.174 3.089  0.167 3.187  0.161 3.273  0.156 3.356  0.151 3.441  0.146 3.512  0.141 3.589  0.137 3.664  0.133 3.740  0.130 3.810  0.127 3.887  0.123 3.955  0.120 4.014  0.118 4.116  0.115 4.197  0.112 4.279  0.110 4.367  0.108 4.443  0.105 4.466  0.103 4.526  0.101 4.599  0.099 4.663  0.098 4.726  0.096 4.782  0.094 4.851  0.093 4.911  0.091 4.963  0.090 5.027  0.088 5.090  0.087 5.173  0.085 5.236  0.084 5.303  0.083 5.342  0.082 5.409  0.080 5.471  0.079 5.550  0.078 5.583  0.077 5.659  0.076 5.717  0.075 5.775  0.074 5.842  0.073 5.898  0.072 5.982  0.072 6.030  
0.673 0.051  0.569 0.259  0.497 0.550  0.442 0.847  0.400 1.117  0.366 1.352  0.339 1.560  0.315 1.740  0.295 1.905  0.278 2.048  0.263 2.176  0.250 2.296  0.238 2.410  0.227 2.508  0.218 2.604  0.209 2.696  0.201 2.794  0.194 2.878  0.187 2.958  0.181 3.044  0.176 3.115  0.170 3.183  0.165 3.244  0.161 3.313  0.156 3.396  0.152 3.471  0.149 3.538  0.145 3.614  0.142 3.666  0.138 3.729  0.135 3.810  0.132 3.889  0.130 3.964  0.127 3.974  0.124 4.009  0.122 4.080  0.120 4.142  0.118 4.207  0.115 4.252  0.113 4.320  0.111 4.362  0.110 4.416  0.108 4.472  0.106 4.532  0.104 4.595  0.103 4.653  0.101 4.690  0.100 4.731  0.098 4.800  0.097 4.849  0.096 4.921  0.094 4.958  0.093 5.010  0.092 5.069  0.091 5.132  0.089 5.185  0.088 5.233  0.087 5.312  0.086 5.373  
0.791 0.002  0.669 0.059  0.583 0.223  0.520 0.452  0.470 0.696  0.430 0.930  0.398 1.145  0.370 1.337  0.347 1.515  0.327 1.670  0.309 1.809  0.293 1.938  0.280 2.056  0.267 2.162  0.256 2.260  0.246 2.357  0.236 2.454  0.228 2.541  0.220 2.622  0.213 2.700  0.206 2.768  0.200 2.837  0.194 2.898  0.189 2.955  0.184 3.033  0.179 3.111  0.174 3.177  0.170 3.237  0.166 3.295  0.162 3.361  0.159 3.427  0.155 3.488  0.152 3.560  0.149 3.586  0.146 3.617  0.143 3.682  0.141 3.734  0.138 3.796  0.136 3.848  0.133 3.904  0.131 3.933  0.129 3.974  0.127 4.012  0.125 4.075  0.123 4.142  0.121 4.188  0.119 4.215  0.117 4.251  0.115 4.306  0.114 4.363  0.112 4.423  0.111 4.451  0.109 4.514  0.108 4.568  0.106 4.628  0.105 4.680  0.104 4.705  0.102 4.738  0.101 4.799  
0.770 0.006  0.671 0.058  0.598 0.187  0.541 0.369  0.495 0.570  0.458 0.773  0.426 0.966  0.399 1.148  0.376 1.312  0.356 1.461  0.338 1.598  0.322 1.724  0.307 1.839  0.295 1.942  0.283 2.046  0.272 2.140  0.262 2.236  0.253 2.320  0.245 2.399  0.237 2.462  0.230 2.532  0.224 2.594  0.217 2.658  0.211 2.723  0.206 2.797  0.201 2.860  0.196 2.901  0.191 2.983  0.187 3.050  0.183 3.111  0.179 3.163  0.175 3.218  0.172 3.264  0.168 3.297  0.165 3.343  0.162 3.394  0.159 3.456  0.156 3.503  0.153 3.552  0.151 3.588  0.148 3.623  0.146 3.655  0.143 3.716  0.141 3.777  0.139 3.826  0.137 3.860  0.135 3.894  0.133 3.932  0.131 3.970  0.129 4.015  0.127 4.053  0.126 4.117  0.124 4.161  0.122 4.211  0.121 4.273  0.119 4.313  0.118 4.369  0.116 4.414  
0.760 0.008  0.677 0.054  0.613 0.155  0.561 0.299  0.518 0.466  0.483 0.641  0.452 0.817  0.426 0.980  0.403 1.131  0.383 1.272  0.364 1.403  0.348 1.529  0.334 1.639  0.320 1.749  0.308 1.850  0.297 1.947  0.287 2.034  0.278 2.118  0.269 2.190  0.261 2.258  0.253 2.325  0.246 2.388  0.240 2.449  0.233 2.496  0.227 2.551  0.222 2.607  0.217 2.716  0.212 2.778  0.207 2.843  0.203 2.896  0.198 2.948  0.194 2.985  0.190 3.021  0.187 3.067  0.183 3.115  0.180 3.176  0.177 3.226  0.174 3.267  0.171 3.308  0.168 3.342  0.165 3.376  0.162 3.425  0.160 3.479  0.157 3.526  0.155 3.545  0.153 3.591  0.151 3.644  0.148 3.678  0.146 3.709  0.144 3.745  0.142 3.810  0.141 3.835  0.139 3.874  0.137 3.925  0.135 3.980  0.134 4.039  0.132 4.086  
0.757 0.009  0.685 0.047  0.627 0.127  0.580 0.242  0.540 0.382  0.506 0.534  0.476 0.685  0.450 0.832  0.428 0.973  0.407 1.106  0.389 1.233  0.373 1.351  0.358 1.464  0.345 1.572  0.332 1.673  0.321 1.763  0.310 1.853  0.301 1.925  0.292 1.999  0.283 2.074  0.275 2.145  0.268 2.204  0.261 2.253  0.254 2.299  0.248 2.364  0.242 2.465  0.237 2.534  0.232 2.599  0.227 2.657  0.222 2.710  0.217 2.747  0.213 2.775  0.209 2.822  0.205 2.864  0.201 2.913  0.198 2.961  0.194 3.005  0.191 3.049  0.188 3.089  0.185 3.135  0.182 3.184  0.179 3.230  0.176 3.272  0.173 3.299  0.171 3.342  0.168 3.398  0.166 3.442  0.164 3.463  0.161 3.490  0.159 3.538  0.157 3.577  0.155 3.622  0.153 3.652  0.151 3.680  0.149 3.736  0.148 3.784  
0.758 0.009  0.694 0.040  0.641 0.104  0.597 0.197  0.559 0.313  0.527 0.441  0.498 0.573  0.473 0.705  0.451 0.835  0.431 0.959  0.413 1.078  0.396 1.193  0.381 1.302  0.368 1.409  0.355 1.503  0.343 1.597  0.333 1.683  0.322 1.761  0.313 1.839  0.304 1.914  0.296 1.981  0.289 2.047  0.281 2.095  0.274 2.145  0.268 2.239  0.262 2.308  0.256 2.368  0.251 2.420  0.245 2.471  0.240 2.515  0.236 2.564  0.231 2.618  0.227 2.665  0.223 2.703  0.219 2.744  0.215 2.790  0.211 2.831  0.208 2.865  0.204 2.915  0.201 2.971  0.198 3.013  0.195 3.038  0.192 3.082  0.189 3.127  0.186 3.174  0.184 3.212  0.181 3.251  0.179 3.272  0.176 3.336  0.174 3.368  0.172 3.424  0.169 3.444  0.167 3.468  0.165 3.539  0.163 3.575  
0.761 0.009  0.703 0.034  0.654 0.084  0.613 0.159  0.577 0.254  0.546 0.362  0.519 0.478  0.494 0.597  0.472 0.714  0.452 0.831  0.434 0.942  0.418 1.051  0.403 1.160  0.389 1.257  0.376 1.351  0.365 1.442  0.354 1.523  0.343 1.613  0.334 1.690  0.325 1.769  0.316 1.849  0.308 1.892  0.301 1.936  0.294 2.025  0.287 2.093  0.281 2.157  0.275 2.217  0.269 2.270  0.263 2.317  0.258 2.366  0.253 2.420  0.249 2.465  0.244 2.505  0.240 2.535  0.235 2.574  0.231 2.621  0.228 2.654  0.224 2.707  0.220 2.760  0.217 2.815  0.213 2.837  0.210 2.877  0.207 2.921  0.204 2.983  0.201 3.023  0.198 3.053  0.196 3.075  0.193 3.146  0.191 3.159  0.188 3.216  0.186 3.250  0.183 3.283  0.181 3.341  0.179 3.379  
0.765 0.008  0.712 0.029  0.667 0.069  0.628 0.129  0.594 0.208  0.564 0.299  0.538 0.399  0.514 0.504  0.492 0.610  0.473 0.716  0.455 0.820  0.438 0.926  0.423 1.023  0.410 1.117  0.397 1.209  0.385 1.293  0.374 1.383  0.363 1.464  0.353 1.548  0.344 1.644  0.336 1.697  0.327 1.741  0.320 1.819  0.312 1.883  0.305 1.934  0.299 2.003  0.293 2.055  0.287 2.104  0.281 2.156  0.276 2.205  0.270 2.257  0.265 2.300  0.261 2.342  0.256 2.388  0.252 2.432  0.248 2.475  0.244 2.516  0.240 2.565  0.236 2.611  0.232 2.643  0.229 2.681  0.225 2.719  0.222 2.773  0.219 2.819  0.216 2.854  0.213 2.882  0.210 2.943  0.207 2.982  0.205 3.031  0.202 3.063  0.200 3.107  0.197 3.157  0.195 3.181  
0.770 0.008  0.721 0.025  0.679 0.056  0.643 0.105  0.610 0.169  0.581 0.246  0.555 0.330  0.532 0.424  0.511 0.517  0.492 0.614  0.474 0.714  0.458 0.809  0.443 0.899  0.429 0.993  0.416 1.080  0.404 1.173  0.393 1.248  0.382 1.333  0.372 1.428  0.363 1.498  0.354 1.537  0.346 1.620  0.338 1.684  0.330 1.740  0.323 1.806  0.316 1.859  0.310 1.909  0.304 1.962  0.298 2.014  0.292 2.063  0.287 2.109  0.282 2.150  0.277 2.189  0.272 2.232  0.268 2.275  0.263 2.318  0.259 2.378  0.255 2.422  0.251 2.454  0.247 2.497  0.244 2.544  0.240 2.594  0.237 2.624  0.233 2.669  0.230 2.708  0.227 2.766  0.224 2.816  0.221 2.862  0.218 2.916  0.216 2.944  0.213 2.998  0.210 3.041  
0.776 0.007  0.730 0.020  0.691 0.046  0.656 0.085  0.625 0.138  0.597 0.203  0.572 0.276  0.549 0.357  0.529 0.440  0.510 0.530  0.492 0.619  0.476 0.709  0.461 0.797  0.447 0.882  0.434 0.970  0.422 1.046  0.411 1.125  0.400 1.198  0.390 1.263  0.381 1.330  0.372 1.424  0.363 1.491  0.355 1.555  0.347 1.618  0.340 1.675  0.333 1.731  0.327 1.775  0.320 1.834  0.314 1.880  0.309 1.934  0.303 1.977  0.298 2.016  0.293 2.052  0.288 2.095  0.283 2.144  0.279 2.190  0.274 2.239  0.270 2.282  0.266 2.316  0.262 2.365  0.258 2.403  0.255 2.436  0.251 2.469  0.248 2.529  0.244 2.578  0.241 2.635  0.238 2.685  0.235 2.735  0.232 2.779  0.229 2.824  0.226 2.867  
0.781 0.006  0.739 0.017  0.702 0.037  0.669 0.069  0.639 0.113  0.612 0.166  0.588 0.230  0.566 0.298  0.545 0.374  0.527 0.453  0.509 0.534  0.493 0.616  0.479 0.698  0.465 0.778  0.452 0.854  0.440 0.932  0.428 1.006  0.417 1.074  0.407 1.141  0.398 1.235  0.389 1.303  0.380 1.363  0.372 1.431  0.364 1.491  0.357 1.550  0.350 1.607  0.343 1.659  0.336 1.709  0.330 1.767  0.324 1.811  0.319 1.847  0.313 1.886  0.308 1.937  0.303 1.990  0.298 2.033  0.293 2.080  0.289 2.125  0.285 2.167  0.280 2.207  0.276 2.245  0.272 2.272  0.269 2.302  0.265 2.350  0.261 2.389  0.258 2.436  0.255 2.483  0.251 2.526  0.248 2.574  0.245 2.614  0.242 2.669  
0.788 0.005  0.748 0.014  0.713 0.030  0.681 0.056  0.652 0.092  0.626 0.136  0.603 0.191  0.581 0.251  0.561 0.318  0.543 0.388  0.526 0.460  0.510 0.535  0.495 0.612  0.481 0.685  0.468 0.760  0.456 0.829  0.445 0.897  0.434 0.965  0.424 1.055  0.414 1.124  0.405 1.187  0.396 1.252  0.388 1.319  0.380 1.377  0.372 1.439  0.365 1.494  0.358 1.548  0.352 1.600  0.346 1.644  0.340 1.693  0.334 1.731  0.328 1.783  0.323 1.844  0.318 1.889  0.313 1.930  0.308 1.973  0.303 2.021  0.299 2.059  0.294 2.093  0.290 2.119  0.286 2.144  0.282 2.180  0.278 2.218  0.275 2.258  0.271 2.302  0.268 2.336  0.264 2.377  0.261 2.416  0.258 2.456  
0.794 0.004  0.756 0.011  0.723 0.025  0.693 0.046  0.665 0.075  0.640 0.113  0.617 0.159  0.596 0.211  0.576 0.269  0.558 0.331  0.541 0.398  0.526 0.467  0.511 0.534  0.497 0.603  0.484 0.670  0.472 0.737  0.461 0.806  0.450 0.889  0.440 0.957  0.430 1.020  0.421 1.085  0.412 1.151  0.403 1.205  0.395 1.269  0.388 1.325  0.380 1.383  0.374 1.434  0.367 1.484  0.360 1.530  0.354 1.575  0.348 1.621  0.343 1.674  0.337 1.722  0.332 1.772  0.327 1.820  0.322 1.867  0.317 1.911  0.313 1.939  0.308 1.977  0.304 2.005  0.300 2.032  0.296 2.056  0.292 2.097  0.288 2.133  0.284 2.176  0.281 2.213  0.277 2.254  0.274 2.297  
0.765 0.009  0.733 0.020  0.704 0.037  0.677 0.061  0.653 0.094  0.630 0.133  0.610 0.179  0.591 0.229  0.573 0.284  0.556 0.342  0.541 0.401  0.526 0.465  0.512 0.527  0.500 0.590  0.487 0.655  0.476 0.734  0.465 0.802  0.455 0.861  0.445 0.925  0.436 0.990  0.427 1.053  0.418 1.112  0.410 1.168  0.403 1.225  0.395 1.276  0.388 1.328  0.381 1.379  0.375 1.422  0.369 1.462  0.363 1.521  0.357 1.563  0.351 1.617  0.346 1.663  0.341 1.708  0.336 1.758  0.331 1.785  0.326 1.819  0.321 1.847  0.317 1.879  0.313 1.908  0.309 1.940  0.305 1.978  0.301 2.022  0.297 2.064  0.293 2.097  0.290 2.132  
0.773 0.008  0.742 0.017  0.714 0.031  0.689 0.051  0.665 0.077  0.643 0.110  0.623 0.148  0.604 0.192  0.587 0.240  0.570 0.291  0.555 0.346  0.541 0.401  0.527 0.459  0.514 0.519  0.502 0.590  0.491 0.654  0.480 0.713  0.469 0.774  0.460 0.836  0.450 0.898  0.441 0.957  0.433 1.012  0.425 1.067  0.417 1.120  0.409 1.173  0.402 1.223  0.395 1.272  0.389 1.319  0.382 1.372  0.376 1.421  0.370 1.476  0.365 1.519  0.359 1.556  0.354 1.601  0.349 1.630  0.344 1.663  0.339 1.700  0.334 1.743  0.330 1.773  0.326 1.808  0.321 1.840  0.317 1.878  0.313 1.917  0.309 1.950  0.306 1.988  
0.781 0.007  0.751 0.014  0.724 0.025  0.700 0.041  0.677 0.063  0.655 0.090  0.636 0.123  0.617 0.161  0.600 0.202  0.584 0.249  0.569 0.295  0.554 0.345  0.541 0.398  0.528 0.464  0.516 0.522  0.505 0.581  0.494 0.639  0.484 0.699  0.474 0.757  0.464 0.812  0.455 0.865  0.447 0.920  0.439 0.975  0.431 1.028  0.423 1.082  0.416 1.132  0.409 1.182  0.402 1.232  0.396 1.282  0.390 1.334  0.384 1.378  0.378 1.421  0.372 1.457  0.367 1.487  0.362 1.517  0.357 1.569  0.352 1.615  0.347 1.646  0.343 1.678  0.338 1.713  0.334 1.756  0.330 1.797  0.326 1.832  0.322 1.851  
0.789 0.005  0.760 0.011  0.734 0.020  0.710 0.034  0.688 0.051  0.667 0.074  0.648 0.102  0.630 0.134  0.613 0.171  0.597 0.210  0.582 0.253  0.568 0.299  0.554 0.355  0.542 0.408  0.530 0.461  0.518 0.515  0.507 0.570  0.497 0.624  0.487 0.676  0.478 0.726  0.469 0.780  0.460 0.832  0.452 0.884  0.444 0.937  0.437 0.984  0.429 1.037  0.422 1.087  0.415 1.140  0.409 1.193  0.403 1.236  0.397 1.277  0.391 1.316  0.385 1.355  0.380 1.394  0.374 1.441  0.369 1.483  0.364 1.511  0.360 1.554  0.355 1.593  0.350 1.634  0.346 1.676  0.342 1.717  0.338 1.753  
0.796 0.005  0.769 0.009  0.744 0.017  0.720 0.028  0.699 0.043  0.678 0.062  0.659 0.085  0.642 0.112  0.625 0.144  0.609 0.179  0.594 0.219  0.581 0.264  0.567 0.307  0.555 0.353  0.543 0.404  0.531 0.454  0.521 0.504  0.510 0.555  0.500 0.603  0.491 0.656  0.482 0.707  0.473 0.755  0.465 0.808  0.457 0.854  0.450 0.907  0.442 0.954  0.435 1.005  0.428 1.055  0.422 1.102  0.415 1.147  0.409 1.190  0.403 1.237  0.398 1.281  0.392 1.319  0.387 1.360  0.382 1.396  0.376 1.440  0.372 1.480  0.367 1.519  0.362 1.561  0.358 1.594  0.353 1.619  
0.777 0.007  0.753 0.013  0.730 0.022  0.709 0.035  0.689 0.051  0.671 0.071  0.653 0.095  0.637 0.122  0.621 0.154  0.607 0.190  0.593 0.227  0.580 0.268  0.567 0.313  0.555 0.356  0.544 0.400  0.533 0.447  0.523 0.489  0.513 0.542  0.504 0.594  0.495 0.640  0.486 0.691  0.478 0.739  0.470 0.788  0.462 0.834  0.455 0.887  0.448 0.934  0.441 0.981  0.434 1.024  0.428 1.062  0.422 1.103  0.416 1.155  0.410 1.202  0.404 1.243  0.399 1.281  0.393 1.327  0.388 1.366  0.383 1.402  0.379 1.436  0.374 1.473  0.369 1.509  
0.785 0.006  0.762 0.011  0.740 0.019  0.719 0.028  0.700 0.041  0.681 0.058  0.664 0.077  0.648 0.102  0.633 0.132  0.618 0.163  0.605 0.197  0.592 0.234  0.579 0.271  0.568 0.311  0.556 0.351  0.546 0.393  0.535 0.440  0.526 0.488  0.516 0.532  0.507 0.584  0.498 0.631  0.490 0.677  0.482 0.723  0.474 0.775  0.467 0.826  0.460 0.869  0.453 0.912  0.446 0.950  0.440 0.990  0.433 1.037  0.427 1.082  0.422 1.118  0.416 1.159  0.410 1.202  0.405 1.245  0.400 1.279  0.395 1.313  0.390 1.351  0.385 1.388  
0.793 0.005  0.770 0.009  0.749 0.014  0.728 0.022  0.710 0.033  0.692 0.047  0.675 0.064  0.659 0.087  0.644 0.111  0.630 0.139  0.616 0.170  0.603 0.203  0.591 0.238  0.579 0.273  0.568 0.311  0.557 0.353  0.547 0.397  0.537 0.440  0.528 0.488  0.519 0.533  0.510 0.574  0.502 0.618  0.494 0.671  0.486 0.719  0.479 0.759  0.472 0.801  0.465 0.840  0.458 0.879  0.451 0.920  0.445 0.960  0.439 0.997  0.433 1.040  0.427 1.078  0.422 1.112  0.417 1.147  0.411 1.186  0.406 1.220  0.401 1.259  
0.778 0.007  0.757 0.012  0.738 0.018  0.719 0.027  0.702 0.039  0.685 0.055  0.670 0.073  0.655 0.094  0.641 0.118  0.627 0.145  0.615 0.174  0.602 0.205  0.591 0.239  0.580 0.275  0.569 0.313  0.559 0.351  0.549 0.395  0.540 0.437  0.531 0.480  0.522 0.523  0.514 0.570  0.506 0.617  0.498 0.661  0.490 0.704  0.483 0.738  0.476 0.777  0.469 0.814  0.463 0.851  0.456 0.881  0.450 0.917  0.444 0.955  0.439 0.988  0.433 1.024  0.428 1.058  0.422 1.088  0.417 1.114  
0.786 0.006  0.766 0.010  0.747 0.016  0.729 0.023  0.711 0.034  0.695 0.046  0.680 0.062  0.665 0.080  0.651 0.101  0.638 0.124  0.625 0.150  0.613 0.178  0.602 0.207  0.591 0.242  0.580 0.277  0.570 0.316  0.560 0.357  0.551 0.396  0.542 0.434  0.533 0.474  0.525 0.522  0.517 0.563  0.509 0.601  0.502 0.640  0.494 0.675  0.487 0.713  0.481 0.745  0.474 0.777  0.468 0.809  0.461 0.846  0.455 0.876  0.450 0.904  0.444 0.937  0.439 0.967  0.433 0.992  
0.794 0.005  0.774 0.008  0.755 0.013  0.738 0.020  0.721 0.028  0.705 0.039  0.690 0.054  0.675 0.070  0.662 0.087  0.648 0.107  0.636 0.130  0.624 0.155  0.613 0.184  0.602 0.212  0.591 0.246  0.581 0.285  0.571 0.321  0.562 0.356  0.553 0.389  0.544 0.426  0.536 0.467  0.528 0.506  0.520 0.542  0.513 0.572  0.505 0.610  0.498 0.644  0.491 0.678  0.485 0.713  0.478 0.743  0.472 0.775  0.466 0.804  0.460 0.840  0.455 0.870  0.449 0.897  
0.782 0.007  0.764 0.011  0.746 0.017  0.730 0.024  0.714 0.035  0.699 0.047  0.685 0.060  0.671 0.075  0.659 0.094  0.646 0.114  0.634 0.138  0.623 0.161  0.612 0.188  0.602 0.221  0.592 0.252  0.582 0.285  0.573 0.315  0.564 0.350  0.555 0.384  0.547 0.424  0.539 0.454  0.531 0.487  0.523 0.517  0.516 0.551  0.509 0.583  0.502 0.621  0.495 0.649  0.489 0.682  0.483 0.710  0.477 0.743  0.471 0.772  0.465 0.795  
0.790 0.005  0.772 0.009  0.755 0.014  0.739 0.021  0.723 0.029  0.709 0.039  0.695 0.051  0.681 0.065  0.668 0.082  0.656 0.100  0.644 0.118  0.633 0.142  0.622 0.167  0.612 0.193  0.602 0.220  0.592 0.248  0.583 0.282  0.574 0.313  0.565 0.347  0.557 0.375  0.549 0.408  0.541 0.437  0.534 0.470  0.526 0.499  0.519 0.530  0.512 0.560  0.506 0.596  0.499 0.627  0.493 0.655  0.487 0.686  0.481 0.708  
0.665 0.062  0.490 0.583  0.395 1.138  0.334 1.572  0.292 1.907  0.260 2.174  0.235 2.399  0.215 2.594  0.199 2.768  0.185 2.928  0.173 3.077  0.163 3.215  0.154 3.345  0.147 3.472  0.140 3.599  0.134 3.718  0.128 3.840  0.123 3.948  0.118 4.074  0.114 4.167  0.110 4.270  0.106 4.370  0.103 4.469  0.100 4.554  0.097 4.641  0.094 4.724  0.092 4.807  0.089 4.911  0.087 5.007  0.085 5.072  0.083 5.222  0.081 5.324  0.079 5.391  0.078 5.478  0.076 5.560  0.075 5.652  0.073 5.734  0.072 5.818  0.070 5.897  0.069 5.986  0.068 6.076  0.067 6.167  0.065 6.241  0.064 6.343  0.063 6.446  0.062 6.532  0.061 6.595  0.060 6.691  0.059 6.768  0.059 6.821  0.058 6.902  0.057 6.978  0.056 7.064  0.055 7.119  0.055 7.198  0.054 7.272  0.053 7.335  0.053 7.390  0.052 7.435  0.051 7.472  0.051 7.540  
0.559 0.273  0.451 0.764  0.381 1.211  0.333 1.567  0.296 1.850  0.268 2.087  0.245 2.286  0.227 2.461  0.211 2.616  0.198 2.760  0.186 2.890  0.176 3.017  0.167 3.137  0.159 3.256  0.152 3.363  0.146 3.476  0.140 3.574  0.135 3.683  0.130 3.772  0.125 3.869  0.121 3.956  0.118 4.033  0.114 4.114  0.111 4.197  0.108 4.263  0.105 4.337  0.102 4.419  0.099 4.483  0.097 4.559  0.095 4.716  0.093 4.810  0.091 4.864  0.089 4.949  0.087 5.020  0.085 5.102  0.083 5.194  0.082 5.272  0.080 5.352  0.079 5.441  0.077 5.519  0.076 5.603  0.075 5.669  0.073 5.747  0.072 5.837  0.071 5.913  0.070 5.967  0.069 6.049  0.068 6.111  0.067 6.166  0.066 6.224  0.065 6.287  0.064 6.362  0.063 6.408  0.062 6.473  0.061 6.534  0.061 6.599  0.060 6.658  0.059 6.724  0.058 6.760  0.058 6.833  
0.658 0.059  0.530 0.373  0.449 0.780  0.391 1.148  0.349 1.453  0.315 1.708  0.289 1.922  0.267 2.105  0.248 2.269  0.233 2.415  0.219 2.548  0.207 2.670  0.197 2.786  0.187 2.901  0.179 3.000  0.172 3.097  0.165 3.189  0.159 3.292  0.153 3.377  0.148 3.465  0.143 3.547  0.138 3.618  0.134 3.693  0.130 3.770  0.127 3.831  0.123 3.893  0.120 3.960  0.117 4.008  0.114 4.091  0.111 4.228  0.109 4.312  0.107 4.365  0.104 4.445  0.102 4.511  0.100 4.581  0.098 4.672  0.096 4.735  0.094 4.799  0.093 4.875  0.091 4.927  0.089 5.005  0.088 5.080  0.086 5.145  0.085 5.205  0.084 5.262  0.082 5.337  0.081 5.411  0.080 5.481  0.079 5.518  0.077 5.568  0.076 5.612  0.075 5.674  0.074 5.719  0.073 5.774  0.072 5.832  0.071 5.918  0.070 5.966  0.070 5.996  0.069 6.032  0.068 6.086  
0.625 0.109  0.529 0.390  0.461 0.721  0.411 1.029  0.372 1.299  0.340 1.531  0.314 1.731  0.293 1.905  0.274 2.062  0.258 2.199  0.244 2.326  0.232 2.443  0.221 2.557  0.211 2.652  0.202 2.745  0.194 2.839  0.187 2.935  0.180 3.019  0.174 3.102  0.168 3.175  0.163 3.242  0.158 3.313  0.154 3.390  0.149 3.443  0.145 3.506  0.141 3.566  0.138 3.618  0.135 3.686  0.131 3.808  0.128 3.881  0.126 3.941  0.123 4.011  0.120 4.074  0.118 4.133  0.116 4.198  0.113 4.261  0.111 4.315  0.109 4.379  0.107 4.437  0.105 4.514  0.103 4.566  0.102 4.621  0.100 4.673  0.098 4.727  0.097 4.805  0.095 4.855  0.094 4.925  0.093 4.956  0.091 5.016  0.090 5.058  0.089 5.112  0.088 5.149  0.086 5.213  0.085 5.273  0.084 5.352  0.083 5.388  0.082 5.433  0.081 5.486  0.080 5.523  
0.729 0.012  0.617 0.131  0.538 0.363  0.479 0.634  0.433 0.897  0.397 1.136  0.367 1.350  0.341 1.537  0.320 1.709  0.301 1.856  0.285 1.990  0.270 2.113  0.258 2.229  0.246 2.332  0.236 2.429  0.227 2.519  0.218 2.612  0.210 2.696  0.203 2.774  0.196 2.853  0.190 2.919  0.184 2.987  0.179 3.060  0.174 3.123  0.169 3.197  0.165 3.269  0.161 3.306  0.157 3.371  0.153 3.453  0.150 3.516  0.146 3.584  0.143 3.647  0.140 3.715  0.137 3.752  0.135 3.810  0.132 3.870  0.130 3.917  0.127 3.978  0.125 4.031  0.123 4.099  0.121 4.137  0.119 4.196  0.117 4.241  0.115 4.297  0.113 4.355  0.111 4.405  0.110 4.438  0.108 4.475  0.106 4.531  0.105 4.558  0.103 4.618  0.102 4.658  0.101 4.721  0.099 4.787  0.098 4.832  0.097 4.881  0.096 4.937  0.094 4.997  0.093 5.037  
0.709 0.023  0.619 0.132  0.551 0.321  0.499 0.543  0.456 0.769  0.422 0.983  0.393 1.177  0.368 1.359  0.346 1.515  0.328 1.659  0.311 1.794  0.296 1.913  0.283 2.023  0.271 2.131  0.261 2.222  0.251 2.315  0.242 2.405  0.233 2.487  0.226 2.562  0.219 2.627  0.212 2.691  0.206 2.755  0.200 2.819  0.195 2.895  0.190 2.980  0.185 3.029  0.181 3.074  0.176 3.150  0.172 3.220  0.168 3.274  0.165 3.339  0.161 3.421  0.158 3.456  0.155 3.484  0.152 3.542  0.149 3.591  0.146 3.646  0.144 3.691  0.141 3.742  0.139 3.786  0.137 3.838  0.134 3.879  0.132 3.930  0.130 3.981  0.128 4.027  0.126 4.066  0.124 4.095  0.122 4.144  0.121 4.186  0.119 4.229  0.117 4.257  0.116 4.310  0.114 4.363  0.113 4.427  0.111 4.476  0.110 4.518  0.109 4.559  0.107 4.612  
0.702 0.029  0.626 0.123  0.566 0.276  0.518 0.459  0.479 0.652  0.446 0.841  0.418 1.022  0.393 1.186  0.372 1.337  0.353 1.479  0.337 1.606  0.322 1.723  0.308 1.838  0.296 1.935  0.285 2.033  0.274 2.128  0.265 2.215  0.256 2.288  0.248 2.356  0.241 2.421  0.234 2.486  0.227 2.554  0.221 2.618  0.215 2.703  0.210 2.751  0.205 2.793  0.200 2.883  0.196 2.955  0.191 3.012  0.187 3.077  0.183 3.148  0.179 3.181  0.176 3.208  0.173 3.252  0.169 3.302  0.166 3.351  0.163 3.406  0.160 3.453  0.158 3.486  0.155 3.534  0.152 3.574  0.150 3.618  0.148 3.663  0.145 3.707  0.143 3.744  0.141 3.773  0.139 3.821  0.137 3.849  0.135 3.886  0.133 3.920  0.132 3.978  0.130 4.029  0.128 4.081  0.126 4.141  0.125 4.177  0.123 4.217  0.122 4.264  
0.788 0.003  0.702 0.031  0.635 0.109  0.581 0.232  0.537 0.385  0.500 0.550  0.469 0.719  0.441 0.879  0.417 1.031  0.396 1.172  0.378 1.306  0.361 1.433  0.346 1.552  0.332 1.658  0.319 1.762  0.308 1.860  0.297 1.948  0.288 2.026  0.279 2.101  0.270 2.168  0.262 2.237  0.255 2.306  0.248 2.372  0.242 2.434  0.236 2.480  0.230 2.526  0.225 2.643  0.219 2.705  0.215 2.767  0.210 2.828  0.206 2.880  0.201 2.913  0.197 2.948  0.194 3.004  0.190 3.050  0.186 3.103  0.183 3.151  0.180 3.189  0.177 3.232  0.174 3.279  0.171 3.323  0.168 3.362  0.166 3.406  0.163 3.440  0.161 3.472  0.158 3.494  0.156 3.551  0.154 3.576  0.152 3.610  0.150 3.648  0.148 3.707  0.146 3.750  0.144 3.790  0.142 3.844  0.140 3.899  0.138 3.942  0.137 3.994  
0.779 0.004  0.705 0.030  0.645 0.094  0.596 0.194  0.555 0.321  0.520 0.464  0.490 0.610  0.463 0.754  0.440 0.893  0.419 1.028  0.401 1.157  0.384 1.278  0.369 1.386  0.355 1.497  0.342 1.597  0.330 1.689  0.319 1.773  0.309 1.850  0.300 1.927  0.291 2.000  0.283 2.072  0.276 2.139  0.268 2.186  0.262 2.234  0.255 2.297  0.249 2.405  0.244 2.466  0.238 2.527  0.233 2.589  0.228 2.642  0.224 2.686  0.219 2.712  0.215 2.760  0.211 2.803  0.207 2.856  0.203 2.913  0.200 2.953  0.196 2.993  0.193 3.046  0.190 3.096  0.187 3.141  0.184 3.188  0.181 3.219  0.178 3.256  0.176 3.263  0.173 3.311  0.171 3.353  0.168 3.384  0.166 3.412  0.164 3.459  0.162 3.493  0.160 3.532  0.158 3.567  0.156 3.614  0.154 3.656  0.152 3.707  
0.776 0.005  0.710 0.028  0.656 0.079  0.611 0.161  0.573 0.267  0.539 0.387  0.510 0.514  0.484 0.643  0.461 0.772  0.441 0.897  0.422 1.019  0.406 1.131  0.390 1.242  0.376 1.346  0.363 1.439  0.351 1.528  0.340 1.616  0.330 1.695  0.321 1.775  0.312 1.849  0.303 1.910  0.295 1.967  0.288 2.025  0.281 2.076  0.274 2.183  0.268 2.245  0.262 2.298  0.257 2.365  0.251 2.413  0.246 2.457  0.241 2.504  0.237 2.550  0.232 2.600  0.228 2.652  0.224 2.697  0.220 2.747  0.216 2.780  0.212 2.827  0.209 2.880  0.206 2.937  0.202 2.987  0.199 3.009  0.196 3.042  0.193 3.067  0.191 3.105  0.188 3.151  0.185 3.189  0.183 3.214  0.180 3.267  0.178 3.288  0.176 3.341  0.173 3.366  0.171 3.415  0.169 3.468  0.167 3.503  
0.776 0.006  0.717 0.025  0.667 0.067  0.625 0.133  0.589 0.220  0.557 0.321  0.529 0.432  0.504 0.547  0.481 0.663  0.461 0.779  0.443 0.890  0.426 0.997  0.411 1.106  0.397 1.201  0.384 1.294  0.372 1.384  0.361 1.467  0.350 1.555  0.340 1.628  0.331 1.701  0.323 1.768  0.314 1.838  0.307 1.883  0.300 1.977  0.293 2.037  0.286 2.098  0.280 2.161  0.274 2.222  0.269 2.264  0.263 2.315  0.258 2.363  0.253 2.408  0.249 2.459  0.244 2.496  0.240 2.540  0.236 2.586  0.232 2.618  0.228 2.668  0.225 2.713  0.221 2.780  0.218 2.800  0.214 2.837  0.211 2.866  0.208 2.924  0.205 2.968  0.202 2.987  0.200 3.020  0.197 3.087  0.194 3.098  0.192 3.157  0.189 3.191  0.187 3.231  0.185 3.291  0.182 3.315  
0.778 0.006  0.724 0.022  0.678 0.056  0.639 0.109  0.604 0.182  0.574 0.267  0.547 0.363  0.522 0.464  0.500 0.569  0.481 0.673  0.462 0.776  0.446 0.880  0.431 0.977  0.416 1.072  0.403 1.163  0.391 1.249  0.380 1.341  0.369 1.424  0.359 1.509  0.350 1.599  0.341 1.652  0.333 1.692  0.325 1.782  0.318 1.840  0.311 1.895  0.304 1.959  0.298 2.013  0.292 2.062  0.286 2.116  0.280 2.164  0.275 2.218  0.270 2.268  0.265 2.313  0.260 2.364  0.256 2.397  0.252 2.433  0.248 2.482  0.244 2.523  0.240 2.581  0.236 2.608  0.233 2.642  0.229 2.672  0.226 2.723  0.223 2.760  0.220 2.792  0.217 2.833  0.214 2.880  0.211 2.920  0.208 2.963  0.205 2.989  0.203 3.035  0.200 3.093  0.198 3.109  
0.781 0.005  0.732 0.019  0.689 0.047  0.652 0.091  0.619 0.150  0.590 0.222  0.563 0.304  0.540 0.394  0.518 0.483  0.499 0.579  0.481 0.676  0.464 0.771  0.449 0.863  0.435 0.954  0.422 1.038  0.410 1.128  0.398 1.209  0.388 1.300  0.377 1.401  0.368 1.462  0.359 1.501  0.351 1.582  0.343 1.647  0.335 1.703  0.328 1.761  0.321 1.820  0.314 1.874  0.308 1.927  0.302 1.978  0.297 2.027  0.291 2.077  0.286 2.123  0.281 2.167  0.276 2.208  0.271 2.246  0.267 2.293  0.263 2.346  0.259 2.398  0.255 2.430  0.251 2.468  0.247 2.508  0.244 2.549  0.240 2.577  0.237 2.620  0.234 2.665  0.230 2.709  0.227 2.763  0.224 2.828  0.222 2.862  0.219 2.890  0.216 2.947  0.213 2.975  
0.785 0.005  0.739 0.016  0.699 0.039  0.664 0.075  0.633 0.123  0.605 0.183  0.579 0.253  0.556 0.330  0.535 0.413  0.516 0.499  0.498 0.585  0.482 0.674  0.467 0.762  0.453 0.844  0.440 0.931  0.427 1.008  0.416 1.087  0.405 1.159  0.395 1.227  0.385 1.296  0.376 1.390  0.368 1.459  0.360 1.524  0.352 1.579  0.344 1.646  0.337 1.707  0.331 1.750  0.324 1.804  0.318 1.851  0.312 1.902  0.307 1.950  0.301 2.001  0.296 2.037  0.291 2.077  0.287 2.127  0.282 2.168  0.278 2.216  0.273 2.260  0.269 2.294  0.265 2.336  0.261 2.379  0.258 2.411  0.254 2.446  0.251 2.499  0.247 2.548  0.244 2.609  0.241 2.658  0.238 2.697  0.235 2.733  0.232 2.779  0.229 2.806  
0.790 0.004  0.747 0.014  0.710 0.032  0.676 0.061  0.646 0.101  0.619 0.151  0.594 0.211  0.572 0.279  0.551 0.352  0.532 0.428  0.515 0.507  0.499 0.588  0.484 0.666  0.470 0.746  0.457 0.820  0.444 0.897  0.433 0.975  0.422 1.047  0.412 1.114  0.402 1.208  0.393 1.275  0.384 1.336  0.376 1.402  0.368 1.465  0.361 1.527  0.353 1.589  0.347 1.642  0.340 1.693  0.334 1.743  0.328 1.790  0.322 1.834  0.317 1.876  0.311 1.919  0.306 1.971  0.301 2.013  0.297 2.052  0.292 2.102  0.288 2.140  0.283 2.184  0.279 2.225  0.275 2.259  0.271 2.290  0.268 2.327  0.264 2.365  0.261 2.406  0.257 2.441  0.254 2.478  0.251 2.514  0.248 2.561  0.245 2.608  
0.795 0.004  0.755 0.011  0.719 0.026  0.687 0.050  0.659 0.083  0.632 0.125  0.609 0.176  0.587 0.234  0.567 0.299  0.548 0.367  0.531 0.438  0.515 0.509  0.500 0.583  0.486 0.656  0.473 0.730  0.461 0.802  0.449 0.872  0.438 0.940  0.428 1.031  0.418 1.097  0.409 1.162  0.400 1.228  0.392 1.292  0.384 1.352  0.376 1.418  0.369 1.473  0.362 1.529  0.355 1.574  0.349 1.622  0.343 1.678  0.337 1.719  0.331 1.764  0.326 1.823  0.321 1.867  0.316 1.910  0.311 1.959  0.306 1.998  0.302 2.035  0.297 2.071  0.293 2.105  0.289 2.128  0.285 2.162  0.281 2.194  0.277 2.225  0.274 2.263  0.270 2.308  0.267 2.340  0.264 2.389  0.260 2.428  
0.763 0.010  0.729 0.022  0.698 0.041  0.671 0.068  0.645 0.104  0.622 0.147  0.601 0.198  0.581 0.254  0.563 0.315  0.546 0.380  0.530 0.446  0.515 0.513  0.501 0.581  0.488 0.649  0.476 0.714  0.465 0.780  0.454 0.864  0.443 0.933  0.433 0.997  0.424 1.063  0.415 1.126  0.407 1.187  0.399 1.257  0.391 1.309  0.384 1.365  0.377 1.411  0.370 1.459  0.363 1.509  0.357 1.554  0.351 1.606  0.346 1.658  0.340 1.700  0.335 1.751  0.330 1.805  0.325 1.846  0.320 1.878  0.315 1.915  0.311 1.950  0.306 1.981  0.302 2.018  0.298 2.042  0.294 2.074  0.290 2.105  0.287 2.153  0.283 2.186  0.280 2.237  0.276 2.288  
0.771 0.008  0.738 0.018  0.709 0.033  0.682 0.056  0.658 0.086  0.635 0.124  0.614 0.168  0.595 0.216  0.577 0.268  0.560 0.325  0.545 0.385  0.530 0.447  0.516 0.509  0.503 0.571  0.491 0.634  0.480 0.712  0.469 0.777  0.458 0.840  0.448 0.903  0.439 0.966  0.430 1.032  0.422 1.098  0.413 1.152  0.406 1.210  0.398 1.259  0.391 1.305  0.384 1.355  0.378 1.398  0.371 1.452  0.365 1.504  0.359 1.547  0.354 1.598  0.348 1.645  0.343 1.687  0.338 1.724  0.333 1.761  0.328 1.794  0.324 1.821  0.319 1.853  0.315 1.891  0.311 1.934  0.307 1.973  0.303 2.019  0.299 2.050  0.296 2.078  0.292 2.099  
0.778 0.007  0.747 0.015  0.719 0.028  0.693 0.046  0.669 0.071  0.648 0.102  0.627 0.139  0.608 0.180  0.591 0.227  0.574 0.278  0.559 0.332  0.544 0.388  0.531 0.444  0.518 0.503  0.505 0.574  0.494 0.635  0.483 0.695  0.473 0.755  0.463 0.817  0.453 0.879  0.444 0.941  0.436 0.995  0.428 1.052  0.420 1.106  0.412 1.158  0.405 1.209  0.398 1.257  0.391 1.309  0.385 1.358  0.379 1.403  0.373 1.457  0.367 1.503  0.362 1.540  0.356 1.582  0.351 1.619  0.346 1.656  0.341 1.688  0.337 1.722  0.332 1.755  0.328 1.800  0.324 1.835  0.319 1.877  0.315 1.902  0.312 1.935  0.308 1.953  
0.786 0.006  0.756 0.012  0.729 0.023  0.704 0.038  0.681 0.058  0.659 0.083  0.640 0.115  0.621 0.151  0.604 0.192  0.587 0.238  0.572 0.285  0.558 0.334  0.544 0.386  0.531 0.450  0.519 0.507  0.508 0.566  0.497 0.624  0.487 0.680  0.477 0.738  0.467 0.794  0.458 0.847  0.450 0.905  0.441 0.962  0.433 1.016  0.426 1.070  0.419 1.118  0.412 1.172  0.405 1.219  0.398 1.262  0.392 1.312  0.386 1.357  0.380 1.406  0.375 1.441  0.369 1.478  0.364 1.517  0.359 1.558  0.354 1.601  0.349 1.632  0.345 1.664  0.340 1.697  0.336 1.746  0.332 1.777  0.328 1.817  0.324 1.835  
0.793 0.005  0.765 0.010  0.738 0.018  0.714 0.031  0.692 0.047  0.671 0.069  0.651 0.096  0.633 0.127  0.616 0.162  0.600 0.201  0.585 0.242  0.571 0.288  0.557 0.343  0.545 0.395  0.533 0.448  0.521 0.502  0.510 0.555  0.500 0.609  0.490 0.660  0.481 0.714  0.472 0.768  0.463 0.822  0.455 0.876  0.447 0.929  0.439 0.977  0.432 1.031  0.425 1.079  0.418 1.129  0.411 1.176  0.405 1.218  0.399 1.266  0.393 1.308  0.387 1.348  0.382 1.386  0.377 1.426  0.371 1.471  0.366 1.505  0.362 1.546  0.357 1.582  0.352 1.623  0.348 1.657  0.344 1.695  0.339 1.724  
0.773 0.008  0.747 0.015  0.724 0.025  0.702 0.039  0.682 0.058  0.663 0.080  0.645 0.107  0.628 0.137  0.612 0.172  0.598 0.210  0.583 0.256  0.570 0.298  0.558 0.343  0.546 0.392  0.534 0.442  0.523 0.490  0.513 0.541  0.503 0.592  0.494 0.647  0.484 0.696  0.476 0.745  0.467 0.796  0.460 0.849  0.452 0.901  0.444 0.947  0.437 0.998  0.430 1.049  0.424 1.091  0.417 1.140  0.411 1.183  0.405 1.226  0.400 1.261  0.394 1.299  0.389 1.346  0.383 1.389  0.378 1.432  0.374 1.473  0.369 1.505  0.364 1.544  0.360 1.575  0.355 1.596  
0.781 0.007  0.756 0.012  0.733 0.020  0.712 0.032  0.692 0.048  0.674 0.066  0.656 0.090  0.640 0.116  0.624 0.147  0.610 0.183  0.596 0.219  0.582 0.259  0.570 0.303  0.558 0.346  0.547 0.391  0.536 0.437  0.525 0.480  0.516 0.533  0.506 0.583  0.497 0.631  0.488 0.680  0.480 0.731  0.472 0.776  0.464 0.823  0.457 0.874  0.450 0.924  0.443 0.968  0.436 1.018  0.430 1.054  0.423 1.095  0.417 1.138  0.412 1.182  0.406 1.222  0.401 1.266  0.395 1.310  0.390 1.346  0.385 1.381  0.380 1.420  0.376 1.450  0.371 1.481  
0.789 0.005  0.765 0.010  0.743 0.017  0.722 0.026  0.703 0.039  0.684 0.055  0.667 0.074  0.651 0.097  0.636 0.126  0.621 0.157  0.607 0.190  0.594 0.226  0.582 0.263  0.570 0.304  0.559 0.345  0.548 0.387  0.538 0.430  0.528 0.478  0.518 0.523  0.509 0.574  0.501 0.623  0.492 0.665  0.484 0.711  0.476 0.759  0.469 0.807  0.462 0.854  0.455 0.899  0.448 0.940  0.442 0.980  0.435 1.022  0.429 1.067  0.423 1.101  0.418 1.141  0.412 1.181  0.407 1.215  0.402 1.254  0.397 1.291  0.392 1.329  0.387 1.363  
0.796 0.004  0.773 0.008  0.752 0.013  0.731 0.021  0.712 0.032  0.694 0.045  0.678 0.061  0.662 0.083  0.647 0.107  0.632 0.134  0.619 0.165  0.606 0.196  0.593 0.231  0.582 0.266  0.570 0.304  0.560 0.344  0.549 0.388  0.540 0.431  0.530 0.478  0.521 0.523  0.512 0.564  0.504 0.605  0.496 0.653  0.488 0.700  0.481 0.743  0.473 0.785  0.466 0.827  0.460 0.869  0.453 0.910  0.447 0.953  0.441 0.985  0.435 1.024  0.429 1.063  0.424 1.092  0.418 1.125  0.413 1.163  0.408 1.196  0.403 1.235  
0.781 0.006  0.760 0.011  0.740 0.018  0.722 0.026  0.704 0.037  0.688 0.053  0.672 0.070  0.657 0.090  0.643 0.114  0.630 0.140  0.617 0.170  0.605 0.199  0.593 0.233  0.582 0.269  0.571 0.307  0.561 0.345  0.551 0.387  0.542 0.429  0.533 0.471  0.524 0.511  0.515 0.556  0.507 0.605  0.500 0.646  0.492 0.685  0.485 0.722  0.478 0.760  0.471 0.797  0.465 0.842  0.458 0.873  0.452 0.907  0.446 0.947  0.440 0.972  0.435 1.008  0.429 1.042  0.424 1.071  0.419 1.100  
0.789 0.005  0.769 0.009  0.749 0.015  0.731 0.022  0.714 0.032  0.698 0.045  0.682 0.060  0.667 0.078  0.654 0.099  0.640 0.120  0.628 0.145  0.615 0.173  0.604 0.204  0.593 0.236  0.582 0.270  0.572 0.308  0.562 0.347  0.553 0.387  0.544 0.424  0.535 0.463  0.527 0.509  0.519 0.548  0.511 0.586  0.503 0.625  0.496 0.660  0.489 0.693  0.482 0.732  0.476 0.764  0.469 0.795  0.463 0.831  0.457 0.859  0.451 0.889  0.446 0.922  0.440 0.948  0.435 0.972  
0.797 0.004  0.777 0.007  0.758 0.012  0.740 0.019  0.723 0.028  0.707 0.038  0.692 0.052  0.677 0.067  0.664 0.084  0.651 0.104  0.638 0.127  0.626 0.151  0.614 0.178  0.603 0.207  0.593 0.241  0.583 0.276  0.573 0.309  0.564 0.345  0.555 0.379  0.546 0.416  0.538 0.453  0.529 0.491  0.522 0.528  0.514 0.559  0.507 0.598  0.500 0.633  0.493 0.668  0.486 0.703  0.480 0.735  0.474 0.764  0.468 0.788  0.462 0.820  0.456 0.846  0.451 0.874  
0.785 0.006  0.766 0.010  0.749 0.016  0.732 0.023  0.716 0.033  0.701 0.045  0.687 0.058  0.673 0.073  0.660 0.092  0.648 0.112  0.636 0.133  0.625 0.157  0.614 0.184  0.603 0.214  0.593 0.244  0.584 0.275  0.574 0.304  0.565 0.338  0.557 0.371  0.548 0.408  0.540 0.441  0.532 0.476  0.525 0.509  0.517 0.542  0.510 0.576  0.504 0.611  0.497 0.640  0.490 0.665  0.484 0.692  0.478 0.721  0.472 0.749  0.467 0.780  
0.792 0.005  0.774 0.008  0.757 0.013  0.741 0.020  0.725 0.028  0.711 0.038  0.696 0.049  0.683 0.062  0.670 0.079  0.658 0.095  0.646 0.115  0.635 0.138  0.624 0.163  0.614 0.189  0.603 0.214  0.594 0.241  0.585 0.274  0.576 0.305  0.567 0.336  0.559 0.365  0.550 0.400  0.543 0.429  0.535 0.459  0.528 0.491  0.521 0.519  0.514 0.547  0.507 0.580  0.501 0.609  0.494 0.637  0.488 0.663  0.482 0.689  
0.639 0.101  0.515 0.472  0.436 0.889  0.380 1.251  0.339 1.553  0.306 1.803  0.281 2.015  0.259 2.201  0.241 2.361  0.226 2.508  0.213 2.640  0.201 2.764  0.191 2.877  0.182 2.994  0.174 3.097  0.167 3.205  0.160 3.301  0.154 3.398  0.149 3.480  0.144 3.563  0.139 3.647  0.134 3.732  0.130 3.801  0.127 3.877  0.123 3.947  0.120 4.005  0.117 4.088  0.114 4.167  0.111 4.247  0.108 4.364  0.106 4.437  0.104 4.497  0.101 4.566  0.099 4.629  0.097 4.701  0.095 4.790  0.093 4.863  0.092 4.924  0.090 4.990  0.088 5.060  0.087 5.121  0.085 5.204  0.084 5.303  0.083 5.370  0.081 5.438  0.080 5.509  0.079 5.583  0.078 5.646  0.076 5.690  0.075 5.745  0.074 5.806  0.073 5.871  0.072 5.924  0.071 5.994  0.070 6.026  0.069 6.091  0.068 6.133  0.068 6.202  0.067 6.255  0.066 6.325  
0.694 0.029  0.559 0.284  0.473 0.660  0.412 1.020  0.367 1.328  0.332 1.589  0.304 1.811  0.281 2.000  0.262 2.166  0.245 2.315  0.231 2.448  0.218 2.573  0.207 2.690  0.198 2.806  0.189 2.905  0.181 3.010  0.174 3.098  0.167 3.192  0.161 3.274  0.156 3.357  0.151 3.430  0.146 3.496  0.141 3.564  0.137 3.637  0.133 3.699  0.130 3.767  0.127 3.828  0.123 3.882  0.120 3.957  0.118 4.099  0.115 4.165  0.112 4.233  0.110 4.297  0.108 4.355  0.105 4.419  0.103 4.508  0.101 4.579  0.099 4.646  0.098 4.718  0.096 4.784  0.094 4.852  0.093 4.923  0.091 4.998  0.090 5.066  0.088 5.137  0.087 5.193  0.085 5.268  0.084 5.322  0.083 5.361  0.082 5.421  0.080 5.458  0.079 5.506  0.078 5.544  0.077 5.613  0.076 5.649  0.075 5.718  0.074 5.749  0.073 5.823  0.072 5.878  0.072 5.940  
0.625 0.109  0.529 0.389  0.461 0.720  0.411 1.028  0.372 1.300  0.340 1.532  0.314 1.731  0.293 1.907  0.274 2.062  0.258 2.201  0.244 2.328  0.232 2.446  0.221 2.562  0.211 2.662  0.202 2.760  0.194 2.845  0.187 2.939  0.180 3.018  0.174 3.102  0.168 3.180  0.163 3.243  0.158 3.302  0.154 3.371  0.149 3.430  0.145 3.497  0.141 3.541  0.138 3.587  0.135 3.661  0.131 3.798  0.128 3.871  0.126 3.929  0.123 3.984  0.120 4.033  0.118 4.099  0.116 4.184  0.113 4.245  0.111 4.317  0.109 4.387  0.107 4.439  0.105 4.505  0.103 4.576  0.102 4.642  0.100 4.696  0.098 4.750  0.097 4.818  0.095 4.882  0.094 4.938  0.093 4.975  0.091 5.016  0.090 5.043  0.089 5.090  0.088 5.124  0.086 5.172  0.085 5.213  0.084 5.272  0.083 5.318  0.082 5.371  0.081 5.411  0.080 5.466  
0.707 0.019  0.598 0.166  0.522 0.422  0.465 0.704  0.420 0.971  0.385 1.213  0.356 1.425  0.331 1.611  0.310 1.776  0.292 1.923  0.276 2.056  0.262 2.179  0.250 2.295  0.239 2.394  0.229 2.494  0.220 2.581  0.211 2.668  0.204 2.754  0.197 2.838  0.190 2.909  0.184 2.970  0.179 3.032  0.174 3.104  0.169 3.154  0.164 3.219  0.160 3.271  0.156 3.316  0.152 3.384  0.149 3.509  0.145 3.568  0.142 3.619  0.139 3.680  0.136 3.734  0.133 3.799  0.131 3.864  0.128 3.918  0.126 3.982  0.123 4.042  0.121 4.095  0.119 4.156  0.117 4.232  0.115 4.291  0.113 4.334  0.111 4.385  0.110 4.464  0.108 4.512  0.106 4.563  0.105 4.583  0.103 4.627  0.102 4.675  0.100 4.719  0.099 4.747  0.098 4.804  0.096 4.832  0.095 4.888  0.094 4.927  0.093 4.967  0.092 5.013  0.091 5.079  
0.677 0.043  0.591 0.190  0.526 0.410  0.476 0.651  0.436 0.886  0.403 1.102  0.375 1.295  0.351 1.473  0.331 1.628  0.313 1.769  0.297 1.899  0.283 2.020  0.270 2.127  0.259 2.227  0.249 2.319  0.239 2.409  0.231 2.491  0.223 2.570  0.216 2.645  0.209 2.706  0.202 2.773  0.197 2.848  0.191 2.909  0.186 2.974  0.181 3.024  0.177 3.060  0.172 3.126  0.168 3.242  0.164 3.298  0.161 3.356  0.157 3.419  0.154 3.470  0.151 3.524  0.148 3.586  0.145 3.633  0.142 3.681  0.140 3.735  0.137 3.783  0.135 3.843  0.133 3.894  0.130 3.964  0.128 4.015  0.126 4.070  0.124 4.136  0.122 4.168  0.120 4.192  0.119 4.214  0.117 4.265  0.115 4.301  0.114 4.359  0.112 4.386  0.111 4.449  0.109 4.479  0.108 4.517  0.106 4.561  0.105 4.606  0.104 4.668  0.102 4.716  
0.762 0.004  0.665 0.058  0.592 0.190  0.536 0.376  0.491 0.582  0.453 0.788  0.422 0.982  0.395 1.165  0.372 1.326  0.352 1.475  0.334 1.613  0.319 1.737  0.305 1.852  0.292 1.964  0.280 2.055  0.270 2.150  0.260 2.239  0.251 2.319  0.243 2.395  0.235 2.464  0.228 2.532  0.221 2.611  0.215 2.678  0.209 2.738  0.204 2.792  0.199 2.832  0.194 2.884  0.189 2.989  0.185 3.051  0.181 3.116  0.177 3.184  0.173 3.242  0.170 3.288  0.167 3.325  0.163 3.368  0.160 3.417  0.157 3.472  0.155 3.521  0.152 3.565  0.149 3.606  0.147 3.657  0.144 3.709  0.142 3.763  0.140 3.829  0.138 3.856  0.136 3.894  0.134 3.932  0.132 3.977  0.130 4.016  0.128 4.056  0.126 4.064  0.125 4.106  0.123 4.145  0.121 4.181  0.120 4.231  0.118 4.281  0.117 4.322  0.115 4.372  
0.744 0.010  0.662 0.064  0.599 0.178  0.549 0.334  0.507 0.510  0.472 0.689  0.442 0.867  0.416 1.031  0.394 1.183  0.374 1.326  0.356 1.458  0.340 1.577  0.326 1.694  0.313 1.795  0.301 1.892  0.291 1.988  0.281 2.074  0.271 2.151  0.263 2.228  0.255 2.290  0.248 2.364  0.241 2.434  0.234 2.503  0.228 2.573  0.222 2.625  0.217 2.664  0.212 2.754  0.207 2.810  0.202 2.879  0.198 2.940  0.194 3.012  0.190 3.061  0.186 3.081  0.183 3.123  0.179 3.172  0.176 3.224  0.173 3.281  0.170 3.327  0.167 3.362  0.164 3.400  0.161 3.445  0.159 3.495  0.156 3.552  0.154 3.585  0.152 3.615  0.149 3.650  0.147 3.687  0.145 3.722  0.143 3.763  0.141 3.793  0.139 3.843  0.137 3.877  0.136 3.919  0.134 3.954  0.132 3.989  0.131 4.025  0.129 4.076  
0.735 0.014  0.665 0.064  0.609 0.159  0.562 0.290  0.524 0.440  0.490 0.599  0.462 0.756  0.437 0.906  0.415 1.047  0.395 1.180  0.378 1.309  0.362 1.428  0.347 1.539  0.334 1.643  0.322 1.742  0.311 1.830  0.301 1.910  0.292 1.990  0.283 2.053  0.275 2.129  0.267 2.192  0.260 2.267  0.253 2.333  0.247 2.393  0.241 2.429  0.235 2.532  0.230 2.590  0.225 2.654  0.220 2.710  0.215 2.781  0.211 2.819  0.207 2.844  0.203 2.902  0.199 2.955  0.195 3.005  0.192 3.048  0.188 3.100  0.185 3.147  0.182 3.186  0.179 3.229  0.176 3.278  0.173 3.332  0.171 3.357  0.168 3.378  0.166 3.405  0.163 3.439  0.161 3.484  0.159 3.511  0.157 3.539  0.154 3.588  0.152 3.623  0.150 3.666  0.149 3.718  0.147 3.755  0.145 3.793  0.143 3.836  
0.732 0.016  0.670 0.060  0.619 0.139  0.576 0.249  0.540 0.377  0.509 0.516  0.481 0.655  0.457 0.791  0.435 0.925  0.416 1.051  0.398 1.171  0.383 1.283  0.368 1.394  0.355 1.496  0.343 1.588  0.332 1.672  0.321 1.753  0.311 1.825  0.302 1.901  0.294 1.966  0.286 2.032  0.279 2.094  0.272 2.150  0.265 2.206  0.259 2.311  0.253 2.372  0.247 2.438  0.242 2.499  0.237 2.561  0.232 2.598  0.228 2.631  0.223 2.683  0.219 2.738  0.215 2.789  0.211 2.842  0.207 2.895  0.204 2.933  0.200 2.978  0.197 3.033  0.194 3.087  0.191 3.134  0.188 3.155  0.185 3.187  0.182 3.208  0.180 3.241  0.177 3.283  0.175 3.299  0.172 3.320  0.170 3.363  0.168 3.391  0.166 3.441  0.164 3.471  0.162 3.513  0.160 3.549  0.158 3.580  
0.733 0.016  0.677 0.054  0.630 0.121  0.591 0.212  0.556 0.321  0.526 0.440  0.500 0.565  0.476 0.691  0.455 0.813  0.436 0.935  0.418 1.044  0.403 1.153  0.388 1.259  0.375 1.354  0.363 1.443  0.351 1.532  0.341 1.607  0.331 1.682  0.321 1.751  0.313 1.817  0.305 1.884  0.297 1.942  0.290 1.995  0.283 2.105  0.277 2.170  0.270 2.226  0.265 2.292  0.259 2.345  0.254 2.395  0.249 2.433  0.244 2.481  0.239 2.533  0.235 2.584  0.231 2.635  0.227 2.689  0.223 2.719  0.219 2.769  0.216 2.828  0.212 2.887  0.209 2.937  0.206 2.957  0.203 2.989  0.200 3.021  0.197 3.054  0.194 3.088  0.191 3.107  0.189 3.137  0.186 3.177  0.184 3.206  0.181 3.259  0.179 3.281  0.177 3.333  0.174 3.379  0.172 3.402  
0.796 0.003  0.736 0.016  0.685 0.048  0.642 0.102  0.604 0.178  0.572 0.271  0.543 0.374  0.517 0.485  0.494 0.598  0.474 0.713  0.455 0.819  0.438 0.925  0.422 1.031  0.407 1.127  0.394 1.220  0.382 1.310  0.370 1.391  0.359 1.474  0.349 1.543  0.340 1.612  0.331 1.677  0.323 1.746  0.315 1.802  0.308 1.906  0.301 1.971  0.294 2.028  0.288 2.088  0.282 2.142  0.276 2.198  0.270 2.248  0.265 2.298  0.260 2.345  0.255 2.397  0.251 2.439  0.246 2.486  0.242 2.526  0.238 2.565  0.234 2.615  0.231 2.669  0.227 2.724  0.223 2.745  0.220 2.785  0.217 2.821  0.214 2.860  0.211 2.895  0.208 2.920  0.205 2.957  0.202 3.004  0.199 3.026  0.197 3.087  0.194 3.107  0.192 3.159  0.190 3.218  0.187 3.264  
0.795 0.003  0.740 0.015  0.694 0.041  0.653 0.086  0.618 0.150  0.587 0.227  0.559 0.317  0.534 0.415  0.512 0.516  0.491 0.615  0.473 0.718  0.456 0.819  0.440 0.916  0.426 1.010  0.412 1.099  0.400 1.183  0.388 1.277  0.378 1.357  0.367 1.434  0.358 1.510  0.349 1.577  0.340 1.625  0.332 1.719  0.325 1.780  0.318 1.835  0.311 1.893  0.304 1.949  0.298 2.000  0.292 2.057  0.287 2.104  0.281 2.154  0.276 2.209  0.271 2.252  0.266 2.308  0.262 2.346  0.257 2.379  0.253 2.430  0.249 2.472  0.245 2.522  0.241 2.558  0.238 2.600  0.234 2.631  0.231 2.668  0.228 2.705  0.225 2.746  0.221 2.790  0.218 2.830  0.216 2.869  0.213 2.910  0.210 2.953  0.207 2.996  0.205 3.051  0.202 3.090  
0.796 0.003  0.746 0.013  0.702 0.035  0.664 0.073  0.631 0.125  0.601 0.192  0.574 0.269  0.550 0.353  0.528 0.440  0.508 0.531  0.490 0.626  0.473 0.720  0.458 0.812  0.443 0.900  0.430 0.982  0.418 1.071  0.406 1.154  0.395 1.235  0.385 1.323  0.375 1.395  0.366 1.447  0.357 1.531  0.349 1.593  0.342 1.651  0.334 1.710  0.327 1.771  0.321 1.822  0.314 1.877  0.308 1.926  0.302 1.972  0.297 2.027  0.291 2.076  0.286 2.126  0.281 2.169  0.277 2.204  0.272 2.254  0.268 2.293  0.264 2.342  0.260 2.381  0.256 2.424  0.252 2.467  0.248 2.505  0.245 2.541  0.241 2.588  0.238 2.632  0.235 2.673  0.232 2.709  0.229 2.771  0.226 2.801  0.223 2.820  0.220 2.858  0.218 2.904  
0.798 0.003  0.752 0.012  0.711 0.030  0.675 0.060  0.643 0.104  0.615 0.159  0.589 0.224  0.566 0.298  0.544 0.376  0.525 0.460  0.507 0.542  0.490 0.628  0.475 0.714  0.460 0.795  0.447 0.879  0.435 0.958  0.423 1.038  0.412 1.106  0.402 1.177  0.392 1.248  0.383 1.342  0.374 1.412  0.366 1.480  0.358 1.540  0.350 1.603  0.343 1.663  0.336 1.710  0.330 1.760  0.324 1.809  0.318 1.866  0.312 1.915  0.307 1.968  0.301 2.004  0.296 2.039  0.291 2.089  0.287 2.130  0.282 2.182  0.278 2.216  0.274 2.256  0.270 2.297  0.266 2.347  0.262 2.392  0.258 2.436  0.255 2.474  0.251 2.515  0.248 2.568  0.245 2.615  0.242 2.643  0.239 2.670  0.236 2.698  0.233 2.734  
0.758 0.010  0.720 0.025  0.686 0.051  0.656 0.086  0.628 0.132  0.603 0.189  0.580 0.253  0.559 0.324  0.540 0.396  0.523 0.471  0.506 0.550  0.491 0.627  0.477 0.706  0.463 0.778  0.451 0.854  0.439 0.931  0.428 1.001  0.418 1.070  0.408 1.164  0.399 1.232  0.390 1.298  0.381 1.366  0.373 1.422  0.366 1.486  0.359 1.547  0.352 1.602  0.345 1.651  0.339 1.705  0.333 1.755  0.327 1.803  0.321 1.845  0.316 1.883  0.311 1.937  0.306 1.981  0.301 2.028  0.296 2.069  0.292 2.110  0.288 2.150  0.283 2.191  0.279 2.231  0.276 2.268  0.272 2.304  0.268 2.342  0.265 2.381  0.261 2.418  0.258 2.451  0.255 2.470  0.251 2.505  0.248 2.561  
0.765 0.009  0.729 0.021  0.696 0.042  0.667 0.071  0.641 0.110  0.617 0.159  0.594 0.214  0.574 0.275  0.555 0.340  0.538 0.409  0.522 0.478  0.506 0.549  0.492 0.620  0.479 0.692  0.467 0.767  0.455 0.835  0.444 0.900  0.433 0.990  0.424 1.057  0.414 1.126  0.405 1.190  0.397 1.251  0.389 1.315  0.381 1.374  0.374 1.434  0.367 1.485  0.360 1.539  0.353 1.593  0.347 1.643  0.341 1.687  0.336 1.729  0.330 1.782  0.325 1.831  0.320 1.879  0.315 1.926  0.310 1.970  0.306 2.008  0.301 2.040  0.297 2.068  0.293 2.104  0.289 2.142  0.285 2.178  0.281 2.209  0.277 2.244  0.274 2.278  0.270 2.302  0.267 2.326  0.264 2.353  
0.772 0.007  0.738 0.018  0.707 0.035  0.678 0.059  0.653 0.093  0.629 0.134  0.608 0.181  0.588 0.234  0.569 0.292  0.552 0.353  0.536 0.416  0.521 0.482  0.507 0.549  0.494 0.618  0.482 0.682  0.470 0.746  0.459 0.830  0.448 0.898  0.439 0.963  0.429 1.029  0.420 1.092  0.412 1.156  0.403 1.217  0.396 1.275  0.388 1.334  0.381 1.386  0.374 1.441  0.368 1.489  0.361 1.526  0.355 1.575  0.350 1.625  0.344 1.673  0.339 1.724  0.333 1.773  0.328 1.818  0.324 1.856  0.319 1.891  0.314 1.920  0.310 1.951  0.306 1.994  0.302 2.028  0.298 2.061  0.294 2.089  0.290 2.123  0.286 2.150  0.283 2.181  0.279 2.216  
0.779 0.006  0.746 0.015  0.716 0.029  0.689 0.049  0.665 0.077  0.642 0.112  0.621 0.153  0.601 0.198  0.583 0.247  0.566 0.302  0.550 0.359  0.536 0.421  0.522 0.483  0.509 0.545  0.496 0.606  0.485 0.681  0.473 0.747  0.463 0.811  0.453 0.877  0.444 0.939  0.435 1.003  0.426 1.065  0.418 1.122  0.410 1.186  0.402 1.236  0.395 1.289  0.388 1.337  0.382 1.378  0.375 1.426  0.369 1.476  0.363 1.528  0.357 1.577  0.352 1.621  0.347 1.664  0.342 1.701  0.337 1.730  0.332 1.767  0.327 1.791  0.323 1.828  0.318 1.868  0.314 1.903  0.310 1.933  0.306 1.969  0.302 2.008  0.299 2.038  0.295 2.062  
0.786 0.006  0.754 0.013  0.726 0.024  0.700 0.041  0.676 0.064  0.654 0.093  0.633 0.127  0.614 0.166  0.596 0.210  0.580 0.259  0.564 0.313  0.549 0.367  0.536 0.422  0.523 0.480  0.510 0.548  0.499 0.609  0.488 0.670  0.477 0.732  0.467 0.793  0.458 0.855  0.449 0.918  0.440 0.974  0.432 1.036  0.424 1.086  0.416 1.139  0.409 1.187  0.402 1.234  0.395 1.283  0.389 1.338  0.382 1.393  0.376 1.437  0.371 1.484  0.365 1.526  0.360 1.564  0.355 1.597  0.349 1.634  0.345 1.661  0.340 1.692  0.335 1.728  0.331 1.772  0.327 1.806  0.322 1.843  0.318 1.869  0.315 1.910  0.311 1.943  
0.792 0.005  0.762 0.011  0.735 0.020  0.710 0.034  0.687 0.052  0.665 0.075  0.645 0.104  0.626 0.139  0.609 0.178  0.592 0.223  0.577 0.268  0.563 0.316  0.549 0.368  0.536 0.431  0.524 0.487  0.512 0.543  0.501 0.601  0.491 0.653  0.481 0.713  0.471 0.770  0.462 0.827  0.453 0.887  0.445 0.942  0.437 0.994  0.429 1.044  0.422 1.091  0.415 1.143  0.408 1.198  0.402 1.248  0.395 1.291  0.389 1.339  0.384 1.388  0.378 1.420  0.372 1.459  0.367 1.495  0.362 1.529  0.357 1.569  0.352 1.605  0.348 1.641  0.343 1.669  0.339 1.712  0.334 1.740  0.330 1.783  0.326 1.815  
0.799 0.004  0.770 0.009  0.744 0.016  0.720 0.027  0.697 0.042  0.676 0.062  0.656 0.088  0.638 0.117  0.621 0.152  0.605 0.189  0.590 0.229  0.575 0.274  0.562 0.328  0.549 0.378  0.537 0.429  0.525 0.484  0.514 0.534  0.504 0.588  0.494 0.640  0.484 0.692  0.475 0.746  0.466 0.801  0.458 0.855  0.450 0.908  0.442 0.958  0.435 1.005  0.428 1.056  0.421 1.107  0.414 1.150  0.408 1.199  0.402 1.247  0.396 1.287  0.390 1.325  0.385 1.360  0.379 1.395  0.374 1.442  0.369 1.485  0.364 1.525  0.360 1.556  0.355 1.596  0.351 1.624  0.346 1.661  0.342 1.692  
0.778 0.007  0.753 0.013  0.729 0.022  0.707 0.035  0.687 0.052  0.667 0.073  0.649 0.099  0.633 0.129  0.617 0.162  0.602 0.199  0.588 0.244  0.574 0.286  0.561 0.331  0.549 0.379  0.538 0.426  0.527 0.476  0.517 0.524  0.507 0.574  0.497 0.626  0.488 0.679  0.479 0.731  0.471 0.783  0.463 0.835  0.455 0.881  0.448 0.930  0.440 0.979  0.434 1.029  0.427 1.074  0.420 1.122  0.414 1.165  0.408 1.202  0.402 1.240  0.397 1.280  0.391 1.322  0.386 1.368  0.381 1.409  0.376 1.448  0.371 1.478  0.367 1.512  0.362 1.549  0.358 1.572  
0.786 0.005  0.761 0.010  0.738 0.018  0.717 0.029  0.697 0.043  0.678 0.062  0.660 0.084  0.644 0.109  0.628 0.138  0.613 0.174  0.599 0.210  0.586 0.248  0.574 0.290  0.562 0.333  0.550 0.378  0.539 0.422  0.529 0.468  0.519 0.519  0.509 0.568  0.500 0.619  0.492 0.671  0.483 0.718  0.475 0.762  0.467 0.807  0.460 0.855  0.453 0.907  0.446 0.954  0.439 1.004  0.432 1.039  0.426 1.080  0.420 1.126  0.414 1.161  0.409 1.197  0.403 1.239  0.398 1.282  0.393 1.319  0.388 1.347  0.383 1.380  0.378 1.416  0.374 1.445  
0.793 0.004  0.769 0.009  0.747 0.015  0.726 0.024  0.707 0.037  0.688 0.052  0.671 0.069  0.655 0.091  0.639 0.120  0.625 0.148  0.611 0.181  0.598 0.217  0.585 0.252  0.573 0.292  0.562 0.331  0.551 0.374  0.541 0.416  0.531 0.465  0.521 0.513  0.512 0.563  0.504 0.611  0.495 0.654  0.487 0.698  0.479 0.745  0.472 0.794  0.464 0.843  0.457 0.887  0.451 0.928  0.444 0.966  0.438 1.010  0.432 1.049  0.426 1.082  0.420 1.124  0.415 1.161  0.409 1.191  0.404 1.224  0.399 1.256  0.394 1.296  0.389 1.327  
0.777 0.007  0.756 0.012  0.735 0.020  0.716 0.030  0.698 0.042  0.681 0.058  0.665 0.079  0.650 0.101  0.636 0.127  0.622 0.157  0.609 0.186  0.597 0.220  0.585 0.255  0.574 0.292  0.563 0.333  0.552 0.375  0.543 0.417  0.533 0.463  0.524 0.510  0.515 0.553  0.507 0.597  0.499 0.643  0.491 0.686  0.483 0.730  0.476 0.772  0.469 0.814  0.462 0.854  0.456 0.895  0.449 0.931  0.443 0.961  0.437 0.999  0.431 1.035  0.426 1.063  0.420 1.098  0.415 1.134  0.410 1.166  0.405 1.203  
0.785 0.006  0.764 0.010  0.744 0.016  0.726 0.025  0.708 0.035  0.691 0.050  0.675 0.066  0.661 0.085  0.646 0.108  0.633 0.134  0.620 0.163  0.608 0.192  0.596 0.224  0.585 0.260  0.574 0.300  0.564 0.337  0.554 0.377  0.544 0.418  0.535 0.458  0.527 0.499  0.518 0.545  0.510 0.591  0.502 0.633  0.495 0.669  0.487 0.710  0.480 0.743  0.473 0.782  0.467 0.818  0.461 0.852  0.454 0.885  0.448 0.922  0.443 0.950  0.437 0.985  0.431 1.021  0.426 1.046  0.421 1.073  
0.793 0.005  0.772 0.009  0.753 0.014  0.735 0.021  0.717 0.031  0.701 0.042  0.685 0.056  0.671 0.074  0.657 0.095  0.643 0.117  0.631 0.141  0.618 0.170  0.607 0.201  0.596 0.232  0.585 0.263  0.575 0.300  0.565 0.336  0.555 0.377  0.546 0.413  0.538 0.452  0.529 0.494  0.521 0.532  0.513 0.569  0.506 0.608  0.498 0.643  0.491 0.679  0.484 0.718  0.478 0.750  0.471 0.784  0.465 0.816  0.459 0.844  0.453 0.876  0.448 0.910  0.442 0.935  0.437 0.960  
0.780 0.007  0.761 0.011  0.743 0.018  0.726 0.026  0.710 0.036  0.695 0.049  0.680 0.064  0.667 0.081  0.653 0.101  0.641 0.123  0.629 0.147  0.617 0.174  0.606 0.201  0.596 0.233  0.585 0.265  0.576 0.298  0.566 0.334  0.557 0.366  0.548 0.404  0.540 0.439  0.532 0.476  0.524 0.514  0.516 0.548  0.509 0.582  0.502 0.623  0.495 0.654  0.488 0.686  0.482 0.717  0.476 0.743  0.470 0.773  0.464 0.801  0.458 0.825  0.453 0.856  
0.788 0.005  0.769 0.009  0.752 0.014  0.735 0.022  0.719 0.031  0.704 0.042  0.690 0.055  0.676 0.070  0.663 0.087  0.651 0.107  0.639 0.128  0.627 0.151  0.616 0.179  0.606 0.206  0.596 0.236  0.586 0.265  0.577 0.294  0.568 0.327  0.559 0.359  0.550 0.395  0.542 0.430  0.534 0.462  0.527 0.495  0.520 0.529  0.512 0.560  0.506 0.594  0.499 0.623  0.492 0.651  0.486 0.680  0.480 0.706  0.474 0.732  0.468 0.764  
0.795 0.005  0.777 0.008  0.760 0.012  0.744 0.019  0.728 0.027  0.713 0.036  0.699 0.046  0.686 0.059  0.673 0.075  0.660 0.091  0.649 0.110  0.637 0.134  0.626 0.158  0.616 0.183  0.606 0.207  0.596 0.236  0.587 0.269  0.578 0.295  0.569 0.326  0.561 0.356  0.553 0.386  0.545 0.417  0.537 0.446  0.530 0.477  0.523 0.507  0.516 0.537  0.509 0.567  0.503 0.597  0.496 0.623  0.490 0.648  0.484 0.676  
0.791 0.003  0.637 0.107  0.539 0.376  0.470 0.695  0.419 0.999  0.379 1.267  0.347 1.504  0.321 1.706  0.298 1.879  0.280 2.039  0.263 2.181  0.249 2.309  0.237 2.423  0.225 2.540  0.215 2.642  0.206 2.740  0.198 2.831  0.191 2.916  0.184 2.999  0.177 3.078  0.172 3.154  0.166 3.228  0.161 3.285  0.157 3.345  0.152 3.413  0.148 3.470  0.144 3.544  0.141 3.614  0.137 3.669  0.134 3.782  0.131 3.851  0.128 3.912  0.125 3.963  0.123 4.019  0.120 4.092  0.118 4.177  0.116 4.232  0.113 4.269  0.111 4.337  0.109 4.404  0.107 4.469  0.106 4.522  0.104 4.609  0.102 4.666  0.100 4.717  0.099 4.773  0.097 4.835  0.096 4.904  0.094 4.941  0.093 5.000  0.092 5.030  0.090 5.067  0.089 5.104  0.088 5.165  0.087 5.195  0.086 5.252  0.085 5.297  0.084 5.369  0.083 5.454  0.082 5.535  
0.673 0.051  0.569 0.259  0.497 0.549  0.442 0.844  0.400 1.113  0.366 1.353  0.339 1.561  0.315 1.740  0.295 1.903  0.278 2.049  0.263 2.179  0.250 2.299  0.238 2.415  0.227 2.519  0.218 2.616  0.209 2.706  0.201 2.795  0.194 2.875  0.187 2.949  0.181 3.021  0.176 3.089  0.170 3.146  0.165 3.214  0.161 3.272  0.156 3.333  0.152 3.391  0.149 3.456  0.145 3.504  0.142 3.627  0.138 3.692  0.135 3.750  0.132 3.804  0.130 3.859  0.127 3.924  0.124 3.993  0.122 4.053  0.120 4.112  0.118 4.174  0.115 4.236  0.113 4.298  0.111 4.352  0.110 4.419  0.108 4.478  0.106 4.544  0.104 4.599  0.103 4.664  0.101 4.718  0.100 4.761  0.098 4.806  0.097 4.837  0.096 4.865  0.094 4.889  0.093 4.957  0.092 4.995  0.091 5.048  0.089 5.087  0.088 5.141  0.087 5.211  0.086 5.277  
0.729 0.012  0.617 0.131  0.538 0.363  0.479 0.632  0.433 0.897  0.397 1.137  0.367 1.351  0.341 1.538  0.320 1.706  0.301 1.857  0.285 1.991  0.270 2.115  0.258 2.236  0.246 2.340  0.236 2.440  0.227 2.530  0.218 2.619  0.210 2.700  0.203 2.777  0.196 2.852  0.190 2.916  0.184 2.973  0.179 3.034  0.174 3.088  0.169 3.155  0.165 3.206  0.161 3.253  0.157 3.306  0.153 3.433  0.150 3.503  0.146 3.555  0.143 3.599  0.140 3.651  0.137 3.712  0.135 3.778  0.132 3.830  0.130 3.904  0.127 3.976  0.125 4.026  0.123 4.085  0.121 4.149  0.119 4.206  0.117 4.254  0.115 4.296  0.113 4.353  0.111 4.411  0.110 4.457  0.108 4.490  0.106 4.526  0.105 4.567  0.103 4.602  0.102 4.633  0.101 4.684  0.099 4.725  0.098 4.772  0.097 4.832  0.096 4.885  0.094 4.923  0.093 4.966  
0.677 0.043  0.591 0.190  0.526 0.409  0.476 0.650  0.436 0.885  0.403 1.101  0.375 1.296  0.351 1.470  0.331 1.627  0.313 1.769  0.297 1.900  0.283 2.023  0.270 2.129  0.259 2.235  0.249 2.328  0.239 2.415  0.231 2.496  0.223 2.572  0.216 2.646  0.209 2.709  0.202 2.772  0.197 2.839  0.191 2.889  0.186 2.951  0.181 3.001  0.177 3.045  0.172 3.099  0.168 3.219  0.164 3.288  0.161 3.337  0.157 3.391  0.154 3.438  0.151 3.491  0.148 3.555  0.145 3.610  0.142 3.686  0.140 3.739  0.137 3.792  0.135 3.838  0.133 3.912  0.130 3.967  0.128 4.020  0.126 4.056  0.124 4.118  0.122 4.146  0.120 4.196  0.119 4.218  0.117 4.267  0.115 4.311  0.114 4.349  0.112 4.378  0.111 4.434  0.109 4.454  0.108 4.495  0.106 4.545  0.105 4.597  0.104 4.633  0.102 4.674  
0.748 0.006  0.652 0.072  0.581 0.219  0.526 0.415  0.481 0.629  0.445 0.838  0.414 1.033  0.388 1.213  0.365 1.375  0.345 1.526  0.328 1.664  0.312 1.791  0.299 1.902  0.286 2.008  0.275 2.105  0.264 2.196  0.255 2.276  0.246 2.351  0.238 2.427  0.231 2.495  0.224 2.560  0.217 2.630  0.211 2.678  0.205 2.749  0.200 2.794  0.195 2.840  0.190 2.895  0.186 3.012  0.182 3.081  0.178 3.130  0.174 3.184  0.170 3.236  0.167 3.295  0.163 3.352  0.160 3.403  0.157 3.460  0.154 3.510  0.152 3.546  0.149 3.595  0.146 3.649  0.144 3.711  0.142 3.781  0.139 3.824  0.137 3.881  0.135 3.906  0.133 3.940  0.131 3.971  0.129 4.005  0.127 4.042  0.126 4.097  0.124 4.122  0.122 4.166  0.121 4.195  0.119 4.227  0.117 4.266  0.116 4.329  0.115 4.377  0.113 4.421  
0.720 0.016  0.642 0.089  0.581 0.224  0.531 0.397  0.491 0.583  0.457 0.769  0.428 0.948  0.403 1.113  0.382 1.268  0.362 1.411  0.345 1.541  0.330 1.660  0.316 1.778  0.303 1.873  0.292 1.966  0.281 2.055  0.272 2.134  0.263 2.213  0.255 2.286  0.247 2.353  0.240 2.430  0.233 2.481  0.227 2.547  0.221 2.599  0.215 2.639  0.210 2.698  0.205 2.806  0.201 2.874  0.196 2.927  0.192 2.984  0.188 3.044  0.184 3.090  0.180 3.146  0.177 3.196  0.174 3.242  0.170 3.294  0.167 3.334  0.164 3.380  0.162 3.428  0.159 3.484  0.156 3.539  0.154 3.596  0.151 3.654  0.149 3.674  0.147 3.709  0.145 3.750  0.143 3.784  0.141 3.825  0.139 3.874  0.137 3.880  0.135 3.922  0.133 3.944  0.131 3.969  0.130 4.026  0.128 4.085  0.127 4.126  0.125 4.152  
0.793 0.002  0.707 0.025  0.639 0.097  0.585 0.214  0.541 0.364  0.504 0.526  0.472 0.693  0.444 0.855  0.420 1.009  0.399 1.152  0.380 1.288  0.363 1.410  0.348 1.529  0.334 1.635  0.322 1.732  0.310 1.828  0.299 1.913  0.290 1.998  0.280 2.073  0.272 2.139  0.264 2.212  0.257 2.280  0.250 2.357  0.243 2.422  0.237 2.467  0.231 2.514  0.226 2.613  0.221 2.673  0.216 2.725  0.211 2.789  0.207 2.859  0.203 2.907  0.199 2.938  0.195 2.979  0.191 3.027  0.188 3.079  0.184 3.132  0.181 3.184  0.178 3.231  0.175 3.272  0.172 3.326  0.169 3.367  0.167 3.428  0.164 3.453  0.162 3.484  0.159 3.513  0.157 3.550  0.155 3.596  0.153 3.619  0.151 3.634  0.149 3.683  0.147 3.708  0.145 3.755  0.143 3.790  0.141 3.843  0.139 3.881  0.138 3.900  
0.775 0.004  0.701 0.030  0.642 0.094  0.593 0.197  0.552 0.324  0.517 0.469  0.487 0.616  0.461 0.763  0.438 0.904  0.417 1.037  0.398 1.165  0.382 1.284  0.367 1.398  0.353 1.503  0.340 1.602  0.328 1.691  0.318 1.779  0.308 1.858  0.298 1.928  0.290 2.007  0.282 2.075  0.274 2.158  0.267 2.235  0.260 2.288  0.254 2.319  0.248 2.416  0.242 2.473  0.237 2.525  0.232 2.589  0.227 2.654  0.222 2.702  0.218 2.728  0.214 2.778  0.210 2.833  0.206 2.880  0.202 2.928  0.199 2.980  0.195 3.031  0.192 3.085  0.189 3.133  0.186 3.170  0.183 3.233  0.180 3.247  0.177 3.273  0.175 3.297  0.172 3.325  0.170 3.362  0.167 3.371  0.165 3.391  0.163 3.437  0.161 3.480  0.159 3.523  0.157 3.583  0.155 3.632  0.153 3.667  0.151 3.687  
0.765 0.006  0.701 0.032  0.647 0.089  0.603 0.176  0.565 0.286  0.532 0.411  0.503 0.543  0.478 0.676  0.455 0.805  0.435 0.928  0.417 1.048  0.400 1.162  0.385 1.273  0.371 1.375  0.358 1.470  0.347 1.559  0.336 1.641  0.326 1.714  0.316 1.793  0.307 1.860  0.299 1.936  0.291 2.008  0.284 2.065  0.277 2.112  0.271 2.214  0.264 2.276  0.259 2.338  0.253 2.400  0.248 2.452  0.243 2.499  0.238 2.534  0.233 2.589  0.229 2.644  0.225 2.691  0.221 2.741  0.217 2.790  0.213 2.831  0.210 2.872  0.206 2.930  0.203 2.984  0.200 3.031  0.197 3.052  0.194 3.080  0.191 3.107  0.188 3.140  0.185 3.166  0.183 3.176  0.180 3.204  0.178 3.251  0.175 3.288  0.173 3.334  0.171 3.397  0.169 3.440  0.167 3.478  0.165 3.510  
0.761 0.007  0.703 0.031  0.654 0.081  0.613 0.155  0.577 0.249  0.546 0.357  0.519 0.474  0.494 0.595  0.472 0.713  0.452 0.828  0.434 0.940  0.418 1.049  0.403 1.156  0.389 1.251  0.376 1.340  0.365 1.427  0.354 1.504  0.343 1.583  0.334 1.658  0.325 1.732  0.316 1.803  0.308 1.853  0.301 1.913  0.294 2.023  0.287 2.086  0.281 2.144  0.275 2.208  0.269 2.261  0.263 2.311  0.258 2.342  0.253 2.398  0.249 2.452  0.244 2.499  0.240 2.552  0.235 2.600  0.231 2.639  0.228 2.676  0.224 2.729  0.220 2.783  0.217 2.836  0.213 2.866  0.210 2.895  0.207 2.924  0.204 2.962  0.201 2.983  0.198 2.990  0.196 3.022  0.193 3.072  0.191 3.115  0.188 3.169  0.186 3.225  0.183 3.259  0.181 3.288  0.179 3.318  
0.760 0.008  0.707 0.030  0.663 0.071  0.624 0.134  0.590 0.215  0.560 0.308  0.534 0.412  0.510 0.520  0.489 0.626  0.469 0.735  0.452 0.839  0.435 0.945  0.421 1.038  0.407 1.129  0.394 1.218  0.382 1.297  0.371 1.385  0.361 1.469  0.351 1.547  0.342 1.620  0.333 1.669  0.325 1.727  0.318 1.831  0.310 1.891  0.303 1.950  0.297 2.008  0.291 2.069  0.285 2.121  0.279 2.169  0.274 2.221  0.269 2.275  0.264 2.328  0.259 2.374  0.254 2.420  0.250 2.451  0.246 2.489  0.242 2.539  0.238 2.592  0.234 2.642  0.231 2.672  0.227 2.704  0.224 2.743  0.221 2.792  0.217 2.823  0.214 2.850  0.212 2.868  0.209 2.915  0.206 2.963  0.203 3.021  0.201 3.079  0.198 3.109  0.196 3.145  0.193 3.191  
0.761 0.008  0.713 0.027  0.671 0.062  0.635 0.115  0.603 0.184  0.575 0.266  0.549 0.356  0.526 0.449  0.505 0.549  0.486 0.648  0.469 0.748  0.452 0.840  0.438 0.931  0.424 1.020  0.411 1.103  0.399 1.194  0.388 1.279  0.378 1.364  0.368 1.443  0.359 1.508  0.350 1.557  0.342 1.644  0.334 1.709  0.326 1.765  0.319 1.825  0.313 1.885  0.306 1.940  0.300 1.995  0.295 2.038  0.289 2.086  0.284 2.148  0.279 2.194  0.274 2.241  0.269 2.276  0.265 2.311  0.260 2.364  0.256 2.410  0.252 2.456  0.248 2.494  0.244 2.538  0.241 2.584  0.237 2.624  0.234 2.667  0.231 2.709  0.228 2.744  0.225 2.787  0.222 2.829  0.219 2.879  0.216 2.939  0.213 2.985  0.211 3.016  0.208 3.047  
0.764 0.008  0.719 0.024  0.680 0.054  0.646 0.099  0.616 0.157  0.588 0.226  0.564 0.303  0.541 0.388  0.521 0.476  0.502 0.568  0.485 0.656  0.469 0.745  0.454 0.833  0.440 0.917  0.428 1.001  0.416 1.080  0.405 1.165  0.394 1.258  0.384 1.325  0.375 1.376  0.366 1.467  0.358 1.531  0.350 1.588  0.342 1.654  0.335 1.707  0.328 1.763  0.322 1.822  0.316 1.871  0.310 1.923  0.304 1.983  0.298 2.021  0.293 2.060  0.288 2.103  0.283 2.143  0.279 2.194  0.274 2.238  0.270 2.288  0.266 2.330  0.262 2.372  0.258 2.427  0.254 2.460  0.251 2.495  0.247 2.540  0.244 2.586  0.241 2.628  0.237 2.652  0.234 2.698  0.231 2.754  0.228 2.787  0.226 2.808  0.223 2.821  
0.768 0.008  0.726 0.021  0.690 0.046  0.657 0.083  0.628 0.131  0.601 0.190  0.578 0.258  0.556 0.334  0.536 0.413  0.517 0.492  0.500 0.575  0.485 0.658  0.470 0.739  0.456 0.820  0.444 0.895  0.432 0.981  0.421 1.054  0.410 1.123  0.400 1.192  0.391 1.282  0.382 1.352  0.373 1.418  0.365 1.482  0.358 1.544  0.350 1.601  0.343 1.657  0.337 1.709  0.330 1.767  0.324 1.825  0.319 1.862  0.313 1.909  0.308 1.947  0.303 1.985  0.298 2.034  0.293 2.078  0.288 2.134  0.284 2.169  0.280 2.210  0.275 2.259  0.271 2.301  0.268 2.337  0.264 2.397  0.260 2.426  0.257 2.460  0.253 2.511  0.250 2.561  0.247 2.595  0.244 2.623  0.241 2.661  0.238 2.667  
0.772 0.007  0.733 0.019  0.699 0.039  0.668 0.069  0.640 0.110  0.614 0.161  0.591 0.221  0.570 0.287  0.550 0.356  0.532 0.431  0.516 0.505  0.500 0.579  0.486 0.658  0.472 0.730  0.459 0.804  0.447 0.880  0.436 0.952  0.426 1.021  0.415 1.110  0.406 1.177  0.397 1.244  0.388 1.315  0.380 1.372  0.373 1.438  0.365 1.498  0.358 1.549  0.351 1.596  0.345 1.657  0.339 1.704  0.333 1.751  0.327 1.793  0.322 1.830  0.316 1.881  0.311 1.923  0.307 1.975  0.302 2.018  0.297 2.064  0.293 2.109  0.289 2.150  0.285 2.187  0.281 2.237  0.277 2.281  0.273 2.307  0.269 2.350  0.266 2.404  0.263 2.422  0.259 2.444  0.256 2.473  0.253 2.527  
0.778 0.006  0.741 0.016  0.708 0.033  0.678 0.058  0.651 0.093  0.627 0.136  0.604 0.188  0.583 0.245  0.564 0.309  0.547 0.373  0.530 0.440  0.515 0.509  0.500 0.579  0.487 0.649  0.474 0.722  0.462 0.791  0.451 0.860  0.440 0.946  0.430 1.012  0.421 1.078  0.412 1.146  0.403 1.209  0.395 1.270  0.387 1.331  0.380 1.381  0.373 1.434  0.366 1.490  0.359 1.544  0.353 1.595  0.347 1.636  0.341 1.675  0.336 1.729  0.330 1.780  0.325 1.834  0.320 1.880  0.315 1.924  0.311 1.963  0.306 2.000  0.302 2.030  0.298 2.079  0.293 2.121  0.290 2.138  0.286 2.173  0.282 2.205  0.278 2.234  0.275 2.278  0.272 2.303  0.268 2.336  
0.783 0.006  0.748 0.014  0.717 0.028  0.688 0.049  0.662 0.078  0.639 0.116  0.617 0.159  0.597 0.210  0.578 0.264  0.560 0.321  0.544 0.383  0.529 0.446  0.515 0.510  0.501 0.576  0.489 0.641  0.477 0.707  0.466 0.791  0.455 0.861  0.445 0.923  0.435 0.990  0.426 1.054  0.418 1.116  0.409 1.178  0.401 1.228  0.394 1.290  0.387 1.345  0.380 1.397  0.373 1.448  0.367 1.484  0.361 1.526  0.355 1.580  0.349 1.630  0.344 1.683  0.338 1.729  0.333 1.780  0.328 1.817  0.324 1.857  0.319 1.885  0.315 1.927  0.310 1.966  0.306 1.994  0.302 2.034  0.298 2.074  0.294 2.098  0.291 2.134  0.287 2.180  0.284 2.201  
0.789 0.005  0.756 0.011  0.726 0.023  0.698 0.041  0.673 0.066  0.650 0.097  0.629 0.135  0.609 0.177  0.591 0.224  0.574 0.277  0.558 0.331  0.543 0.389  0.529 0.448  0.515 0.509  0.503 0.568  0.491 0.647  0.480 0.711  0.469 0.774  0.459 0.840  0.449 0.898  0.440 0.961  0.432 1.024  0.423 1.080  0.415 1.144  0.408 1.200  0.400 1.251  0.393 1.297  0.387 1.342  0.380 1.383  0.374 1.436  0.368 1.484  0.362 1.539  0.357 1.582  0.351 1.630  0.346 1.668  0.341 1.707  0.336 1.738  0.332 1.772  0.327 1.805  0.323 1.835  0.318 1.871  0.314 1.912  0.310 1.939  0.306 1.975  0.303 2.026  0.299 2.050  
0.795 0.004  0.763 0.010  0.734 0.020  0.708 0.035  0.684 0.055  0.661 0.081  0.641 0.113  0.621 0.150  0.603 0.192  0.586 0.238  0.571 0.289  0.556 0.341  0.542 0.394  0.529 0.447  0.516 0.516  0.505 0.576  0.493 0.635  0.483 0.698  0.473 0.758  0.463 0.822  0.454 0.883  0.445 0.936  0.437 0.996  0.429 1.050  0.421 1.103  0.414 1.152  0.407 1.198  0.400 1.246  0.393 1.297  0.387 1.351  0.381 1.403  0.375 1.455  0.369 1.497  0.364 1.531  0.359 1.564  0.354 1.600  0.349 1.632  0.344 1.666  0.339 1.701  0.335 1.747  0.331 1.783  0.326 1.813  0.322 1.855  0.318 1.899  0.314 1.925  
0.771 0.009  0.743 0.017  0.718 0.029  0.694 0.046  0.672 0.067  0.652 0.094  0.633 0.127  0.615 0.163  0.599 0.205  0.583 0.249  0.569 0.295  0.555 0.344  0.542 0.405  0.529 0.460  0.518 0.513  0.507 0.569  0.496 0.623  0.486 0.686  0.476 0.743  0.467 0.794  0.458 0.850  0.450 0.905  0.442 0.954  0.434 1.010  0.427 1.059  0.420 1.112  0.413 1.165  0.406 1.214  0.400 1.260  0.394 1.306  0.388 1.357  0.382 1.389  0.376 1.423  0.371 1.461  0.366 1.497  0.361 1.540  0.356 1.579  0.351 1.619  0.347 1.654  0.342 1.687  0.338 1.727  0.334 1.770  0.330 1.797  
0.778 0.007  0.751 0.013  0.727 0.023  0.704 0.036  0.683 0.055  0.663 0.079  0.644 0.106  0.627 0.139  0.611 0.174  0.595 0.213  0.581 0.256  0.567 0.308  0.554 0.355  0.542 0.404  0.530 0.456  0.519 0.504  0.509 0.563  0.499 0.615  0.489 0.664  0.480 0.718  0.471 0.771  0.463 0.823  0.455 0.879  0.447 0.927  0.439 0.976  0.432 1.026  0.425 1.075  0.419 1.120  0.412 1.165  0.406 1.219  0.400 1.256  0.394 1.289  0.389 1.323  0.383 1.360  0.378 1.411  0.373 1.453  0.368 1.497  0.363 1.532  0.359 1.565  0.354 1.598  0.350 1.635  0.345 1.669  
0.785 0.005  0.759 0.011  0.736 0.018  0.713 0.030  0.693 0.046  0.673 0.066  0.655 0.090  0.638 0.118  0.622 0.149  0.607 0.185  0.593 0.227  0.579 0.268  0.567 0.310  0.554 0.357  0.543 0.402  0.532 0.453  0.521 0.501  0.511 0.548  0.501 0.600  0.492 0.654  0.483 0.708  0.475 0.761  0.467 0.807  0.459 0.851  0.452 0.898  0.444 0.944  0.437 0.997  0.431 1.042  0.424 1.088  0.418 1.133  0.412 1.172  0.406 1.206  0.400 1.241  0.395 1.284  0.390 1.325  0.385 1.368  0.380 1.411  0.375 1.446  0.370 1.479  0.365 1.519  0.361 1.556  
0.792 0.004  0.767 0.009  0.744 0.015  0.723 0.025  0.703 0.038  0.684 0.055  0.666 0.076  0.649 0.099  0.633 0.126  0.619 0.160  0.604 0.194  0.591 0.231  0.578 0.274  0.566 0.315  0.555 0.358  0.544 0.402  0.533 0.445  0.523 0.495  0.514 0.543  0.504 0.595  0.496 0.648  0.487 0.691  0.479 0.738  0.471 0.780  0.464 0.829  0.456 0.882  0.449 0.931  0.443 0.977  0.436 1.014  0.430 1.055  0.424 1.095  0.418 1.127  0.412 1.164  0.407 1.203  0.401 1.249  0.396 1.289  0.391 1.322  0.386 1.354  0.381 1.401  0.377 1.429  
0.799 0.004  0.775 0.007  0.753 0.013  0.732 0.021  0.712 0.032  0.694 0.046  0.676 0.063  0.660 0.083  0.644 0.110  0.630 0.138  0.616 0.168  0.602 0.203  0.590 0.237  0.578 0.277  0.566 0.316  0.555 0.356  0.545 0.398  0.535 0.444  0.525 0.490  0.516 0.537  0.507 0.582  0.499 0.632  0.491 0.675  0.483 0.723  0.475 0.771  0.468 0.820  0.461 0.866  0.454 0.906  0.448 0.944  0.441 0.982  0.435 1.018  0.429 1.049  0.423 1.092  0.418 1.128  0.412 1.162  0.407 1.196  0.402 1.232  0.397 1.274  0.392 1.305  
0.783 0.006  0.761 0.011  0.741 0.017  0.721 0.027  0.703 0.039  0.686 0.053  0.670 0.073  0.655 0.095  0.640 0.119  0.626 0.147  0.613 0.177  0.601 0.210  0.589 0.243  0.578 0.279  0.567 0.318  0.556 0.359  0.546 0.398  0.537 0.442  0.528 0.489  0.519 0.536  0.510 0.579  0.502 0.626  0.494 0.671  0.487 0.712  0.479 0.751  0.472 0.794  0.465 0.831  0.459 0.872  0.452 0.907  0.446 0.933  0.440 0.974  0.435 1.008  0.429 1.039  0.423 1.075  0.418 1.111  0.413 1.148  0.408 1.181  
0.790 0.005  0.769 0.009  0.749 0.014  0.730 0.022  0.713 0.032  0.696 0.046  0.680 0.062  0.665 0.080  0.651 0.102  0.637 0.128  0.624 0.156  0.612 0.183  0.600 0.214  0.589 0.249  0.578 0.287  0.567 0.323  0.557 0.364  0.548 0.403  0.539 0.444  0.530 0.483  0.521 0.529  0.513 0.574  0.505 0.619  0.498 0.652  0.490 0.695  0.483 0.726  0.477 0.765  0.470 0.802  0.463 0.833  0.457 0.867  0.451 0.901  0.445 0.930  0.440 0.961  0.434 0.991  0.429 1.016  0.424 1.041  
0.798 0.004  0.777 0.007  0.757 0.012  0.739 0.019  0.722 0.028  0.705 0.039  0.689 0.053  0.675 0.070  0.661 0.089  0.647 0.110  0.634 0.134  0.622 0.162  0.610 0.193  0.599 0.224  0.588 0.255  0.578 0.289  0.568 0.324  0.559 0.362  0.550 0.398  0.541 0.436  0.532 0.476  0.524 0.515  0.516 0.552  0.509 0.590  0.501 0.622  0.494 0.661  0.487 0.701  0.481 0.732  0.474 0.766  0.468 0.799  0.462 0.826  0.456 0.854  0.450 0.881  0.445 0.909  0.439 0.938  
0.784 0.006  0.765 0.010  0.747 0.016  0.730 0.024  0.714 0.033  0.699 0.046  0.684 0.060  0.670 0.076  0.657 0.096  0.644 0.118  0.632 0.142  0.621 0.168  0.610 0.194  0.599 0.225  0.589 0.254  0.579 0.287  0.569 0.319  0.560 0.353  0.551 0.388  0.543 0.420  0.535 0.457  0.527 0.492  0.519 0.525  0.512 0.562  0.505 0.599  0.498 0.630  0.491 0.661  0.485 0.694  0.478 0.724  0.472 0.756  0.466 0.783  0.461 0.813  0.455 0.839  
0.792 0.005  0.773 0.009  0.756 0.013  0.739 0.020  0.723 0.028  0.708 0.039  0.694 0.051  0.680 0.066  0.667 0.083  0.654 0.102  0.642 0.122  0.631 0.144  0.620 0.171  0.609 0.197  0.599 0.228  0.589 0.255  0.580 0.285  0.571 0.315  0.562 0.346  0.553 0.379  0.545 0.413  0.537 0.442  0.530 0.476  0.522 0.509  0.515 0.540  0.508 0.572  0.502 0.600  0.495 0.638  0.489 0.666  0.483 0.693  0.477 0.722  0.471 0.744  
0.799 0.004  0.781 0.007  0.764 0.011  0.747 0.017  0.732 0.024  0.717 0.033  0.703 0.043  0.689 0.055  0.676 0.070  0.664 0.086  0.652 0.104  0.640 0.127  0.629 0.150  0.619 0.175  0.609 0.199  0.599 0.227  0.590 0.257  0.581 0.286  0.572 0.314  0.563 0.343  0.555 0.371  0.547 0.397  0.540 0.426  0.532 0.459  0.525 0.487  0.518 0.519  0.512 0.551  0.505 0.580  0.499 0.608  0.493 0.634  0.487 0.656  
0.760 0.008  0.643 0.098  0.561 0.298  0.500 0.547  0.452 0.801  0.414 1.040  0.382 1.255  0.356 1.443  0.334 1.618  0.314 1.771  0.297 1.909  0.282 2.037  0.269 2.157  0.257 2.265  0.246 2.364  0.236 2.459  0.227 2.543  0.219 2.623  0.212 2.695  0.205 2.763  0.198 2.836  0.192 2.899  0.187 2.962  0.182 3.021  0.177 3.081  0.172 3.142  0.168 3.199  0.164 3.245  0.160 3.362  0.156 3.415  0.153 3.469  0.149 3.513  0.146 3.567  0.143 3.643  0.141 3.712  0.138 3.769  0.135 3.798  0.133 3.859  0.130 3.927  0.128 3.993  0.126 4.042  0.124 4.107  0.122 4.165  0.120 4.211  0.118 4.257  0.116 4.305  0.114 4.363  0.113 4.389  0.111 4.421  0.109 4.461  0.108 4.497  0.106 4.529  0.105 4.573  0.104 4.596  0.102 4.640  0.101 4.677  0.100 4.741  0.099 4.809  0.097 4.871  
0.791 0.002  0.669 0.059  0.583 0.223  0.520 0.450  0.470 0.693  0.430 0.929  0.398 1.146  0.370 1.338  0.347 1.515  0.327 1.671  0.309 1.811  0.293 1.941  0.280 2.059  0.267 2.173  0.256 2.274  0.246 2.367  0.236 2.452  0.228 2.530  0.220 2.607  0.213 2.677  0.206 2.748  0.200 2.814  0.194 2.883  0.189 2.933  0.184 2.989  0.179 3.048  0.174 3.107  0.170 3.145  0.166 3.261  0.162 3.319  0.159 3.371  0.155 3.418  0.152 3.468  0.149 3.537  0.146 3.609  0.143 3.659  0.141 3.706  0.138 3.760  0.136 3.817  0.133 3.885  0.131 3.934  0.129 3.994  0.127 4.051  0.125 4.117  0.123 4.163  0.121 4.209  0.119 4.252  0.117 4.280  0.115 4.310  0.114 4.353  0.112 4.380  0.111 4.403  0.109 4.446  0.108 4.480  0.106 4.511  0.105 4.561  0.104 4.625  0.102 4.679  0.101 4.731  
0.709 0.023  0.619 0.132  0.551 0.320  0.499 0.543  0.456 0.768  0.422 0.982  0.393 1.177  0.368 1.356  0.346 1.518  0.328 1.662  0.311 1.797  0.296 1.921  0.283 2.034  0.271 2.136  0.261 2.232  0.251 2.318  0.242 2.404  0.233 2.482  0.226 2.549  0.219 2.615  0.212 2.682  0.206 2.747  0.200 2.795  0.195 2.857  0.190 2.912  0.185 2.970  0.181 3.012  0.176 3.124  0.172 3.180  0.168 3.231  0.165 3.277  0.161 3.327  0.158 3.382  0.155 3.449  0.152 3.499  0.149 3.559  0.146 3.621  0.144 3.672  0.141 3.734  0.139 3.795  0.137 3.854  0.134 3.909  0.132 3.956  0.130 4.001  0.128 4.050  0.126 4.084  0.124 4.117  0.122 4.154  0.121 4.194  0.119 4.232  0.117 4.242  0.116 4.279  0.114 4.316  0.113 4.356  0.111 4.415  0.110 4.467  0.109 4.492  0.107 4.546  
0.762 0.004  0.665 0.058  0.592 0.190  0.536 0.376  0.491 0.581  0.453 0.786  0.422 0.981  0.395 1.162  0.372 1.328  0.352 1.478  0.334 1.618  0.319 1.748  0.305 1.865  0.292 1.972  0.280 2.067  0.270 2.156  0.260 2.240  0.251 2.317  0.243 2.387  0.235 2.459  0.228 2.525  0.221 2.594  0.215 2.650  0.209 2.704  0.204 2.754  0.199 2.804  0.194 2.852  0.189 2.966  0.185 3.031  0.181 3.079  0.177 3.130  0.173 3.166  0.170 3.214  0.167 3.276  0.163 3.333  0.160 3.398  0.157 3.450  0.155 3.512  0.152 3.575  0.149 3.627  0.147 3.686  0.144 3.737  0.142 3.775  0.140 3.819  0.138 3.840  0.136 3.877  0.134 3.927  0.132 3.980  0.130 4.014  0.128 4.043  0.126 4.067  0.125 4.114  0.123 4.131  0.121 4.178  0.120 4.223  0.118 4.260  0.117 4.295  0.115 4.342  
0.720 0.016  0.642 0.089  0.581 0.223  0.531 0.396  0.491 0.583  0.457 0.768  0.428 0.948  0.403 1.114  0.382 1.270  0.362 1.415  0.345 1.550  0.330 1.667  0.316 1.781  0.303 1.877  0.292 1.968  0.281 2.053  0.272 2.128  0.263 2.208  0.255 2.283  0.247 2.348  0.240 2.421  0.233 2.471  0.227 2.532  0.221 2.585  0.215 2.636  0.210 2.693  0.205 2.801  0.201 2.860  0.196 2.910  0.192 2.963  0.188 3.006  0.184 3.062  0.180 3.122  0.177 3.173  0.174 3.222  0.170 3.277  0.167 3.323  0.164 3.380  0.162 3.433  0.159 3.486  0.156 3.537  0.154 3.578  0.151 3.635  0.149 3.665  0.147 3.688  0.145 3.723  0.143 3.773  0.141 3.824  0.139 3.856  0.137 3.870  0.135 3.904  0.133 3.921  0.131 3.948  0.130 3.996  0.128 4.037  0.127 4.077  0.125 4.118  
0.783 0.002  0.697 0.030  0.631 0.109  0.577 0.235  0.533 0.391  0.497 0.558  0.465 0.729  0.438 0.891  0.415 1.047  0.394 1.196  0.375 1.333  0.358 1.455  0.343 1.575  0.330 1.675  0.317 1.771  0.306 1.858  0.295 1.937  0.286 2.020  0.277 2.097  0.268 2.165  0.261 2.241  0.253 2.301  0.246 2.360  0.240 2.412  0.234 2.470  0.228 2.525  0.223 2.627  0.218 2.681  0.213 2.737  0.208 2.795  0.204 2.844  0.200 2.902  0.196 2.963  0.192 3.009  0.189 3.047  0.185 3.099  0.182 3.149  0.179 3.196  0.176 3.250  0.173 3.306  0.170 3.364  0.167 3.413  0.165 3.463  0.162 3.490  0.160 3.508  0.157 3.541  0.155 3.589  0.153 3.646  0.151 3.681  0.149 3.689  0.147 3.722  0.145 3.734  0.143 3.765  0.141 3.818  0.139 3.852  0.137 3.888  0.136 3.928  
0.757 0.006  0.685 0.041  0.627 0.117  0.580 0.232  0.540 0.369  0.506 0.521  0.476 0.673  0.450 0.823  0.428 0.967  0.407 1.102  0.389 1.227  0.373 1.344  0.358 1.458  0.345 1.562  0.332 1.656  0.321 1.742  0.310 1.828  0.301 1.906  0.292 1.972  0.283 2.048  0.275 2.120  0.268 2.188  0.261 2.254  0.254 2.314  0.248 2.362  0.242 2.465  0.237 2.521  0.232 2.573  0.227 2.628  0.222 2.681  0.217 2.738  0.213 2.778  0.209 2.831  0.205 2.866  0.201 2.924  0.198 2.975  0.194 3.024  0.191 3.075  0.188 3.118  0.185 3.177  0.182 3.226  0.179 3.275  0.176 3.305  0.173 3.331  0.171 3.360  0.168 3.395  0.166 3.443  0.164 3.461  0.161 3.487  0.159 3.526  0.157 3.549  0.155 3.588  0.153 3.629  0.151 3.667  0.149 3.695  0.148 3.708  
0.743 0.011  0.680 0.046  0.629 0.117  0.585 0.218  0.548 0.342  0.516 0.475  0.488 0.612  0.464 0.748  0.442 0.880  0.422 1.007  0.405 1.127  0.388 1.244  0.374 1.353  0.360 1.451  0.348 1.538  0.337 1.628  0.326 1.711  0.316 1.781  0.307 1.862  0.298 1.934  0.290 2.012  0.283 2.090  0.276 2.161  0.269 2.190  0.263 2.284  0.257 2.339  0.251 2.389  0.246 2.445  0.241 2.508  0.236 2.560  0.231 2.598  0.227 2.650  0.222 2.694  0.218 2.747  0.214 2.799  0.211 2.849  0.207 2.887  0.203 2.939  0.200 2.990  0.197 3.041  0.194 3.091  0.191 3.116  0.188 3.152  0.185 3.177  0.183 3.209  0.180 3.235  0.177 3.252  0.175 3.290  0.173 3.334  0.170 3.372  0.168 3.408  0.166 3.443  0.164 3.468  0.162 3.488  0.160 3.514  
0.736 0.013  0.680 0.048  0.633 0.112  0.593 0.201  0.559 0.308  0.528 0.427  0.502 0.550  0.478 0.674  0.457 0.795  0.438 0.916  0.420 1.034  0.404 1.141  0.390 1.243  0.376 1.336  0.364 1.426  0.353 1.509  0.342 1.583  0.332 1.668  0.323 1.744  0.314 1.822  0.306 1.899  0.298 1.955  0.291 2.000  0.284 2.088  0.278 2.156  0.272 2.216  0.266 2.274  0.260 2.328  0.255 2.375  0.250 2.424  0.245 2.478  0.240 2.530  0.236 2.576  0.232 2.631  0.228 2.677  0.224 2.707  0.220 2.749  0.217 2.817  0.213 2.868  0.210 2.908  0.206 2.938  0.203 2.973  0.200 2.999  0.197 3.023  0.195 3.065  0.192 3.079  0.189 3.111  0.187 3.157  0.184 3.201  0.182 3.234  0.180 3.285  0.177 3.314  0.175 3.352  0.173 3.380  
0.793 0.003  0.733 0.015  0.683 0.048  0.639 0.103  0.602 0.180  0.570 0.274  0.541 0.378  0.515 0.489  0.492 0.602  0.472 0.716  0.453 0.827  0.436 0.935  0.420 1.039  0.406 1.134  0.393 1.225  0.380 1.310  0.369 1.390  0.358 1.478  0.348 1.557  0.339 1.635  0.330 1.710  0.322 1.761  0.314 1.811  0.306 1.913  0.299 1.981  0.293 2.049  0.287 2.104  0.281 2.164  0.275 2.212  0.269 2.248  0.264 2.300  0.259 2.357  0.254 2.404  0.250 2.455  0.246 2.496  0.241 2.532  0.237 2.573  0.233 2.631  0.230 2.681  0.226 2.725  0.223 2.761  0.219 2.794  0.216 2.826  0.213 2.855  0.210 2.887  0.207 2.908  0.204 2.939  0.201 2.987  0.199 3.034  0.196 3.076  0.194 3.118  0.191 3.155  0.189 3.197  0.187 3.242  
0.788 0.003  0.733 0.016  0.687 0.045  0.647 0.093  0.612 0.159  0.581 0.240  0.554 0.333  0.529 0.432  0.507 0.536  0.487 0.641  0.468 0.741  0.452 0.846  0.436 0.939  0.422 1.032  0.409 1.117  0.396 1.198  0.385 1.286  0.374 1.362  0.364 1.444  0.354 1.520  0.346 1.590  0.337 1.637  0.329 1.727  0.322 1.793  0.315 1.862  0.308 1.922  0.301 1.994  0.295 2.045  0.289 2.081  0.284 2.136  0.279 2.195  0.273 2.244  0.269 2.291  0.264 2.334  0.259 2.363  0.255 2.399  0.251 2.448  0.247 2.501  0.243 2.554  0.239 2.590  0.236 2.617  0.232 2.662  0.229 2.705  0.226 2.739  0.222 2.771  0.219 2.796  0.216 2.836  0.214 2.879  0.211 2.935  0.208 2.989  0.205 3.019  0.203 3.066  0.200 3.112  
0.785 0.004  0.736 0.015  0.693 0.041  0.655 0.082  0.622 0.140  0.593 0.211  0.567 0.291  0.543 0.380  0.521 0.474  0.502 0.567  0.484 0.664  0.467 0.755  0.452 0.845  0.437 0.931  0.424 1.015  0.412 1.103  0.400 1.176  0.390 1.266  0.380 1.342  0.370 1.421  0.361 1.473  0.353 1.551  0.345 1.621  0.337 1.688  0.330 1.751  0.323 1.818  0.316 1.873  0.310 1.918  0.304 1.968  0.298 2.023  0.293 2.078  0.288 2.119  0.282 2.162  0.278 2.201  0.273 2.235  0.269 2.284  0.264 2.332  0.260 2.387  0.256 2.427  0.252 2.465  0.249 2.511  0.245 2.552  0.241 2.598  0.238 2.634  0.235 2.668  0.232 2.715  0.229 2.762  0.226 2.807  0.223 2.862  0.220 2.911  0.217 2.921  0.215 2.948  
0.785 0.004  0.739 0.015  0.699 0.037  0.664 0.073  0.633 0.122  0.605 0.181  0.579 0.253  0.556 0.331  0.535 0.414  0.516 0.500  0.498 0.584  0.482 0.671  0.467 0.755  0.453 0.839  0.440 0.920  0.427 0.994  0.416 1.084  0.405 1.174  0.395 1.247  0.385 1.300  0.376 1.385  0.368 1.454  0.360 1.518  0.352 1.586  0.344 1.648  0.337 1.703  0.331 1.749  0.324 1.802  0.318 1.858  0.312 1.917  0.307 1.955  0.301 1.992  0.296 2.035  0.291 2.080  0.287 2.125  0.282 2.170  0.278 2.226  0.273 2.268  0.269 2.308  0.265 2.352  0.261 2.388  0.258 2.435  0.254 2.471  0.251 2.510  0.247 2.564  0.244 2.608  0.241 2.653  0.238 2.708  0.235 2.744  0.232 2.762  0.229 2.765  
0.787 0.004  0.744 0.014  0.707 0.033  0.673 0.062  0.643 0.103  0.616 0.155  0.592 0.217  0.569 0.287  0.549 0.360  0.530 0.436  0.513 0.515  0.497 0.594  0.482 0.675  0.468 0.755  0.455 0.827  0.442 0.909  0.431 0.985  0.420 1.053  0.410 1.124  0.400 1.210  0.391 1.284  0.382 1.349  0.374 1.415  0.366 1.481  0.359 1.535  0.352 1.593  0.345 1.648  0.339 1.705  0.332 1.761  0.326 1.797  0.321 1.840  0.315 1.874  0.310 1.918  0.305 1.968  0.300 2.017  0.295 2.073  0.291 2.109  0.286 2.151  0.282 2.201  0.278 2.231  0.274 2.281  0.270 2.331  0.267 2.367  0.263 2.411  0.260 2.469  0.256 2.521  0.253 2.565  0.250 2.590  0.247 2.615  0.244 2.616  
0.789 0.004  0.749 0.013  0.714 0.028  0.682 0.053  0.654 0.088  0.628 0.133  0.604 0.187  0.582 0.247  0.562 0.311  0.544 0.381  0.527 0.452  0.511 0.525  0.496 0.601  0.482 0.671  0.469 0.745  0.457 0.818  0.446 0.888  0.435 0.954  0.425 1.043  0.415 1.118  0.406 1.182  0.397 1.254  0.389 1.317  0.381 1.378  0.373 1.439  0.366 1.492  0.359 1.540  0.353 1.595  0.346 1.639  0.340 1.685  0.334 1.728  0.329 1.767  0.323 1.814  0.318 1.862  0.313 1.918  0.308 1.964  0.304 2.005  0.299 2.053  0.295 2.088  0.291 2.131  0.287 2.185  0.283 2.220  0.279 2.250  0.275 2.309  0.272 2.363  0.268 2.391  0.265 2.415  0.262 2.442  0.259 2.490  
0.793 0.004  0.755 0.011  0.722 0.024  0.691 0.045  0.664 0.074  0.639 0.113  0.616 0.159  0.595 0.211  0.575 0.269  0.557 0.330  0.540 0.395  0.525 0.463  0.510 0.527  0.496 0.597  0.483 0.668  0.471 0.738  0.460 0.803  0.449 0.889  0.439 0.958  0.429 1.017  0.420 1.086  0.411 1.150  0.403 1.214  0.395 1.276  0.387 1.327  0.380 1.375  0.373 1.429  0.366 1.478  0.360 1.529  0.354 1.574  0.348 1.619  0.342 1.671  0.337 1.722  0.331 1.779  0.326 1.826  0.321 1.870  0.317 1.910  0.312 1.944  0.308 1.985  0.303 2.039  0.299 2.076  0.295 2.100  0.291 2.138  0.287 2.173  0.284 2.211  0.280 2.249  0.277 2.272  0.273 2.301  
0.797 0.004  0.761 0.010  0.729 0.021  0.700 0.038  0.674 0.064  0.650 0.096  0.627 0.135  0.607 0.181  0.588 0.231  0.570 0.284  0.554 0.344  0.538 0.403  0.524 0.466  0.510 0.531  0.497 0.595  0.485 0.659  0.474 0.740  0.463 0.810  0.453 0.870  0.443 0.939  0.434 1.005  0.425 1.069  0.416 1.126  0.408 1.175  0.401 1.228  0.393 1.285  0.386 1.340  0.380 1.387  0.373 1.432  0.367 1.479  0.361 1.533  0.355 1.582  0.350 1.633  0.344 1.678  0.339 1.729  0.334 1.771  0.329 1.804  0.324 1.837  0.320 1.884  0.316 1.927  0.311 1.959  0.307 1.997  0.303 2.030  0.299 2.064  0.296 2.106  0.292 2.140  0.288 2.145  
0.768 0.008  0.737 0.018  0.709 0.033  0.684 0.054  0.660 0.081  0.639 0.116  0.619 0.154  0.600 0.197  0.583 0.246  0.566 0.298  0.551 0.355  0.537 0.413  0.523 0.471  0.511 0.529  0.499 0.603  0.487 0.667  0.476 0.729  0.466 0.793  0.456 0.851  0.447 0.915  0.438 0.975  0.430 1.026  0.422 1.084  0.414 1.144  0.407 1.200  0.399 1.246  0.393 1.290  0.386 1.340  0.380 1.393  0.374 1.447  0.368 1.492  0.362 1.533  0.357 1.586  0.352 1.627  0.346 1.666  0.342 1.702  0.337 1.744  0.332 1.776  0.328 1.802  0.323 1.836  0.319 1.874  0.315 1.906  0.311 1.937  0.307 1.996  0.304 2.026  
0.774 0.007  0.745 0.016  0.718 0.028  0.693 0.046  0.671 0.069  0.650 0.097  0.630 0.131  0.612 0.170  0.595 0.214  0.579 0.262  0.564 0.312  0.550 0.363  0.536 0.415  0.524 0.480  0.512 0.538  0.500 0.594  0.490 0.655  0.479 0.713  0.470 0.776  0.460 0.838  0.451 0.890  0.443 0.947  0.435 1.003  0.427 1.060  0.420 1.106  0.412 1.151  0.405 1.202  0.399 1.251  0.392 1.306  0.386 1.355  0.380 1.400  0.375 1.450  0.369 1.491  0.364 1.529  0.359 1.564  0.354 1.606  0.349 1.639  0.344 1.675  0.340 1.716  0.335 1.752  0.331 1.781  0.327 1.817  0.323 1.858  0.319 1.884  
0.781 0.007  0.753 0.013  0.727 0.023  0.703 0.038  0.681 0.057  0.660 0.082  0.641 0.113  0.623 0.146  0.606 0.186  0.591 0.226  0.576 0.271  0.562 0.319  0.549 0.375  0.536 0.427  0.524 0.479  0.513 0.532  0.502 0.585  0.492 0.647  0.482 0.707  0.473 0.761  0.464 0.813  0.456 0.863  0.447 0.913  0.440 0.965  0.432 1.016  0.425 1.067  0.418 1.116  0.411 1.166  0.405 1.212  0.399 1.258  0.393 1.311  0.387 1.351  0.381 1.391  0.376 1.431  0.371 1.473  0.366 1.511  0.361 1.555  0.356 1.589  0.351 1.623  0.347 1.652  0.342 1.693  0.338 1.735  0.334 1.756  
0.787 0.005  0.760 0.011  0.735 0.019  0.712 0.030  0.691 0.047  0.671 0.068  0.652 0.094  0.634 0.125  0.618 0.158  0.602 0.195  0.588 0.235  0.574 0.283  0.561 0.329  0.548 0.376  0.537 0.426  0.525 0.474  0.515 0.531  0.505 0.586  0.495 0.635  0.485 0.687  0.477 0.736  0.468 0.788  0.460 0.840  0.452 0.891  0.444 0.938  0.437 0.988  0.430 1.034  0.423 1.078  0.417 1.127  0.411 1.185  0.405 1.224  0.399 1.260  0.393 1.298  0.388 1.339  0.382 1.377  0.377 1.420  0.372 1.463  0.367 1.503  0.363 1.542  0.358 1.586  0.354 1.627  0.349 1.647  
0.794 0.004  0.768 0.008  0.744 0.015  0.721 0.025  0.700 0.039  0.681 0.057  0.662 0.080  0.645 0.106  0.629 0.134  0.614 0.167  0.599 0.207  0.586 0.247  0.573 0.287  0.560 0.333  0.549 0.376  0.537 0.428  0.527 0.477  0.517 0.520  0.507 0.570  0.498 0.621  0.489 0.671  0.480 0.724  0.472 0.771  0.464 0.816  0.456 0.865  0.449 0.911  0.442 0.959  0.435 1.005  0.429 1.053  0.422 1.097  0.416 1.137  0.410 1.175  0.405 1.213  0.399 1.252  0.394 1.293  0.389 1.338  0.384 1.381  0.379 1.422  0.374 1.462  0.369 1.504  0.365 1.542  
0.775 0.007  0.752 0.012  0.730 0.021  0.710 0.033  0.690 0.048  0.672 0.067  0.656 0.088  0.640 0.115  0.625 0.146  0.610 0.179  0.597 0.214  0.584 0.255  0.572 0.293  0.560 0.337  0.549 0.376  0.538 0.418  0.528 0.468  0.519 0.513  0.509 0.560  0.500 0.610  0.492 0.657  0.484 0.706  0.476 0.748  0.468 0.797  0.461 0.848  0.454 0.896  0.447 0.944  0.440 0.985  0.434 1.020  0.428 1.060  0.422 1.100  0.416 1.136  0.411 1.174  0.405 1.218  0.400 1.254  0.395 1.298  0.390 1.333  0.385 1.378  0.380 1.408  
0.782 0.006  0.760 0.011  0.738 0.018  0.719 0.027  0.700 0.040  0.682 0.056  0.666 0.075  0.650 0.100  0.635 0.127  0.621 0.157  0.608 0.190  0.595 0.222  0.583 0.260  0.571 0.296  0.560 0.335  0.550 0.378  0.540 0.421  0.530 0.463  0.521 0.509  0.512 0.553  0.503 0.602  0.495 0.646  0.487 0.694  0.480 0.741  0.472 0.783  0.465 0.832  0.458 0.873  0.452 0.912  0.445 0.953  0.439 0.994  0.433 1.025  0.427 1.063  0.422 1.097  0.416 1.129  0.411 1.172  0.406 1.205  0.401 1.246  0.396 1.281  
0.789 0.005  0.767 0.009  0.747 0.015  0.727 0.023  0.709 0.034  0.692 0.047  0.676 0.066  0.660 0.087  0.646 0.110  0.632 0.137  0.618 0.165  0.606 0.198  0.594 0.228  0.582 0.263  0.571 0.301  0.561 0.337  0.551 0.375  0.541 0.420  0.532 0.464  0.523 0.508  0.515 0.551  0.506 0.596  0.498 0.640  0.491 0.680  0.483 0.723  0.476 0.760  0.469 0.796  0.463 0.842  0.456 0.883  0.450 0.912  0.444 0.952  0.438 0.984  0.432 1.017  0.427 1.050  0.422 1.083  0.416 1.117  0.411 1.147  
0.796 0.004  0.775 0.007  0.755 0.012  0.736 0.020  0.718 0.029  0.701 0.042  0.685 0.057  0.670 0.074  0.656 0.095  0.642 0.118  0.629 0.144  0.616 0.171  0.605 0.202  0.593 0.236  0.582 0.269  0.572 0.305  0.562 0.348  0.552 0.385  0.543 0.426  0.534 0.461  0.526 0.502  0.517 0.547  0.509 0.590  0.502 0.624  0.494 0.662  0.487 0.694  0.480 0.737  0.474 0.776  0.467 0.809  0.461 0.845  0.455 0.880  0.449 0.911  0.443 0.941  0.438 0.973  0.432 1.001  0.427 1.020  
0.783 0.006  0.763 0.010  0.744 0.016  0.727 0.025  0.710 0.036  0.695 0.048  0.680 0.065  0.665 0.083  0.652 0.103  0.639 0.125  0.627 0.151  0.615 0.182  0.604 0.212  0.593 0.241  0.582 0.276  0.572 0.307  0.563 0.344  0.554 0.379  0.545 0.416  0.536 0.456  0.528 0.495  0.520 0.533  0.512 0.570  0.505 0.598  0.498 0.634  0.491 0.671  0.484 0.703  0.478 0.736  0.471 0.771  0.465 0.805  0.459 0.834  0.454 0.863  0.448 0.889  0.443 0.912  
0.790 0.005  0.771 0.009  0.752 0.014  0.735 0.022  0.719 0.030  0.704 0.042  0.689 0.056  0.675 0.072  0.661 0.089  0.649 0.110  0.637 0.133  0.625 0.158  0.614 0.184  0.603 0.214  0.593 0.241  0.583 0.272  0.573 0.304  0.564 0.337  0.555 0.375  0.547 0.411  0.538 0.444  0.530 0.475  0.523 0.504  0.515 0.537  0.508 0.571  0.501 0.606  0.495 0.639  0.488 0.670  0.482 0.704  0.476 0.731  0.470 0.761  0.464 0.790  0.458 0.816  
0.797 0.004  0.778 0.007  0.760 0.012  0.744 0.017  0.728 0.025  0.712 0.035  0.698 0.048  0.684 0.061  0.671 0.077  0.658 0.095  0.646 0.116  0.635 0.136  0.624 0.162  0.613 0.187  0.603 0.215  0.593 0.243  0.583 0.274  0.574 0.306  0.565 0.338  0.557 0.365  0.549 0.395  0.541 0.424  0.533 0.455  0.526 0.487  0.518 0.521  0.511 0.554  0.505 0.581  0.498 0.617  0.492 0.644  0.486 0.672  0.480 0.696  0.474 0.718  
0.786 0.006  0.768 0.010  0.752 0.015  0.736 0.021  0.721 0.030  0.707 0.039  0.693 0.050  0.680 0.065  0.668 0.080  0.656 0.098  0.644 0.120  0.633 0.143  0.623 0.166  0.612 0.189  0.603 0.216  0.593 0.245  0.584 0.273  0.575 0.298  0.567 0.327  0.559 0.354  0.551 0.377  0.543 0.407  0.536 0.440  0.528 0.471  0.521 0.499  0.515 0.530  0.508 0.557  0.502 0.585  0.496 0.609  0.490 0.628  
0.748 0.012  0.652 0.086  0.581 0.236  0.526 0.433  0.481 0.646  0.445 0.853  0.414 1.044  0.388 1.229  0.365 1.393  0.345 1.544  0.328 1.681  0.312 1.808  0.299 1.926  0.286 2.031  0.275 2.127  0.264 2.218  0.255 2.300  0.246 2.375  0.238 2.441  0.231 2.515  0.224 2.571  0.217 2.636  0.211 2.697  0.205 2.761  0.200 2.817  0.195 2.873  0.190 2.917  0.186 3.018  0.182 3.073  0.178 3.121  0.174 3.155  0.170 3.201  0.167 3.275  0.163 3.346  0.160 3.387  0.157 3.425  0.154 3.473  0.152 3.529  0.149 3.587  0.146 3.633  0.144 3.703  0.142 3.753  0.139 3.796  0.137 3.856  0.135 3.898  0.133 3.950  0.131 3.981  0.129 4.016  0.127 4.050  0.126 4.065  0.124 4.095  0.122 4.125  0.121 4.148  0.119 4.185  0.117 4.224  0.116 4.280  0.115 4.340  0.113 4.391  
0.770 0.006  0.671 0.059  0.598 0.186  0.541 0.366  0.495 0.569  0.458 0.773  0.426 0.965  0.399 1.148  0.376 1.313  0.356 1.463  0.338 1.601  0.322 1.728  0.307 1.847  0.295 1.955  0.283 2.052  0.272 2.144  0.262 2.230  0.253 2.310  0.245 2.379  0.237 2.456  0.230 2.517  0.224 2.582  0.217 2.640  0.211 2.697  0.206 2.765  0.201 2.810  0.196 2.849  0.191 2.949  0.187 3.010  0.183 3.062  0.179 3.092  0.175 3.140  0.172 3.204  0.168 3.279  0.165 3.325  0.162 3.368  0.159 3.415  0.156 3.468  0.153 3.526  0.151 3.576  0.148 3.631  0.146 3.683  0.143 3.734  0.141 3.771  0.139 3.821  0.137 3.879  0.135 3.910  0.133 3.949  0.131 3.984  0.129 3.994  0.127 4.020  0.126 4.059  0.124 4.076  0.122 4.107  0.121 4.155  0.119 4.206  0.118 4.264  0.116 4.300  
0.702 0.029  0.626 0.122  0.566 0.274  0.518 0.458  0.479 0.651  0.446 0.840  0.418 1.022  0.393 1.188  0.372 1.341  0.353 1.481  0.337 1.611  0.322 1.732  0.308 1.840  0.296 1.945  0.285 2.035  0.274 2.128  0.265 2.205  0.256 2.275  0.248 2.347  0.241 2.413  0.234 2.476  0.227 2.533  0.221 2.593  0.215 2.649  0.210 2.702  0.205 2.746  0.200 2.857  0.196 2.921  0.191 2.965  0.187 3.002  0.183 3.050  0.179 3.103  0.176 3.161  0.173 3.215  0.169 3.270  0.166 3.322  0.163 3.374  0.160 3.423  0.158 3.476  0.155 3.544  0.152 3.602  0.150 3.655  0.148 3.678  0.145 3.723  0.143 3.765  0.141 3.800  0.139 3.847  0.137 3.885  0.135 3.908  0.133 3.920  0.132 3.952  0.130 3.968  0.128 3.999  0.126 4.067  0.125 4.110  0.123 4.134  0.122 4.174  
0.744 0.010  0.662 0.064  0.599 0.177  0.549 0.333  0.507 0.508  0.472 0.688  0.442 0.866  0.416 1.031  0.394 1.188  0.374 1.330  0.356 1.463  0.340 1.588  0.326 1.704  0.313 1.806  0.301 1.897  0.291 1.987  0.281 2.071  0.271 2.141  0.263 2.217  0.255 2.284  0.248 2.351  0.241 2.408  0.234 2.471  0.228 2.525  0.222 2.582  0.217 2.630  0.212 2.745  0.207 2.810  0.202 2.853  0.198 2.897  0.194 2.940  0.190 2.988  0.186 3.050  0.183 3.094  0.179 3.148  0.176 3.195  0.173 3.251  0.170 3.311  0.167 3.355  0.164 3.419  0.161 3.477  0.159 3.534  0.156 3.552  0.154 3.588  0.152 3.622  0.149 3.662  0.147 3.719  0.145 3.750  0.143 3.766  0.141 3.798  0.139 3.835  0.137 3.849  0.136 3.889  0.134 3.938  0.132 3.980  0.131 4.006  0.129 4.044  
0.793 0.002  0.707 0.025  0.639 0.095  0.585 0.213  0.541 0.363  0.504 0.526  0.472 0.693  0.444 0.856  0.420 1.012  0.399 1.158  0.380 1.294  0.363 1.419  0.348 1.536  0.334 1.640  0.322 1.737  0.310 1.828  0.299 1.911  0.290 1.992  0.280 2.070  0.272 2.136  0.264 2.205  0.257 2.260  0.250 2.324  0.243 2.385  0.237 2.438  0.231 2.497  0.226 2.608  0.221 2.663  0.216 2.713  0.211 2.770  0.207 2.817  0.203 2.875  0.199 2.928  0.195 2.967  0.191 3.021  0.188 3.065  0.184 3.110  0.181 3.177  0.178 3.230  0.175 3.276  0.172 3.310  0.169 3.368  0.167 3.414  0.164 3.452  0.162 3.489  0.159 3.515  0.157 3.556  0.155 3.591  0.153 3.605  0.151 3.633  0.149 3.669  0.147 3.690  0.145 3.716  0.143 3.761  0.141 3.794  0.139 3.833  0.138 3.870  
0.757 0.006  0.685 0.040  0.627 0.117  0.580 0.231  0.540 0.369  0.506 0.521  0.476 0.674  0.450 0.825  0.428 0.971  0.407 1.110  0.389 1.233  0.373 1.351  0.358 1.462  0.345 1.563  0.332 1.657  0.321 1.742  0.310 1.825  0.301 1.907  0.292 1.974  0.283 2.047  0.275 2.105  0.268 2.174  0.261 2.236  0.254 2.293  0.248 2.352  0.242 2.455  0.237 2.511  0.232 2.561  0.227 2.623  0.222 2.677  0.217 2.735  0.213 2.792  0.209 2.826  0.205 2.869  0.201 2.911  0.198 2.959  0.194 3.015  0.191 3.073  0.188 3.125  0.185 3.168  0.182 3.229  0.179 3.275  0.176 3.310  0.173 3.331  0.171 3.364  0.168 3.402  0.166 3.438  0.164 3.452  0.161 3.473  0.159 3.507  0.157 3.532  0.155 3.570  0.153 3.604  0.151 3.641  0.149 3.688  0.148 3.731  
0.736 0.012  0.674 0.052  0.622 0.128  0.579 0.234  0.543 0.361  0.511 0.498  0.484 0.639  0.459 0.776  0.437 0.911  0.418 1.034  0.401 1.153  0.385 1.269  0.370 1.376  0.357 1.474  0.345 1.568  0.333 1.654  0.323 1.735  0.313 1.805  0.304 1.881  0.295 1.944  0.288 2.019  0.280 2.095  0.273 2.147  0.266 2.202  0.260 2.302  0.254 2.364  0.249 2.416  0.243 2.465  0.238 2.518  0.233 2.579  0.229 2.627  0.224 2.669  0.220 2.710  0.216 2.764  0.212 2.807  0.208 2.849  0.205 2.893  0.201 2.943  0.198 2.998  0.195 3.052  0.192 3.102  0.189 3.131  0.186 3.163  0.183 3.198  0.181 3.233  0.178 3.271  0.176 3.285  0.173 3.316  0.171 3.361  0.169 3.390  0.167 3.423  0.164 3.456  0.162 3.485  0.160 3.538  0.158 3.551  
0.790 0.002  0.723 0.018  0.668 0.059  0.622 0.130  0.583 0.227  0.549 0.341  0.519 0.464  0.493 0.590  0.470 0.717  0.449 0.841  0.430 0.961  0.413 1.078  0.397 1.187  0.383 1.288  0.370 1.380  0.358 1.469  0.347 1.553  0.336 1.630  0.326 1.709  0.317 1.776  0.309 1.858  0.301 1.943  0.293 1.999  0.286 2.042  0.279 2.139  0.273 2.192  0.267 2.253  0.261 2.311  0.256 2.366  0.251 2.426  0.246 2.469  0.241 2.515  0.236 2.554  0.232 2.609  0.228 2.654  0.224 2.700  0.220 2.733  0.216 2.783  0.213 2.834  0.209 2.883  0.206 2.935  0.203 2.959  0.200 2.998  0.197 3.034  0.194 3.079  0.191 3.111  0.189 3.131  0.186 3.164  0.184 3.202  0.181 3.238  0.179 3.271  0.177 3.297  0.174 3.316  0.172 3.352  0.170 3.378  
0.776 0.004  0.717 0.022  0.667 0.062  0.625 0.127  0.589 0.213  0.557 0.315  0.529 0.425  0.504 0.540  0.481 0.657  0.461 0.774  0.443 0.890  0.426 0.997  0.411 1.098  0.397 1.190  0.384 1.282  0.372 1.367  0.361 1.446  0.350 1.534  0.340 1.604  0.331 1.689  0.323 1.780  0.314 1.837  0.307 1.876  0.300 1.963  0.293 2.030  0.286 2.092  0.280 2.156  0.274 2.205  0.269 2.265  0.263 2.306  0.258 2.358  0.253 2.398  0.249 2.451  0.244 2.501  0.240 2.548  0.236 2.582  0.232 2.623  0.228 2.686  0.225 2.732  0.221 2.780  0.218 2.810  0.214 2.846  0.211 2.879  0.208 2.911  0.205 2.955  0.202 2.964  0.200 2.991  0.197 3.030  0.194 3.060  0.192 3.098  0.189 3.141  0.187 3.163  0.185 3.194  0.182 3.227  
0.767 0.006  0.715 0.024  0.669 0.062  0.630 0.120  0.596 0.197  0.566 0.287  0.539 0.386  0.515 0.491  0.494 0.597  0.474 0.704  0.456 0.807  0.440 0.911  0.425 1.005  0.411 1.098  0.398 1.187  0.386 1.268  0.375 1.360  0.364 1.434  0.355 1.525  0.345 1.609  0.337 1.666  0.328 1.709  0.321 1.799  0.313 1.867  0.307 1.929  0.300 1.993  0.294 2.048  0.288 2.106  0.282 2.146  0.277 2.195  0.271 2.243  0.266 2.294  0.262 2.344  0.257 2.386  0.253 2.429  0.248 2.460  0.244 2.515  0.240 2.559  0.237 2.608  0.233 2.649  0.230 2.686  0.226 2.723  0.223 2.748  0.220 2.790  0.217 2.812  0.214 2.832  0.211 2.880  0.208 2.899  0.205 2.942  0.203 2.994  0.200 3.037  0.198 3.073  0.195 3.111  
0.763 0.007  0.715 0.025  0.673 0.058  0.637 0.110  0.605 0.177  0.576 0.257  0.551 0.346  0.528 0.443  0.507 0.540  0.487 0.637  0.470 0.734  0.454 0.827  0.439 0.918  0.425 1.007  0.412 1.089  0.400 1.182  0.389 1.259  0.379 1.343  0.369 1.429  0.360 1.490  0.351 1.545  0.343 1.629  0.335 1.696  0.327 1.760  0.320 1.827  0.314 1.894  0.307 1.948  0.301 1.991  0.295 2.045  0.290 2.094  0.285 2.147  0.279 2.197  0.275 2.230  0.270 2.258  0.265 2.298  0.261 2.351  0.257 2.398  0.253 2.449  0.249 2.495  0.245 2.529  0.242 2.573  0.238 2.602  0.235 2.643  0.231 2.680  0.228 2.705  0.225 2.749  0.222 2.772  0.219 2.816  0.217 2.858  0.214 2.901  0.211 2.948  0.209 2.977  
0.762 0.008  0.717 0.024  0.679 0.054  0.644 0.100  0.614 0.158  0.587 0.228  0.562 0.308  0.540 0.394  0.519 0.483  0.501 0.573  0.484 0.662  0.468 0.747  0.453 0.834  0.439 0.917  0.427 1.005  0.415 1.082  0.404 1.169  0.393 1.253  0.383 1.320  0.374 1.378  0.365 1.457  0.357 1.530  0.349 1.598  0.341 1.661  0.334 1.731  0.327 1.780  0.321 1.828  0.315 1.879  0.309 1.936  0.303 1.990  0.298 2.043  0.293 2.072  0.288 2.108  0.283 2.152  0.278 2.205  0.274 2.255  0.269 2.303  0.265 2.351  0.261 2.392  0.257 2.430  0.254 2.463  0.250 2.506  0.247 2.540  0.243 2.574  0.240 2.626  0.237 2.662  0.234 2.700  0.231 2.749  0.228 2.786  0.225 2.808  0.222 2.827  
0.762 0.008  0.721 0.023  0.685 0.050  0.653 0.089  0.624 0.139  0.597 0.201  0.574 0.272  0.552 0.348  0.532 0.429  0.514 0.508  0.497 0.591  0.481 0.674  0.467 0.755  0.453 0.836  0.441 0.911  0.429 0.994  0.418 1.077  0.407 1.151  0.397 1.208  0.388 1.296  0.379 1.367  0.371 1.427  0.363 1.493  0.355 1.564  0.348 1.612  0.341 1.663  0.334 1.715  0.328 1.775  0.322 1.831  0.316 1.879  0.311 1.915  0.306 1.958  0.300 2.007  0.296 2.055  0.291 2.104  0.286 2.152  0.282 2.194  0.278 2.241  0.274 2.282  0.270 2.313  0.266 2.352  0.262 2.388  0.258 2.434  0.255 2.480  0.252 2.526  0.248 2.567  0.245 2.605  0.242 2.643  0.239 2.684  0.236 2.708  
0.765 0.008  0.726 0.021  0.692 0.043  0.661 0.076  0.633 0.120  0.608 0.174  0.585 0.237  0.564 0.305  0.545 0.376  0.527 0.450  0.510 0.527  0.495 0.605  0.481 0.684  0.467 0.757  0.455 0.834  0.443 0.909  0.432 0.978  0.421 1.046  0.411 1.134  0.402 1.205  0.393 1.267  0.385 1.333  0.377 1.395  0.369 1.449  0.362 1.512  0.355 1.561  0.348 1.621  0.342 1.675  0.335 1.717  0.330 1.757  0.324 1.799  0.319 1.850  0.313 1.908  0.308 1.960  0.303 2.005  0.299 2.047  0.294 2.090  0.290 2.139  0.286 2.174  0.282 2.214  0.278 2.260  0.274 2.309  0.270 2.365  0.267 2.411  0.263 2.455  0.260 2.495  0.257 2.523  0.254 2.560  0.250 2.602  
0.768 0.007  0.732 0.018  0.699 0.037  0.670 0.066  0.643 0.104  0.619 0.151  0.597 0.205  0.576 0.264  0.557 0.329  0.540 0.397  0.523 0.467  0.508 0.540  0.494 0.610  0.481 0.682  0.468 0.755  0.457 0.820  0.445 0.885  0.435 0.976  0.425 1.047  0.416 1.111  0.407 1.174  0.398 1.237  0.390 1.302  0.382 1.360  0.375 1.413  0.368 1.461  0.361 1.514  0.355 1.565  0.349 1.614  0.343 1.656  0.337 1.705  0.331 1.755  0.326 1.810  0.321 1.862  0.316 1.916  0.311 1.952  0.307 2.003  0.302 2.041  0.298 2.072  0.294 2.121  0.290 2.160  0.286 2.204  0.282 2.264  0.278 2.308  0.275 2.359  0.271 2.389  0.268 2.438  0.265 2.489  
0.772 0.007  0.738 0.016  0.707 0.032  0.678 0.057  0.653 0.089  0.629 0.130  0.608 0.176  0.588 0.230  0.569 0.286  0.552 0.346  0.536 0.412  0.521 0.474  0.507 0.542  0.494 0.612  0.482 0.677  0.470 0.741  0.459 0.827  0.448 0.894  0.439 0.959  0.429 1.020  0.420 1.085  0.412 1.150  0.403 1.215  0.396 1.261  0.388 1.313  0.381 1.360  0.374 1.412  0.368 1.469  0.361 1.513  0.355 1.562  0.350 1.610  0.344 1.662  0.339 1.716  0.333 1.764  0.328 1.813  0.324 1.859  0.319 1.896  0.314 1.936  0.310 1.988  0.306 2.029  0.302 2.071  0.298 2.120  0.294 2.156  0.290 2.193  0.286 2.225  0.283 2.274  0.279 2.294  
0.776 0.006  0.744 0.014  0.714 0.028  0.687 0.049  0.663 0.077  0.640 0.111  0.619 0.152  0.599 0.198  0.581 0.248  0.565 0.304  0.549 0.361  0.534 0.422  0.520 0.486  0.507 0.548  0.495 0.606  0.483 0.684  0.472 0.752  0.462 0.815  0.452 0.881  0.442 0.949  0.433 1.009  0.425 1.066  0.416 1.117  0.409 1.167  0.401 1.216  0.394 1.274  0.387 1.331  0.380 1.377  0.374 1.425  0.368 1.475  0.362 1.520  0.356 1.571  0.351 1.619  0.346 1.669  0.341 1.713  0.336 1.750  0.331 1.786  0.326 1.833  0.322 1.876  0.318 1.913  0.313 1.959  0.309 1.984  0.305 2.019  0.302 2.061  0.298 2.105  0.294 2.130  
0.781 0.006  0.750 0.013  0.722 0.025  0.696 0.042  0.672 0.066  0.650 0.096  0.630 0.131  0.611 0.171  0.593 0.217  0.576 0.266  0.561 0.320  0.546 0.375  0.533 0.431  0.520 0.485  0.508 0.553  0.496 0.616  0.485 0.677  0.475 0.739  0.465 0.801  0.455 0.860  0.446 0.923  0.438 0.975  0.429 1.028  0.421 1.080  0.414 1.136  0.407 1.188  0.400 1.237  0.393 1.291  0.387 1.342  0.380 1.394  0.374 1.438  0.369 1.484  0.363 1.534  0.358 1.574  0.353 1.613  0.348 1.653  0.343 1.701  0.338 1.741  0.334 1.772  0.329 1.805  0.325 1.831  0.321 1.865  0.317 1.906  0.313 1.957  0.309 1.991  
0.787 0.005  0.757 0.011  0.730 0.021  0.705 0.036  0.682 0.056  0.660 0.082  0.640 0.112  0.622 0.148  0.604 0.189  0.588 0.233  0.573 0.280  0.558 0.329  0.545 0.377  0.532 0.438  0.520 0.495  0.508 0.550  0.498 0.607  0.487 0.663  0.477 0.724  0.468 0.786  0.459 0.838  0.450 0.896  0.442 0.950  0.434 1.006  0.426 1.056  0.419 1.107  0.412 1.157  0.405 1.206  0.399 1.259  0.393 1.308  0.387 1.354  0.381 1.405  0.375 1.446  0.370 1.483  0.364 1.517  0.359 1.568  0.354 1.611  0.350 1.645  0.345 1.682  0.341 1.709  0.336 1.746  0.332 1.774  0.328 1.813  0.324 1.845  
0.792 0.005  0.764 0.010  0.737 0.018  0.713 0.031  0.691 0.047  0.670 0.069  0.651 0.096  0.632 0.127  0.615 0.163  0.599 0.201  0.584 0.243  0.570 0.287  0.557 0.340  0.544 0.390  0.532 0.441  0.521 0.494  0.510 0.547  0.499 0.604  0.489 0.661  0.480 0.714  0.471 0.766  0.462 0.815  0.454 0.867  0.446 0.921  0.439 0.973  0.431 1.023  0.424 1.070  0.417 1.120  0.411 1.171  0.405 1.221  0.398 1.274  0.393 1.313  0.387 1.355  0.381 1.399  0.376 1.444  0.371 1.484  0.366 1.527  0.361 1.560  0.356 1.592  0.352 1.624  0.348 1.652  0.343 1.695  0.339 1.721  
0.798 0.004  0.770 0.008  0.745 0.015  0.722 0.025  0.700 0.039  0.680 0.057  0.661 0.081  0.643 0.109  0.626 0.138  0.611 0.172  0.596 0.210  0.582 0.255  0.568 0.300  0.556 0.346  0.544 0.395  0.533 0.445  0.522 0.497  0.511 0.551  0.501 0.600  0.492 0.649  0.483 0.697  0.474 0.746  0.466 0.799  0.458 0.848  0.450 0.896  0.443 0.945  0.436 0.991  0.429 1.041  0.423 1.095  0.416 1.153  0.410 1.189  0.404 1.221  0.398 1.264  0.393 1.308  0.388 1.350  0.382 1.394  0.377 1.432  0.372 1.475  0.368 1.520  0.363 1.552  0.359 1.591  0.354 1.619  
0.777 0.007  0.753 0.012  0.730 0.020  0.709 0.032  0.689 0.048  0.671 0.069  0.653 0.092  0.637 0.118  0.621 0.149  0.607 0.186  0.593 0.223  0.580 0.262  0.567 0.306  0.555 0.349  0.544 0.398  0.533 0.447  0.523 0.491  0.513 0.540  0.504 0.588  0.495 0.633  0.486 0.681  0.478 0.728  0.470 0.776  0.462 0.823  0.455 0.870  0.448 0.916  0.441 0.964  0.434 1.017  0.428 1.058  0.422 1.097  0.416 1.140  0.410 1.181  0.404 1.221  0.399 1.260  0.393 1.306  0.388 1.351  0.383 1.392  0.379 1.427  0.374 1.469  0.369 1.508  
0.784 0.006  0.760 0.010  0.738 0.017  0.718 0.027  0.698 0.041  0.680 0.058  0.663 0.078  0.647 0.102  0.632 0.131  0.617 0.162  0.604 0.196  0.591 0.233  0.578 0.270  0.567 0.313  0.555 0.351  0.545 0.395  0.534 0.442  0.525 0.486  0.515 0.529  0.506 0.573  0.498 0.619  0.489 0.666  0.481 0.707  0.474 0.751  0.466 0.805  0.459 0.850  0.452 0.903  0.445 0.939  0.439 0.982  0.433 1.020  0.427 1.060  0.421 1.100  0.415 1.142  0.410 1.181  0.404 1.218  0.399 1.265  0.394 1.307  0.389 1.354  0.385 1.391  
0.791 0.004  0.768 0.009  0.746 0.015  0.726 0.023  0.707 0.035  0.690 0.049  0.673 0.067  0.657 0.090  0.642 0.115  0.628 0.143  0.614 0.174  0.601 0.205  0.589 0.241  0.578 0.275  0.566 0.313  0.556 0.356  0.546 0.398  0.536 0.437  0.526 0.479  0.517 0.522  0.509 0.569  0.500 0.610  0.492 0.656  0.485 0.703  0.477 0.746  0.470 0.792  0.463 0.832  0.456 0.875  0.450 0.914  0.444 0.952  0.438 0.985  0.432 1.026  0.426 1.062  0.421 1.097  0.415 1.143  0.410 1.179  0.405 1.220  0.400 1.268  
0.797 0.004  0.775 0.007  0.754 0.013  0.734 0.020  0.716 0.030  0.699 0.042  0.682 0.059  0.667 0.078  0.652 0.100  0.638 0.125  0.625 0.152  0.612 0.182  0.600 0.212  0.588 0.245  0.577 0.281  0.566 0.316  0.556 0.353  0.547 0.394  0.537 0.435  0.528 0.479  0.520 0.519  0.511 0.563  0.503 0.606  0.496 0.646  0.488 0.685  0.481 0.726  0.474 0.761  0.467 0.802  0.461 0.839  0.454 0.874  0.448 0.915  0.442 0.945  0.437 0.981  0.431 1.019  0.426 1.048  0.421 1.081  0.415 1.117  
0.782 0.006  0.762 0.010  0.743 0.017  0.725 0.025  0.708 0.037  0.691 0.051  0.676 0.067  0.662 0.087  0.648 0.107  0.635 0.132  0.622 0.159  0.610 0.188  0.599 0.220  0.588 0.251  0.577 0.285  0.567 0.323  0.557 0.359  0.548 0.400  0.539 0.434  0.530 0.475  0.522 0.513  0.514 0.554  0.506 0.586  0.499 0.623  0.492 0.658  0.485 0.700  0.478 0.741  0.471 0.777  0.465 0.813  0.459 0.845  0.453 0.879  0.447 0.915  0.442 0.943  0.436 0.976  0.431 0.999  
0.789 0.005  0.769 0.009  0.751 0.014  0.733 0.021  0.716 0.031  0.700 0.043  0.685 0.058  0.671 0.074  0.657 0.093  0.644 0.115  0.632 0.139  0.620 0.166  0.609 0.194  0.598 0.223  0.587 0.256  0.577 0.286  0.568 0.321  0.558 0.357  0.549 0.393  0.541 0.426  0.532 0.465  0.524 0.504  0.517 0.541  0.509 0.573  0.502 0.607  0.495 0.645  0.488 0.680  0.482 0.709  0.475 0.740  0.469 0.773  0.463 0.805  0.457 0.836  0.452 0.865  0.446 0.886  
0.796 0.004  0.777 0.007  0.758 0.012  0.741 0.018  0.725 0.026  0.709 0.037  0.694 0.049  0.680 0.064  0.667 0.081  0.654 0.100  0.642 0.122  0.630 0.145  0.619 0.169  0.608 0.197  0.597 0.225  0.587 0.255  0.578 0.284  0.568 0.317  0.560 0.351  0.551 0.384  0.543 0.416  0.535 0.451  0.527 0.483  0.519 0.517  0.512 0.552  0.505 0.586  0.498 0.616  0.492 0.642  0.486 0.677  0.479 0.707  0.473 0.736  0.467 0.768  0.462 0.791  
0.784 0.006  0.766 0.010  0.749 0.015  0.733 0.022  0.718 0.031  0.703 0.043  0.689 0.055  0.676 0.069  0.663 0.087  0.651 0.106  0.639 0.126  0.628 0.149  0.617 0.175  0.607 0.201  0.597 0.227  0.588 0.256  0.578 0.285  0.570 0.314  0.561 0.343  0.553 0.374  0.545 0.403  0.537 0.435  0.529 0.467  0.522 0.499  0.515 0.529  0.508 0.559  0.502 0.592  0.495 0.619  0.489 0.641  0.483 0.671  0.477 0.696  
0.791 0.005  0.774 0.008  0.757 0.013  0.741 0.019  0.726 0.026  0.712 0.035  0.698 0.045  0.685 0.059  0.672 0.073  0.660 0.091  0.649 0.110  0.638 0.132  0.627 0.154  0.617 0.175  0.607 0.200  0.597 0.225  0.588 0.252  0.579 0.277  0.571 0.306  0.562 0.332  0.554 0.360  0.547 0.391  0.539 0.419  0.532 0.444  0.525 0.477  0.518 0.509  0.512 0.535  0.505 0.558  0.499 0.586  0.493 0.605  
0.744 0.013  0.662 0.072  0.599 0.188  0.549 0.345  0.507 0.521  0.472 0.699  0.442 0.876  0.416 1.043  0.394 1.199  0.374 1.342  0.356 1.478  0.340 1.601  0.326 1.712  0.313 1.818  0.301 1.918  0.291 2.007  0.281 2.082  0.271 2.151  0.263 2.228  0.255 2.295  0.248 2.367  0.241 2.419  0.234 2.474  0.228 2.542  0.222 2.605  0.217 2.651  0.212 2.743  0.207 2.795  0.202 2.838  0.198 2.868  0.194 2.915  0.190 2.988  0.186 3.049  0.183 3.096  0.179 3.141  0.176 3.192  0.173 3.234  0.170 3.285  0.167 3.320  0.164 3.385  0.161 3.432  0.159 3.468  0.156 3.522  0.154 3.558  0.152 3.606  0.149 3.638  0.147 3.668  0.145 3.705  0.143 3.736  0.141 3.763  0.139 3.781  0.137 3.799  0.136 3.839  0.134 3.871  0.132 3.911  0.131 3.949  0.129 4.013  
0.760 0.008  0.677 0.053  0.613 0.154  0.561 0.298  0.518 0.467  0.483 0.640  0.452 0.813  0.426 0.979  0.403 1.134  0.383 1.277  0.364 1.412  0.348 1.533  0.334 1.645  0.320 1.755  0.308 1.856  0.297 1.948  0.287 2.029  0.278 2.104  0.269 2.182  0.261 2.247  0.253 2.314  0.246 2.371  0.240 2.430  0.233 2.502  0.227 2.548  0.222 2.590  0.217 2.684  0.212 2.738  0.207 2.793  0.203 2.827  0.198 2.872  0.194 2.933  0.190 3.005  0.187 3.056  0.183 3.097  0.180 3.149  0.177 3.187  0.174 3.243  0.171 3.290  0.168 3.345  0.165 3.382  0.162 3.412  0.160 3.463  0.157 3.515  0.155 3.559  0.153 3.585  0.151 3.624  0.148 3.661  0.146 3.685  0.144 3.709  0.142 3.740  0.141 3.760  0.139 3.794  0.137 3.813  0.135 3.837  0.134 3.867  0.132 3.906  
0.788 0.003  0.702 0.031  0.635 0.108  0.581 0.231  0.537 0.384  0.500 0.549  0.469 0.717  0.441 0.880  0.417 1.034  0.396 1.178  0.378 1.313  0.361 1.434  0.346 1.550  0.332 1.664  0.319 1.762  0.308 1.856  0.297 1.939  0.288 2.022  0.279 2.097  0.270 2.161  0.262 2.225  0.255 2.285  0.248 2.347  0.242 2.400  0.236 2.448  0.230 2.502  0.225 2.623  0.219 2.679  0.215 2.731  0.210 2.766  0.206 2.812  0.201 2.868  0.197 2.921  0.194 2.981  0.190 3.031  0.186 3.081  0.183 3.119  0.180 3.171  0.177 3.214  0.174 3.265  0.171 3.308  0.168 3.353  0.166 3.398  0.163 3.444  0.161 3.485  0.158 3.515  0.156 3.549  0.154 3.589  0.152 3.618  0.150 3.637  0.148 3.660  0.146 3.683  0.144 3.712  0.142 3.742  0.140 3.768  0.138 3.784  0.137 3.813  
0.735 0.013  0.665 0.063  0.609 0.159  0.562 0.290  0.524 0.438  0.490 0.598  0.462 0.756  0.437 0.908  0.415 1.052  0.395 1.188  0.378 1.311  0.362 1.431  0.347 1.543  0.334 1.643  0.322 1.738  0.311 1.825  0.301 1.902  0.292 1.981  0.283 2.048  0.275 2.117  0.267 2.176  0.260 2.246  0.253 2.303  0.247 2.361  0.241 2.418  0.235 2.530  0.230 2.594  0.225 2.643  0.220 2.682  0.215 2.730  0.211 2.774  0.207 2.829  0.203 2.884  0.199 2.933  0.195 2.981  0.192 3.036  0.188 3.080  0.185 3.117  0.182 3.166  0.179 3.228  0.176 3.281  0.173 3.315  0.171 3.360  0.168 3.396  0.166 3.427  0.163 3.463  0.161 3.503  0.159 3.527  0.157 3.548  0.154 3.564  0.152 3.590  0.150 3.625  0.149 3.648  0.147 3.677  0.145 3.697  0.143 3.719  
0.775 0.004  0.701 0.030  0.642 0.094  0.593 0.197  0.552 0.324  0.517 0.468  0.487 0.617  0.461 0.765  0.438 0.909  0.417 1.042  0.398 1.166  0.382 1.287  0.367 1.401  0.353 1.505  0.340 1.599  0.328 1.687  0.318 1.771  0.308 1.853  0.298 1.921  0.290 1.992  0.282 2.051  0.274 2.122  0.267 2.183  0.260 2.245  0.254 2.305  0.248 2.408  0.242 2.476  0.237 2.531  0.232 2.577  0.227 2.627  0.222 2.678  0.218 2.729  0.214 2.776  0.210 2.827  0.206 2.879  0.202 2.929  0.199 2.976  0.195 3.016  0.192 3.054  0.189 3.104  0.186 3.164  0.183 3.198  0.180 3.247  0.177 3.287  0.175 3.314  0.172 3.344  0.170 3.380  0.167 3.399  0.165 3.424  0.163 3.462  0.161 3.483  0.159 3.507  0.157 3.537  0.155 3.564  0.153 3.594  0.151 3.622  
0.743 0.010  0.680 0.046  0.629 0.117  0.585 0.218  0.548 0.341  0.516 0.475  0.488 0.614  0.464 0.753  0.442 0.886  0.422 1.010  0.405 1.127  0.388 1.245  0.374 1.350  0.360 1.451  0.348 1.539  0.337 1.626  0.326 1.710  0.316 1.780  0.307 1.854  0.298 1.909  0.290 1.981  0.283 2.047  0.276 2.114  0.269 2.172  0.263 2.270  0.257 2.335  0.251 2.392  0.246 2.451  0.241 2.503  0.236 2.557  0.231 2.621  0.227 2.663  0.222 2.702  0.218 2.754  0.214 2.790  0.211 2.838  0.207 2.890  0.203 2.933  0.200 2.981  0.197 3.049  0.194 3.091  0.191 3.130  0.188 3.163  0.185 3.190  0.183 3.226  0.180 3.249  0.177 3.271  0.175 3.286  0.173 3.318  0.170 3.321  0.168 3.365  0.166 3.405  0.164 3.449  0.162 3.486  0.160 3.533  
0.790 0.002  0.723 0.018  0.668 0.059  0.622 0.130  0.583 0.228  0.549 0.341  0.519 0.466  0.493 0.593  0.470 0.722  0.449 0.844  0.430 0.959  0.413 1.076  0.397 1.182  0.383 1.286  0.370 1.380  0.358 1.470  0.347 1.554  0.336 1.628  0.326 1.703  0.317 1.765  0.309 1.838  0.301 1.904  0.293 1.973  0.286 2.030  0.279 2.136  0.273 2.199  0.267 2.252  0.261 2.307  0.256 2.355  0.251 2.418  0.246 2.475  0.241 2.522  0.236 2.564  0.232 2.623  0.228 2.656  0.224 2.691  0.220 2.735  0.216 2.791  0.213 2.846  0.209 2.899  0.206 2.940  0.203 2.974  0.200 3.014  0.197 3.054  0.194 3.085  0.191 3.118  0.189 3.133  0.186 3.157  0.184 3.189  0.181 3.215  0.179 3.243  0.177 3.278  0.174 3.313  0.172 3.347  0.170 3.388  
0.770 0.005  0.711 0.024  0.662 0.068  0.620 0.136  0.584 0.225  0.553 0.330  0.525 0.442  0.500 0.559  0.478 0.677  0.458 0.792  0.440 0.907  0.423 1.015  0.408 1.116  0.394 1.210  0.381 1.297  0.369 1.384  0.358 1.465  0.347 1.543  0.338 1.612  0.329 1.687  0.320 1.752  0.312 1.822  0.304 1.885  0.297 1.989  0.291 2.048  0.284 2.106  0.278 2.164  0.272 2.220  0.267 2.278  0.261 2.327  0.256 2.371  0.251 2.424  0.247 2.478  0.242 2.520  0.238 2.557  0.234 2.595  0.230 2.638  0.226 2.696  0.223 2.744  0.219 2.797  0.216 2.828  0.213 2.860  0.210 2.903  0.207 2.945  0.204 2.974  0.201 2.993  0.198 3.020  0.195 3.053  0.193 3.081  0.190 3.111  0.188 3.150  0.186 3.183  0.183 3.207  0.181 3.260  
0.757 0.008  0.705 0.029  0.660 0.071  0.622 0.134  0.588 0.216  0.559 0.310  0.532 0.413  0.509 0.521  0.487 0.632  0.468 0.740  0.450 0.845  0.434 0.944  0.419 1.037  0.405 1.127  0.393 1.216  0.381 1.296  0.370 1.379  0.359 1.454  0.350 1.537  0.341 1.611  0.332 1.666  0.324 1.729  0.316 1.829  0.309 1.896  0.302 1.962  0.296 2.024  0.290 2.086  0.284 2.144  0.278 2.182  0.273 2.225  0.268 2.270  0.263 2.322  0.258 2.373  0.254 2.414  0.249 2.452  0.245 2.494  0.241 2.555  0.237 2.600  0.233 2.648  0.230 2.687  0.226 2.716  0.223 2.758  0.220 2.794  0.217 2.830  0.214 2.844  0.211 2.865  0.208 2.900  0.205 2.938  0.203 2.973  0.200 3.015  0.197 3.047  0.195 3.073  0.193 3.131  
0.750 0.010  0.702 0.032  0.661 0.072  0.626 0.130  0.594 0.204  0.566 0.289  0.541 0.382  0.518 0.481  0.498 0.580  0.479 0.678  0.462 0.777  0.446 0.872  0.431 0.961  0.418 1.050  0.405 1.133  0.393 1.216  0.382 1.292  0.372 1.380  0.362 1.456  0.353 1.512  0.345 1.575  0.337 1.673  0.329 1.744  0.322 1.806  0.315 1.873  0.308 1.933  0.302 1.992  0.296 2.041  0.290 2.082  0.285 2.128  0.279 2.180  0.274 2.224  0.270 2.267  0.265 2.308  0.261 2.350  0.256 2.407  0.252 2.453  0.248 2.500  0.244 2.547  0.241 2.571  0.237 2.617  0.234 2.642  0.230 2.679  0.227 2.702  0.224 2.726  0.221 2.763  0.218 2.793  0.215 2.839  0.213 2.888  0.210 2.926  0.207 2.950  0.205 3.001  
0.796 0.002  0.746 0.012  0.702 0.033  0.664 0.069  0.631 0.121  0.601 0.187  0.574 0.263  0.550 0.347  0.528 0.438  0.508 0.529  0.490 0.621  0.473 0.711  0.458 0.801  0.443 0.889  0.430 0.970  0.418 1.057  0.406 1.131  0.395 1.212  0.385 1.285  0.375 1.351  0.366 1.420  0.357 1.519  0.349 1.589  0.342 1.651  0.334 1.719  0.327 1.778  0.321 1.838  0.314 1.893  0.308 1.946  0.302 1.986  0.297 2.042  0.291 2.089  0.286 2.127  0.281 2.155  0.277 2.202  0.272 2.255  0.268 2.300  0.264 2.352  0.260 2.398  0.256 2.426  0.252 2.473  0.248 2.500  0.245 2.534  0.241 2.565  0.238 2.603  0.235 2.634  0.232 2.660  0.229 2.698  0.226 2.743  0.223 2.782  0.220 2.810  0.218 2.846  
0.791 0.003  0.745 0.012  0.705 0.032  0.669 0.065  0.637 0.111  0.609 0.169  0.583 0.237  0.560 0.315  0.539 0.396  0.520 0.481  0.502 0.565  0.486 0.648  0.470 0.732  0.456 0.811  0.443 0.894  0.430 0.971  0.419 1.053  0.408 1.126  0.398 1.189  0.388 1.259  0.379 1.355  0.370 1.424  0.362 1.488  0.354 1.555  0.347 1.627  0.340 1.690  0.333 1.733  0.327 1.790  0.321 1.840  0.315 1.893  0.309 1.944  0.304 1.985  0.298 2.021  0.293 2.062  0.289 2.112  0.284 2.159  0.280 2.211  0.275 2.260  0.271 2.297  0.267 2.338  0.263 2.370  0.260 2.405  0.256 2.432  0.252 2.473  0.249 2.521  0.246 2.559  0.243 2.600  0.240 2.641  0.237 2.669  0.234 2.686  0.231 2.722  
0.788 0.004  0.746 0.013  0.708 0.031  0.675 0.060  0.645 0.100  0.618 0.152  0.593 0.213  0.571 0.282  0.550 0.356  0.531 0.429  0.514 0.508  0.498 0.587  0.483 0.663  0.469 0.740  0.456 0.818  0.443 0.896  0.432 0.969  0.421 1.035  0.411 1.102  0.401 1.195  0.392 1.265  0.383 1.326  0.375 1.397  0.367 1.466  0.360 1.528  0.353 1.580  0.346 1.640  0.339 1.695  0.333 1.745  0.327 1.790  0.321 1.832  0.316 1.871  0.311 1.920  0.306 1.969  0.301 2.027  0.296 2.078  0.291 2.121  0.287 2.165  0.283 2.207  0.279 2.231  0.275 2.265  0.271 2.300  0.267 2.338  0.264 2.380  0.260 2.440  0.257 2.483  0.254 2.516  0.250 2.551  0.247 2.585  0.244 2.608  
0.788 0.004  0.748 0.012  0.713 0.028  0.681 0.053  0.652 0.089  0.626 0.134  0.603 0.188  0.581 0.249  0.561 0.313  0.543 0.384  0.526 0.456  0.510 0.528  0.495 0.604  0.481 0.676  0.468 0.752  0.456 0.826  0.445 0.890  0.434 0.955  0.424 1.044  0.414 1.116  0.405 1.180  0.396 1.251  0.388 1.312  0.380 1.375  0.372 1.431  0.365 1.490  0.358 1.546  0.352 1.590  0.346 1.633  0.340 1.676  0.334 1.722  0.328 1.771  0.323 1.827  0.318 1.885  0.313 1.935  0.308 1.985  0.303 2.024  0.299 2.072  0.294 2.106  0.290 2.146  0.286 2.192  0.282 2.228  0.278 2.273  0.275 2.329  0.271 2.381  0.268 2.419  0.264 2.446  0.261 2.491  0.258 2.523  
0.789 0.004  0.751 0.011  0.718 0.025  0.688 0.047  0.660 0.078  0.636 0.118  0.613 0.164  0.592 0.217  0.572 0.276  0.554 0.339  0.538 0.405  0.522 0.474  0.507 0.541  0.494 0.611  0.481 0.683  0.469 0.746  0.457 0.812  0.447 0.898  0.437 0.971  0.427 1.033  0.418 1.100  0.409 1.158  0.401 1.222  0.393 1.278  0.385 1.335  0.378 1.388  0.371 1.435  0.364 1.487  0.358 1.534  0.352 1.576  0.346 1.629  0.340 1.679  0.335 1.737  0.330 1.796  0.325 1.848  0.320 1.888  0.315 1.940  0.310 1.974  0.306 2.015  0.302 2.061  0.298 2.099  0.294 2.138  0.290 2.192  0.286 2.249  0.282 2.296  0.279 2.325  0.275 2.373  0.272 2.413  
0.791 0.004  0.755 0.010  0.724 0.022  0.695 0.041  0.669 0.068  0.645 0.102  0.623 0.142  0.602 0.190  0.583 0.242  0.566 0.299  0.549 0.359  0.534 0.420  0.520 0.485  0.506 0.551  0.493 0.614  0.481 0.678  0.470 0.759  0.459 0.827  0.449 0.892  0.440 0.955  0.430 1.021  0.422 1.080  0.413 1.143  0.405 1.191  0.398 1.241  0.390 1.291  0.383 1.345  0.377 1.398  0.370 1.441  0.364 1.489  0.358 1.535  0.352 1.590  0.347 1.651  0.341 1.702  0.336 1.747  0.331 1.787  0.327 1.829  0.322 1.879  0.317 1.937  0.313 1.972  0.309 2.004  0.305 2.056  0.301 2.111  0.297 2.148  0.293 2.176  0.290 2.209  0.286 2.235  
0.793 0.004  0.760 0.009  0.730 0.020  0.702 0.036  0.677 0.059  0.654 0.088  0.632 0.125  0.613 0.166  0.594 0.212  0.577 0.263  0.561 0.317  0.546 0.375  0.532 0.434  0.518 0.491  0.506 0.550  0.494 0.625  0.482 0.691  0.472 0.754  0.462 0.821  0.452 0.891  0.443 0.946  0.434 1.004  0.426 1.049  0.418 1.097  0.410 1.149  0.403 1.206  0.396 1.261  0.389 1.307  0.382 1.356  0.376 1.406  0.370 1.455  0.364 1.515  0.359 1.562  0.353 1.607  0.348 1.648  0.343 1.694  0.338 1.736  0.333 1.788  0.329 1.829  0.324 1.867  0.320 1.900  0.316 1.939  0.312 1.977  0.308 2.013  0.304 2.045  0.301 2.086  
0.797 0.003  0.765 0.009  0.736 0.017  0.710 0.031  0.686 0.052  0.663 0.077  0.642 0.108  0.623 0.144  0.605 0.186  0.588 0.231  0.572 0.281  0.557 0.331  0.543 0.384  0.530 0.437  0.518 0.503  0.506 0.562  0.495 0.622  0.484 0.685  0.474 0.745  0.464 0.798  0.455 0.866  0.446 0.919  0.438 0.966  0.430 1.018  0.422 1.071  0.415 1.125  0.408 1.172  0.401 1.220  0.394 1.276  0.388 1.331  0.382 1.385  0.376 1.431  0.370 1.475  0.365 1.518  0.360 1.557  0.355 1.602  0.350 1.649  0.345 1.695  0.340 1.740  0.336 1.757  0.331 1.801  0.327 1.845  0.323 1.875  0.319 1.912  0.315 1.949  
0.771 0.008  0.743 0.016  0.718 0.028  0.694 0.044  0.672 0.066  0.652 0.093  0.633 0.126  0.615 0.162  0.599 0.202  0.583 0.246  0.569 0.291  0.555 0.338  0.542 0.396  0.529 0.450  0.518 0.505  0.507 0.564  0.496 0.618  0.486 0.674  0.476 0.734  0.467 0.790  0.458 0.844  0.450 0.897  0.442 0.951  0.434 1.001  0.427 1.049  0.420 1.097  0.413 1.147  0.406 1.200  0.400 1.257  0.394 1.305  0.388 1.354  0.382 1.391  0.376 1.429  0.371 1.468  0.366 1.519  0.361 1.568  0.356 1.609  0.351 1.631  0.347 1.665  0.342 1.706  0.338 1.728  0.334 1.770  0.330 1.806  
0.776 0.007  0.750 0.014  0.725 0.023  0.702 0.037  0.681 0.056  0.661 0.079  0.643 0.107  0.626 0.139  0.609 0.174  0.594 0.213  0.580 0.254  0.566 0.306  0.553 0.354  0.541 0.405  0.529 0.457  0.518 0.509  0.508 0.560  0.498 0.615  0.488 0.666  0.479 0.717  0.470 0.765  0.462 0.822  0.454 0.874  0.446 0.925  0.438 0.975  0.431 1.023  0.424 1.070  0.418 1.126  0.411 1.172  0.405 1.223  0.399 1.264  0.393 1.307  0.388 1.347  0.382 1.395  0.377 1.432  0.372 1.480  0.367 1.514  0.362 1.550  0.358 1.586  0.353 1.621  0.349 1.656  0.345 1.693  
0.782 0.006  0.756 0.011  0.733 0.019  0.711 0.031  0.690 0.047  0.671 0.068  0.653 0.092  0.636 0.120  0.620 0.151  0.605 0.187  0.591 0.230  0.577 0.271  0.564 0.316  0.552 0.362  0.541 0.412  0.530 0.461  0.519 0.511  0.509 0.560  0.500 0.607  0.490 0.654  0.482 0.702  0.473 0.754  0.465 0.801  0.457 0.847  0.450 0.898  0.443 0.942  0.436 0.995  0.429 1.044  0.423 1.094  0.416 1.135  0.410 1.176  0.404 1.220  0.399 1.271  0.393 1.308  0.388 1.351  0.383 1.390  0.378 1.434  0.373 1.472  0.369 1.511  0.364 1.547  0.360 1.575  
0.788 0.005  0.763 0.009  0.740 0.016  0.719 0.026  0.699 0.040  0.680 0.058  0.662 0.079  0.646 0.104  0.630 0.131  0.615 0.166  0.601 0.201  0.588 0.238  0.575 0.280  0.563 0.324  0.552 0.370  0.541 0.416  0.530 0.459  0.520 0.504  0.511 0.548  0.502 0.591  0.493 0.638  0.484 0.685  0.476 0.733  0.469 0.783  0.461 0.831  0.454 0.875  0.447 0.921  0.440 0.974  0.434 1.010  0.427 1.053  0.421 1.097  0.415 1.146  0.410 1.186  0.404 1.219  0.399 1.264  0.394 1.311  0.389 1.349  0.384 1.394  0.379 1.431  0.375 1.463  
0.794 0.004  0.770 0.008  0.748 0.014  0.727 0.023  0.707 0.035  0.689 0.050  0.672 0.067  0.655 0.088  0.640 0.116  0.625 0.146  0.611 0.177  0.598 0.213  0.586 0.250  0.574 0.289  0.563 0.328  0.552 0.369  0.541 0.411  0.531 0.451  0.522 0.493  0.513 0.538  0.504 0.583  0.496 0.627  0.487 0.670  0.480 0.718  0.472 0.766  0.465 0.809  0.458 0.857  0.451 0.897  0.445 0.936  0.438 0.975  0.432 1.026  0.426 1.067  0.421 1.101  0.415 1.139  0.410 1.179  0.404 1.220  0.399 1.265  0.394 1.307  0.390 1.342  
0.777 0.007  0.755 0.012  0.735 0.019  0.716 0.030  0.698 0.042  0.681 0.058  0.665 0.079  0.650 0.101  0.635 0.127  0.622 0.157  0.609 0.187  0.596 0.221  0.584 0.255  0.573 0.290  0.562 0.331  0.552 0.369  0.542 0.407  0.533 0.448  0.524 0.491  0.515 0.537  0.506 0.577  0.498 0.621  0.490 0.660  0.483 0.705  0.476 0.748  0.469 0.789  0.462 0.829  0.455 0.868  0.449 0.911  0.443 0.945  0.437 0.983  0.431 1.018  0.426 1.056  0.420 1.095  0.415 1.126  0.410 1.167  0.405 1.212  
0.784 0.006  0.762 0.010  0.743 0.017  0.724 0.025  0.706 0.036  0.690 0.051  0.674 0.069  0.659 0.089  0.645 0.112  0.631 0.137  0.619 0.165  0.606 0.194  0.595 0.225  0.583 0.260  0.573 0.293  0.563 0.328  0.553 0.369  0.543 0.407  0.534 0.449  0.525 0.485  0.517 0.526  0.509 0.565  0.501 0.607  0.494 0.643  0.486 0.683  0.479 0.723  0.472 0.760  0.466 0.799  0.460 0.838  0.453 0.872  0.447 0.905  0.442 0.939  0.436 0.976  0.430 1.004  0.425 1.039  0.420 1.073  
0.790 0.005  0.770 0.009  0.750 0.014  0.732 0.021  0.715 0.032  0.699 0.045  0.683 0.060  0.668 0.078  0.654 0.098  0.641 0.120  0.628 0.144  0.616 0.171  0.605 0.201  0.594 0.231  0.583 0.262  0.573 0.298  0.563 0.333  0.554 0.371  0.545 0.403  0.536 0.441  0.527 0.480  0.519 0.517  0.511 0.550  0.504 0.584  0.497 0.623  0.490 0.664  0.483 0.703  0.476 0.737  0.470 0.767  0.464 0.802  0.458 0.837  0.452 0.869  0.446 0.900  0.441 0.935  0.435 0.957  
0.797 0.004  0.777 0.007  0.758 0.012  0.740 0.018  0.723 0.027  0.707 0.038  0.692 0.052  0.677 0.067  0.664 0.084  0.651 0.104  0.638 0.127  0.626 0.152  0.614 0.178  0.603 0.205  0.593 0.236  0.583 0.264  0.573 0.295  0.564 0.329  0.555 0.364  0.546 0.402  0.538 0.436  0.529 0.470  0.522 0.508  0.514 0.544  0.507 0.580  0.500 0.617  0.493 0.651  0.486 0.681  0.480 0.708  0.474 0.740  0.468 0.767  0.462 0.799  0.456 0.831  0.451 0.853  
0.784 0.006  0.765 0.010  0.748 0.016  0.731 0.023  0.715 0.032  0.701 0.043  0.686 0.057  0.673 0.073  0.660 0.091  0.647 0.112  0.635 0.133  0.624 0.157  0.613 0.180  0.603 0.207  0.593 0.233  0.583 0.261  0.574 0.295  0.565 0.327  0.556 0.356  0.548 0.388  0.539 0.423  0.532 0.459  0.524 0.495  0.517 0.527  0.510 0.558  0.503 0.586  0.496 0.615  0.490 0.649  0.484 0.678  0.478 0.708  0.472 0.736  0.466 0.765  
0.791 0.006  0.772 0.009  0.755 0.013  0.739 0.020  0.724 0.028  0.709 0.039  0.695 0.050  0.682 0.063  0.669 0.080  0.656 0.097  0.645 0.116  0.633 0.136  0.623 0.159  0.612 0.183  0.602 0.207  0.593 0.235  0.583 0.263  0.574 0.290  0.566 0.318  0.557 0.349  0.549 0.380  0.541 0.413  0.534 0.446  0.527 0.472  0.520 0.501  0.513 0.532  0.506 0.563  0.500 0.591  0.493 0.614  0.487 0.644  0.481 0.671  
0.797 0.004  0.780 0.007  0.763 0.012  0.747 0.017  0.732 0.023  0.717 0.031  0.703 0.041  0.690 0.054  0.677 0.068  0.665 0.084  0.654 0.100  0.643 0.119  0.632 0.141  0.621 0.162  0.612 0.184  0.602 0.208  0.593 0.231  0.584 0.257  0.575 0.285  0.567 0.310  0.559 0.338  0.551 0.370  0.544 0.395  0.536 0.420  0.529 0.450  0.522 0.485  0.516 0.512  0.509 0.536  0.503 0.564  0.497 0.589  
0.744 0.014  0.673 0.060  0.616 0.151  0.569 0.276  0.530 0.420  0.497 0.576  0.468 0.732  0.442 0.884  0.420 1.028  0.400 1.162  0.382 1.290  0.366 1.409  0.352 1.521  0.339 1.628  0.326 1.723  0.315 1.809  0.305 1.885  0.295 1.962  0.286 2.032  0.278 2.104  0.270 2.162  0.263 2.233  0.256 2.298  0.250 2.356  0.244 2.400  0.238 2.506  0.233 2.563  0.227 2.601  0.222 2.627  0.218 2.666  0.213 2.735  0.209 2.798  0.205 2.838  0.201 2.885  0.198 2.933  0.194 2.982  0.191 3.032  0.187 3.070  0.184 3.121  0.181 3.162  0.178 3.203  0.176 3.240  0.173 3.279  0.170 3.330  0.168 3.359  0.165 3.393  0.163 3.428  0.161 3.448  0.159 3.474  0.156 3.490  0.154 3.504  0.152 3.537  0.150 3.558  0.149 3.596  0.147 3.637  0.145 3.704  
0.757 0.009  0.685 0.047  0.627 0.127  0.580 0.242  0.540 0.380  0.506 0.531  0.476 0.685  0.450 0.834  0.428 0.975  0.407 1.109  0.389 1.236  0.373 1.353  0.358 1.467  0.345 1.574  0.332 1.671  0.321 1.759  0.310 1.844  0.301 1.921  0.292 1.985  0.283 2.055  0.275 2.113  0.268 2.183  0.261 2.253  0.254 2.308  0.248 2.358  0.242 2.459  0.237 2.517  0.232 2.569  0.227 2.602  0.222 2.647  0.217 2.708  0.213 2.762  0.209 2.797  0.205 2.850  0.201 2.904  0.198 2.953  0.194 3.010  0.191 3.039  0.188 3.082  0.185 3.120  0.182 3.161  0.179 3.208  0.176 3.241  0.173 3.291  0.171 3.320  0.168 3.360  0.166 3.405  0.164 3.424  0.161 3.451  0.159 3.470  0.157 3.490  0.155 3.510  0.153 3.526  0.151 3.556  0.149 3.592  0.148 3.622  
0.779 0.004  0.705 0.030  0.645 0.093  0.596 0.194  0.555 0.319  0.520 0.461  0.490 0.609  0.463 0.754  0.440 0.895  0.419 1.030  0.401 1.156  0.384 1.272  0.369 1.388  0.355 1.495  0.342 1.594  0.330 1.684  0.319 1.773  0.309 1.851  0.300 1.917  0.291 1.985  0.283 2.046  0.276 2.114  0.268 2.180  0.262 2.227  0.255 2.287  0.249 2.394  0.244 2.456  0.238 2.510  0.233 2.553  0.228 2.604  0.224 2.655  0.219 2.703  0.215 2.747  0.211 2.802  0.207 2.857  0.203 2.894  0.200 2.941  0.196 2.973  0.193 3.012  0.190 3.057  0.187 3.107  0.184 3.148  0.181 3.184  0.178 3.229  0.176 3.271  0.173 3.309  0.171 3.350  0.168 3.375  0.166 3.392  0.164 3.412  0.162 3.443  0.160 3.460  0.158 3.482  0.156 3.515  0.154 3.546  0.152 3.575  
0.732 0.015  0.670 0.059  0.619 0.139  0.576 0.247  0.540 0.376  0.509 0.515  0.481 0.655  0.457 0.793  0.435 0.927  0.416 1.053  0.398 1.172  0.383 1.287  0.368 1.393  0.355 1.494  0.343 1.588  0.332 1.673  0.321 1.751  0.311 1.821  0.302 1.892  0.294 1.957  0.286 2.025  0.279 2.090  0.272 2.148  0.265 2.211  0.259 2.316  0.253 2.383  0.247 2.434  0.242 2.483  0.237 2.532  0.232 2.576  0.228 2.631  0.223 2.681  0.219 2.731  0.215 2.782  0.211 2.829  0.207 2.869  0.204 2.893  0.200 2.940  0.197 3.007  0.194 3.053  0.191 3.093  0.188 3.138  0.185 3.173  0.182 3.214  0.180 3.241  0.177 3.275  0.175 3.291  0.172 3.317  0.170 3.323  0.168 3.354  0.166 3.390  0.164 3.415  0.162 3.433  0.160 3.459  0.158 3.488  
0.765 0.006  0.701 0.032  0.647 0.089  0.603 0.175  0.565 0.286  0.532 0.411  0.503 0.544  0.478 0.677  0.455 0.806  0.435 0.930  0.417 1.050  0.400 1.165  0.385 1.271  0.371 1.372  0.358 1.464  0.347 1.552  0.336 1.635  0.326 1.712  0.316 1.785  0.307 1.847  0.299 1.916  0.291 1.980  0.284 2.044  0.277 2.113  0.271 2.210  0.264 2.277  0.259 2.334  0.253 2.388  0.248 2.438  0.243 2.491  0.238 2.545  0.233 2.590  0.229 2.645  0.225 2.699  0.221 2.751  0.217 2.794  0.213 2.821  0.210 2.864  0.206 2.921  0.203 2.977  0.200 2.995  0.197 3.038  0.194 3.075  0.191 3.116  0.188 3.153  0.185 3.190  0.183 3.210  0.180 3.240  0.178 3.261  0.175 3.274  0.173 3.307  0.171 3.338  0.169 3.368  0.167 3.399  0.165 3.431  
0.736 0.013  0.680 0.048  0.633 0.112  0.593 0.201  0.559 0.308  0.528 0.429  0.502 0.552  0.478 0.677  0.457 0.795  0.438 0.912  0.420 1.030  0.404 1.138  0.390 1.241  0.376 1.330  0.364 1.420  0.353 1.508  0.342 1.583  0.332 1.660  0.323 1.722  0.314 1.792  0.306 1.859  0.298 1.930  0.291 1.990  0.284 2.087  0.278 2.147  0.272 2.209  0.266 2.275  0.260 2.331  0.255 2.384  0.250 2.441  0.245 2.487  0.240 2.535  0.236 2.591  0.232 2.631  0.228 2.670  0.224 2.715  0.220 2.752  0.217 2.810  0.213 2.862  0.210 2.897  0.206 2.932  0.203 2.971  0.200 3.000  0.197 3.049  0.195 3.090  0.192 3.114  0.189 3.138  0.187 3.146  0.184 3.146  0.182 3.189  0.180 3.229  0.177 3.272  0.175 3.316  0.173 3.369  
0.776 0.004  0.717 0.022  0.667 0.062  0.625 0.127  0.589 0.213  0.557 0.315  0.529 0.427  0.504 0.545  0.481 0.660  0.461 0.772  0.443 0.885  0.426 0.991  0.411 1.096  0.397 1.189  0.384 1.279  0.372 1.367  0.361 1.445  0.350 1.523  0.340 1.592  0.331 1.668  0.323 1.734  0.314 1.802  0.307 1.864  0.300 1.967  0.293 2.024  0.286 2.082  0.280 2.151  0.274 2.200  0.269 2.256  0.263 2.303  0.258 2.353  0.253 2.402  0.249 2.465  0.244 2.498  0.240 2.532  0.236 2.574  0.232 2.629  0.228 2.677  0.225 2.735  0.221 2.773  0.218 2.810  0.214 2.839  0.211 2.879  0.208 2.927  0.205 2.980  0.202 2.991  0.200 3.016  0.197 3.040  0.194 3.063  0.192 3.098  0.189 3.129  0.187 3.164  0.185 3.206  0.182 3.239  
0.757 0.008  0.705 0.029  0.660 0.072  0.622 0.134  0.588 0.216  0.559 0.311  0.532 0.414  0.509 0.521  0.487 0.631  0.468 0.741  0.450 0.844  0.434 0.945  0.419 1.037  0.405 1.124  0.393 1.215  0.381 1.300  0.370 1.380  0.359 1.450  0.350 1.523  0.341 1.592  0.332 1.666  0.324 1.734  0.316 1.838  0.309 1.897  0.302 1.957  0.296 2.019  0.290 2.072  0.284 2.130  0.278 2.183  0.273 2.231  0.268 2.282  0.263 2.335  0.258 2.379  0.254 2.410  0.249 2.445  0.245 2.487  0.241 2.543  0.237 2.617  0.233 2.661  0.230 2.688  0.226 2.714  0.223 2.755  0.220 2.807  0.217 2.843  0.214 2.859  0.211 2.886  0.208 2.913  0.205 2.934  0.203 2.977  0.200 3.010  0.197 3.041  0.195 3.072  0.193 3.119  
0.745 0.011  0.698 0.035  0.657 0.076  0.622 0.136  0.590 0.212  0.562 0.298  0.537 0.393  0.515 0.495  0.494 0.597  0.476 0.697  0.459 0.793  0.443 0.882  0.428 0.972  0.415 1.063  0.402 1.145  0.391 1.227  0.380 1.301  0.370 1.377  0.360 1.447  0.351 1.521  0.343 1.593  0.334 1.690  0.327 1.758  0.320 1.823  0.313 1.889  0.306 1.951  0.300 2.002  0.294 2.051  0.288 2.097  0.283 2.145  0.278 2.197  0.273 2.245  0.268 2.284  0.263 2.322  0.259 2.361  0.255 2.413  0.251 2.468  0.247 2.516  0.243 2.546  0.239 2.581  0.236 2.628  0.232 2.671  0.229 2.706  0.226 2.733  0.223 2.747  0.220 2.782  0.217 2.817  0.214 2.853  0.211 2.876  0.209 2.907  0.206 2.942  0.204 2.980  
0.787 0.003  0.738 0.014  0.695 0.038  0.657 0.078  0.624 0.133  0.595 0.201  0.568 0.281  0.544 0.368  0.523 0.461  0.503 0.555  0.485 0.647  0.468 0.736  0.453 0.825  0.439 0.914  0.425 0.997  0.413 1.078  0.402 1.153  0.391 1.232  0.381 1.306  0.371 1.378  0.362 1.448  0.354 1.540  0.345 1.611  0.338 1.678  0.331 1.746  0.324 1.807  0.317 1.865  0.311 1.923  0.305 1.969  0.299 2.018  0.294 2.071  0.288 2.113  0.283 2.158  0.278 2.189  0.274 2.235  0.269 2.285  0.265 2.334  0.261 2.379  0.257 2.423  0.253 2.447  0.249 2.490  0.246 2.526  0.242 2.563  0.239 2.589  0.236 2.613  0.232 2.663  0.229 2.695  0.226 2.732  0.223 2.760  0.221 2.790  0.218 2.817  0.215 2.854  
0.779 0.005  0.734 0.016  0.694 0.039  0.659 0.076  0.628 0.126  0.600 0.189  0.575 0.260  0.552 0.342  0.531 0.424  0.512 0.510  0.495 0.596  0.478 0.682  0.463 0.767  0.449 0.849  0.436 0.929  0.424 1.004  0.413 1.083  0.402 1.157  0.392 1.230  0.382 1.298  0.373 1.395  0.365 1.462  0.357 1.528  0.349 1.595  0.342 1.658  0.335 1.722  0.328 1.787  0.322 1.838  0.316 1.884  0.310 1.931  0.305 1.976  0.299 2.022  0.294 2.050  0.289 2.099  0.284 2.147  0.280 2.191  0.276 2.244  0.271 2.287  0.267 2.318  0.263 2.363  0.259 2.405  0.256 2.432  0.252 2.472  0.249 2.508  0.245 2.547  0.242 2.570  0.239 2.602  0.236 2.632  0.233 2.678  0.230 2.715  0.227 2.741  
0.775 0.006  0.733 0.017  0.696 0.039  0.663 0.073  0.633 0.118  0.607 0.174  0.583 0.241  0.561 0.313  0.541 0.389  0.522 0.468  0.505 0.546  0.489 0.627  0.474 0.704  0.461 0.782  0.448 0.856  0.436 0.935  0.424 1.006  0.414 1.079  0.404 1.147  0.394 1.243  0.385 1.310  0.377 1.372  0.369 1.439  0.361 1.509  0.354 1.574  0.347 1.629  0.340 1.686  0.333 1.745  0.327 1.796  0.321 1.839  0.316 1.882  0.310 1.915  0.305 1.964  0.300 2.014  0.295 2.053  0.291 2.102  0.286 2.153  0.282 2.196  0.278 2.239  0.274 2.270  0.270 2.305  0.266 2.348  0.263 2.393  0.259 2.434  0.256 2.462  0.252 2.513  0.249 2.545  0.246 2.580  0.243 2.600  0.240 2.638  
0.772 0.006  0.733 0.017  0.699 0.037  0.668 0.067  0.640 0.108  0.614 0.160  0.591 0.218  0.570 0.283  0.550 0.351  0.532 0.423  0.516 0.497  0.500 0.570  0.486 0.645  0.472 0.718  0.459 0.794  0.447 0.866  0.436 0.935  0.426 1.002  0.415 1.093  0.406 1.164  0.397 1.232  0.388 1.299  0.380 1.362  0.373 1.423  0.365 1.489  0.358 1.542  0.351 1.598  0.345 1.649  0.339 1.694  0.333 1.730  0.327 1.773  0.322 1.828  0.316 1.883  0.311 1.931  0.307 1.987  0.302 2.029  0.297 2.074  0.293 2.117  0.289 2.143  0.285 2.179  0.281 2.219  0.277 2.259  0.273 2.304  0.269 2.353  0.266 2.406  0.263 2.433  0.259 2.469  0.256 2.485  0.253 2.527  
0.772 0.006  0.736 0.016  0.703 0.034  0.673 0.061  0.647 0.097  0.622 0.142  0.600 0.195  0.579 0.251  0.560 0.315  0.543 0.381  0.526 0.450  0.511 0.519  0.497 0.590  0.483 0.663  0.471 0.734  0.459 0.799  0.448 0.866  0.437 0.954  0.427 1.026  0.418 1.093  0.409 1.163  0.400 1.221  0.392 1.284  0.384 1.349  0.377 1.397  0.370 1.451  0.363 1.496  0.357 1.546  0.350 1.589  0.344 1.638  0.339 1.695  0.333 1.751  0.328 1.799  0.323 1.855  0.318 1.904  0.313 1.945  0.308 1.992  0.304 2.025  0.300 2.067  0.295 2.116  0.291 2.153  0.287 2.182  0.284 2.235  0.280 2.283  0.276 2.328  0.273 2.374  0.270 2.400  0.266 2.438  
0.773 0.006  0.739 0.015  0.708 0.031  0.680 0.054  0.654 0.086  0.630 0.126  0.609 0.172  0.589 0.224  0.570 0.280  0.553 0.341  0.537 0.404  0.522 0.469  0.508 0.536  0.495 0.606  0.482 0.669  0.471 0.735  0.460 0.819  0.449 0.889  0.439 0.951  0.430 1.019  0.421 1.078  0.412 1.139  0.404 1.200  0.396 1.250  0.389 1.304  0.382 1.349  0.375 1.401  0.368 1.448  0.362 1.499  0.356 1.553  0.350 1.603  0.345 1.657  0.339 1.718  0.334 1.769  0.329 1.815  0.324 1.865  0.319 1.902  0.315 1.943  0.310 1.988  0.306 2.033  0.302 2.064  0.298 2.105  0.294 2.162  0.291 2.207  0.287 2.251  0.283 2.298  0.280 2.332  
0.775 0.006  0.743 0.014  0.713 0.028  0.686 0.048  0.662 0.076  0.639 0.110  0.618 0.152  0.599 0.198  0.581 0.249  0.564 0.304  0.548 0.361  0.533 0.423  0.519 0.487  0.506 0.548  0.494 0.610  0.482 0.688  0.471 0.755  0.461 0.818  0.451 0.881  0.442 0.945  0.433 1.004  0.424 1.065  0.416 1.118  0.408 1.165  0.401 1.216  0.393 1.267  0.387 1.319  0.380 1.368  0.374 1.417  0.367 1.465  0.362 1.516  0.356 1.575  0.350 1.628  0.345 1.682  0.340 1.719  0.335 1.757  0.330 1.805  0.326 1.864  0.321 1.902  0.317 1.925  0.313 1.962  0.309 2.024  0.305 2.060  0.301 2.108  0.297 2.151  0.294 2.184  
0.778 0.006  0.747 0.013  0.719 0.025  0.693 0.044  0.669 0.067  0.648 0.098  0.627 0.134  0.608 0.174  0.591 0.221  0.574 0.270  0.559 0.323  0.544 0.380  0.531 0.435  0.518 0.491  0.505 0.563  0.494 0.624  0.483 0.687  0.473 0.756  0.463 0.820  0.453 0.876  0.444 0.931  0.436 0.981  0.428 1.030  0.420 1.081  0.412 1.136  0.405 1.185  0.398 1.233  0.391 1.285  0.385 1.335  0.379 1.382  0.373 1.440  0.367 1.494  0.362 1.543  0.356 1.584  0.351 1.629  0.346 1.677  0.341 1.732  0.337 1.767  0.332 1.801  0.328 1.831  0.324 1.876  0.319 1.911  0.315 1.953  0.312 1.989  0.308 2.007  
0.782 0.005  0.752 0.012  0.725 0.023  0.700 0.038  0.677 0.060  0.656 0.086  0.636 0.117  0.618 0.155  0.601 0.195  0.585 0.240  0.569 0.288  0.555 0.339  0.542 0.388  0.529 0.451  0.517 0.507  0.505 0.564  0.494 0.626  0.484 0.683  0.474 0.744  0.465 0.803  0.456 0.859  0.447 0.908  0.439 0.953  0.431 1.008  0.424 1.060  0.416 1.109  0.410 1.158  0.403 1.210  0.396 1.261  0.390 1.313  0.384 1.359  0.378 1.409  0.373 1.451  0.367 1.490  0.362 1.535  0.357 1.590  0.352 1.630  0.348 1.672  0.343 1.701  0.339 1.749  0.334 1.785  0.330 1.815  0.326 1.846  0.322 1.877  
0.786 0.005  0.758 0.011  0.732 0.020  0.708 0.034  0.686 0.052  0.665 0.075  0.646 0.102  0.628 0.135  0.611 0.170  0.595 0.211  0.580 0.255  0.566 0.298  0.552 0.352  0.540 0.405  0.528 0.458  0.517 0.514  0.506 0.567  0.495 0.623  0.486 0.677  0.476 0.735  0.467 0.792  0.459 0.837  0.451 0.891  0.443 0.943  0.435 0.985  0.428 1.038  0.421 1.088  0.414 1.134  0.408 1.187  0.401 1.235  0.395 1.287  0.389 1.328  0.384 1.373  0.378 1.408  0.373 1.463  0.368 1.509  0.363 1.544  0.358 1.578  0.354 1.610  0.349 1.644  0.345 1.676  0.341 1.714  0.336 1.751  
0.790 0.005  0.763 0.010  0.738 0.017  0.715 0.029  0.694 0.044  0.673 0.064  0.655 0.088  0.637 0.116  0.620 0.149  0.605 0.185  0.590 0.222  0.576 0.270  0.563 0.317  0.551 0.365  0.539 0.415  0.528 0.467  0.517 0.517  0.507 0.567  0.497 0.620  0.488 0.670  0.479 0.718  0.470 0.771  0.462 0.821  0.454 0.869  0.446 0.920  0.439 0.969  0.432 1.015  0.425 1.069  0.419 1.117  0.412 1.171  0.406 1.212  0.400 1.253  0.395 1.290  0.389 1.343  0.384 1.381  0.379 1.427  0.374 1.464  0.369 1.500  0.364 1.537  0.360 1.569  0.355 1.605  0.351 1.646  
0.795 0.004  0.769 0.008  0.745 0.014  0.722 0.024  0.702 0.038  0.682 0.055  0.664 0.077  0.646 0.102  0.630 0.130  0.615 0.161  0.600 0.201  0.587 0.240  0.574 0.282  0.561 0.326  0.550 0.374  0.538 0.420  0.528 0.467  0.518 0.516  0.508 0.565  0.499 0.614  0.490 0.657  0.481 0.705  0.473 0.750  0.465 0.797  0.457 0.848  0.450 0.897  0.443 0.945  0.436 0.994  0.430 1.047  0.423 1.091  0.417 1.132  0.411 1.179  0.406 1.228  0.400 1.259  0.395 1.304  0.389 1.340  0.384 1.377  0.379 1.411  0.375 1.447  0.370 1.490  0.366 1.529  
0.775 0.007  0.752 0.013  0.730 0.021  0.710 0.033  0.690 0.048  0.672 0.067  0.656 0.088  0.640 0.113  0.625 0.145  0.610 0.177  0.597 0.213  0.584 0.252  0.572 0.294  0.560 0.337  0.549 0.382  0.538 0.425  0.528 0.469  0.519 0.510  0.509 0.552  0.500 0.597  0.492 0.644  0.484 0.691  0.476 0.741  0.468 0.788  0.461 0.830  0.454 0.876  0.447 0.928  0.440 0.971  0.434 1.013  0.428 1.056  0.422 1.103  0.416 1.140  0.411 1.173  0.405 1.213  0.400 1.252  0.395 1.289  0.390 1.325  0.385 1.366  0.380 1.401  
0.781 0.006  0.758 0.011  0.737 0.018  0.717 0.028  0.699 0.041  0.681 0.057  0.665 0.076  0.649 0.101  0.634 0.128  0.620 0.157  0.607 0.190  0.594 0.226  0.582 0.264  0.571 0.299  0.560 0.338  0.549 0.380  0.539 0.418  0.529 0.461  0.520 0.504  0.511 0.544  0.503 0.589  0.494 0.633  0.486 0.681  0.479 0.723  0.471 0.766  0.464 0.808  0.458 0.851  0.451 0.890  0.445 0.930  0.438 0.980  0.432 1.018  0.427 1.051  0.421 1.088  0.415 1.125  0.410 1.161  0.405 1.197  0.400 1.240  0.395 1.281  
0.787 0.005  0.765 0.009  0.745 0.015  0.725 0.024  0.707 0.035  0.690 0.049  0.674 0.067  0.658 0.088  0.644 0.113  0.630 0.139  0.617 0.168  0.604 0.201  0.592 0.232  0.581 0.266  0.570 0.303  0.559 0.339  0.549 0.377  0.540 0.417  0.530 0.458  0.522 0.500  0.513 0.540  0.505 0.583  0.497 0.622  0.489 0.666  0.482 0.704  0.475 0.746  0.468 0.784  0.461 0.828  0.455 0.868  0.449 0.905  0.443 0.943  0.437 0.970  0.431 1.009  0.426 1.040  0.420 1.070  0.415 1.107  0.410 1.151  
0.793 0.004  0.772 0.008  0.752 0.013  0.733 0.021  0.715 0.030  0.698 0.043  0.682 0.059  0.667 0.077  0.653 0.099  0.639 0.122  0.626 0.148  0.614 0.175  0.602 0.204  0.591 0.236  0.580 0.268  0.569 0.301  0.559 0.338  0.550 0.374  0.541 0.413  0.532 0.448  0.523 0.492  0.515 0.531  0.507 0.574  0.500 0.611  0.492 0.649  0.485 0.690  0.478 0.730  0.472 0.769  0.465 0.806  0.459 0.840  0.453 0.871  0.447 0.899  0.441 0.931  0.436 0.961  0.430 0.987  0.425 1.019  
0.799 0.004  0.778 0.007  0.759 0.011  0.740 0.017  0.723 0.026  0.707 0.038  0.691 0.051  0.676 0.068  0.662 0.087  0.648 0.108  0.636 0.130  0.623 0.154  0.612 0.182  0.600 0.210  0.590 0.239  0.579 0.271  0.569 0.304  0.560 0.340  0.551 0.372  0.542 0.411  0.533 0.450  0.525 0.488  0.517 0.521  0.510 0.556  0.502 0.596  0.495 0.637  0.488 0.675  0.482 0.709  0.475 0.737  0.469 0.767  0.463 0.796  0.457 0.825  0.451 0.855  0.446 0.886  0.440 0.913  
0.785 0.006  0.766 0.010  0.748 0.015  0.731 0.022  0.715 0.032  0.699 0.045  0.685 0.058  0.671 0.075  0.657 0.092  0.645 0.114  0.633 0.138  0.621 0.162  0.610 0.186  0.599 0.214  0.589 0.242  0.579 0.271  0.570 0.302  0.561 0.337  0.552 0.373  0.543 0.410  0.535 0.443  0.527 0.477  0.520 0.515  0.512 0.550  0.505 0.587  0.498 0.621  0.492 0.650  0.485 0.676  0.479 0.703  0.473 0.733  0.467 0.760  0.461 0.790  0.455 0.816  
0.791 0.005  0.773 0.009  0.755 0.013  0.739 0.019  0.723 0.027  0.708 0.037  0.693 0.050  0.679 0.063  0.666 0.081  0.654 0.101  0.642 0.121  0.630 0.143  0.619 0.165  0.609 0.191  0.598 0.218  0.589 0.244  0.579 0.272  0.570 0.304  0.561 0.333  0.553 0.366  0.545 0.398  0.537 0.432  0.529 0.465  0.522 0.496  0.515 0.526  0.508 0.553  0.501 0.583  0.495 0.614  0.488 0.644  0.482 0.672  0.476 0.701  0.471 0.730  
0.798 0.005  0.780 0.008  0.762 0.012  0.746 0.017  0.730 0.025  0.716 0.034  0.701 0.044  0.688 0.057  0.675 0.072  0.663 0.087  0.651 0.106  0.639 0.126  0.628 0.147  0.618 0.170  0.608 0.192  0.598 0.217  0.589 0.244  0.580 0.270  0.571 0.297  0.563 0.326  0.554 0.354  0.547 0.386  0.539 0.420  0.532 0.449  0.524 0.478  0.518 0.506  0.511 0.535  0.504 0.564  0.498 0.587  0.492 0.614  0.486 0.643  
0.786 0.006  0.770 0.010  0.753 0.015  0.738 0.021  0.724 0.028  0.710 0.038  0.696 0.049  0.683 0.062  0.671 0.076  0.659 0.092  0.648 0.109  0.637 0.129  0.627 0.148  0.617 0.169  0.607 0.192  0.598 0.214  0.589 0.238  0.580 0.265  0.572 0.289  0.564 0.317  0.556 0.348  0.548 0.375  0.541 0.402  0.534 0.430  0.527 0.459  0.520 0.485  0.514 0.512  0.507 0.535  0.501 0.564  
0.747 0.013  0.684 0.050  0.632 0.121  0.588 0.220  0.551 0.340  0.519 0.474  0.491 0.611  0.466 0.746  0.444 0.878  0.424 1.003  0.407 1.126  0.390 1.243  0.376 1.353  0.362 1.449  0.350 1.542  0.338 1.628  0.328 1.711  0.318 1.785  0.309 1.858  0.300 1.921  0.292 1.990  0.284 2.060  0.277 2.115  0.270 2.168  0.264 2.269  0.258 2.336  0.252 2.376  0.247 2.416  0.242 2.462  0.237 2.517  0.232 2.581  0.228 2.620  0.223 2.671  0.219 2.723  0.215 2.765  0.212 2.812  0.208 2.857  0.205 2.924  0.201 2.963  0.198 2.997  0.195 3.019  0.192 3.056  0.189 3.102  0.186 3.127  0.183 3.159  0.181 3.183  0.178 3.212  0.176 3.236  0.174 3.247  0.171 3.285  0.169 3.312  0.167 3.326  0.165 3.366  0.163 3.394  0.161 3.454  
0.758 0.009  0.694 0.041  0.641 0.103  0.597 0.195  0.559 0.310  0.527 0.439  0.498 0.573  0.473 0.706  0.451 0.836  0.431 0.961  0.413 1.083  0.396 1.200  0.381 1.308  0.368 1.409  0.355 1.501  0.343 1.590  0.333 1.669  0.322 1.745  0.313 1.818  0.304 1.882  0.296 1.951  0.289 2.024  0.281 2.077  0.274 2.140  0.268 2.239  0.262 2.307  0.256 2.362  0.251 2.395  0.245 2.441  0.240 2.496  0.236 2.551  0.231 2.595  0.227 2.651  0.223 2.700  0.219 2.740  0.215 2.784  0.211 2.820  0.208 2.876  0.204 2.917  0.201 2.974  0.198 2.997  0.195 3.032  0.192 3.076  0.189 3.110  0.186 3.131  0.184 3.152  0.181 3.173  0.179 3.193  0.176 3.216  0.174 3.246  0.172 3.271  0.169 3.299  0.167 3.329  0.165 3.361  0.163 3.413  
0.776 0.005  0.710 0.028  0.656 0.079  0.611 0.159  0.573 0.265  0.539 0.386  0.510 0.514  0.484 0.644  0.461 0.770  0.441 0.896  0.422 1.016  0.406 1.133  0.390 1.241  0.376 1.344  0.363 1.438  0.351 1.528  0.340 1.607  0.330 1.682  0.321 1.754  0.312 1.819  0.303 1.889  0.295 1.960  0.288 2.007  0.281 2.074  0.274 2.179  0.268 2.256  0.262 2.311  0.257 2.345  0.251 2.399  0.246 2.444  0.241 2.504  0.237 2.550  0.232 2.600  0.228 2.650  0.224 2.689  0.220 2.725  0.216 2.761  0.212 2.821  0.209 2.866  0.206 2.922  0.202 2.949  0.199 2.986  0.196 3.038  0.193 3.073  0.191 3.096  0.188 3.112  0.185 3.130  0.183 3.141  0.180 3.168  0.178 3.202  0.176 3.227  0.173 3.261  0.171 3.291  0.169 3.319  0.167 3.356  
0.733 0.016  0.677 0.054  0.630 0.119  0.591 0.211  0.556 0.321  0.526 0.441  0.500 0.564  0.476 0.688  0.455 0.811  0.436 0.930  0.418 1.046  0.403 1.153  0.388 1.257  0.375 1.350  0.363 1.441  0.351 1.525  0.341 1.598  0.331 1.671  0.321 1.738  0.313 1.807  0.305 1.878  0.297 1.935  0.290 2.004  0.283 2.109  0.277 2.187  0.270 2.239  0.265 2.288  0.259 2.346  0.254 2.384  0.249 2.442  0.244 2.491  0.239 2.550  0.235 2.606  0.231 2.633  0.227 2.676  0.223 2.707  0.219 2.776  0.216 2.827  0.212 2.882  0.209 2.901  0.206 2.941  0.203 2.976  0.200 3.020  0.197 3.039  0.194 3.055  0.191 3.076  0.189 3.089  0.186 3.109  0.184 3.143  0.181 3.165  0.179 3.197  0.177 3.225  0.174 3.254  0.172 3.299  
0.761 0.007  0.703 0.031  0.654 0.080  0.613 0.154  0.577 0.250  0.546 0.359  0.519 0.476  0.494 0.593  0.472 0.711  0.452 0.828  0.434 0.942  0.418 1.046  0.403 1.151  0.389 1.242  0.376 1.332  0.365 1.420  0.354 1.499  0.343 1.575  0.334 1.641  0.325 1.713  0.316 1.781  0.308 1.847  0.301 1.915  0.294 2.014  0.287 2.090  0.281 2.145  0.275 2.197  0.269 2.258  0.263 2.308  0.258 2.358  0.253 2.402  0.249 2.467  0.244 2.529  0.240 2.577  0.235 2.625  0.231 2.669  0.228 2.716  0.224 2.767  0.220 2.815  0.217 2.824  0.213 2.862  0.210 2.891  0.207 2.941  0.204 2.978  0.201 3.004  0.198 3.021  0.196 3.039  0.193 3.064  0.191 3.085  0.188 3.112  0.186 3.147  0.183 3.181  0.181 3.223  0.179 3.268  
0.793 0.003  0.733 0.015  0.683 0.047  0.639 0.103  0.602 0.180  0.570 0.275  0.541 0.380  0.515 0.491  0.492 0.601  0.472 0.713  0.453 0.827  0.436 0.932  0.420 1.034  0.406 1.125  0.393 1.217  0.380 1.309  0.369 1.386  0.358 1.466  0.348 1.532  0.339 1.603  0.330 1.675  0.322 1.741  0.314 1.801  0.306 1.902  0.299 1.970  0.293 2.032  0.287 2.093  0.281 2.153  0.275 2.207  0.269 2.254  0.264 2.301  0.259 2.357  0.254 2.423  0.250 2.472  0.246 2.513  0.241 2.564  0.237 2.604  0.233 2.659  0.230 2.701  0.226 2.722  0.223 2.765  0.219 2.801  0.216 2.833  0.213 2.879  0.210 2.918  0.207 2.941  0.204 2.973  0.201 2.995  0.199 3.008  0.196 3.036  0.194 3.081  0.191 3.124  0.189 3.167  0.187 3.219  
0.767 0.006  0.715 0.024  0.669 0.061  0.630 0.119  0.596 0.196  0.566 0.286  0.539 0.387  0.515 0.490  0.494 0.594  0.474 0.705  0.456 0.808  0.440 0.909  0.425 1.001  0.411 1.093  0.398 1.183  0.386 1.265  0.375 1.345  0.364 1.414  0.355 1.490  0.345 1.560  0.337 1.626  0.328 1.692  0.321 1.793  0.313 1.855  0.307 1.919  0.300 1.983  0.294 2.037  0.288 2.090  0.282 2.137  0.277 2.187  0.271 2.246  0.266 2.302  0.262 2.340  0.257 2.386  0.253 2.433  0.248 2.483  0.244 2.534  0.240 2.582  0.237 2.605  0.233 2.653  0.230 2.693  0.226 2.727  0.223 2.767  0.220 2.814  0.217 2.832  0.214 2.864  0.211 2.895  0.208 2.919  0.205 2.948  0.203 2.986  0.200 3.026  0.198 3.058  0.195 3.111  
0.750 0.010  0.702 0.032  0.661 0.072  0.626 0.129  0.594 0.203  0.566 0.289  0.541 0.382  0.518 0.479  0.498 0.582  0.479 0.683  0.462 0.778  0.446 0.869  0.431 0.958  0.418 1.048  0.405 1.133  0.393 1.213  0.382 1.283  0.372 1.359  0.362 1.429  0.353 1.504  0.345 1.574  0.337 1.674  0.329 1.736  0.322 1.799  0.315 1.859  0.308 1.914  0.302 1.976  0.296 2.030  0.290 2.078  0.285 2.135  0.279 2.183  0.274 2.231  0.270 2.272  0.265 2.317  0.261 2.361  0.256 2.424  0.252 2.481  0.248 2.512  0.244 2.540  0.241 2.583  0.237 2.614  0.234 2.659  0.230 2.708  0.227 2.713  0.224 2.748  0.221 2.775  0.218 2.803  0.215 2.840  0.213 2.876  0.210 2.910  0.207 2.935  0.205 2.964  
0.787 0.003  0.738 0.014  0.695 0.038  0.657 0.078  0.624 0.134  0.595 0.203  0.568 0.282  0.544 0.369  0.523 0.462  0.503 0.555  0.485 0.646  0.468 0.735  0.453 0.824  0.439 0.912  0.425 0.993  0.413 1.074  0.402 1.148  0.391 1.228  0.381 1.300  0.371 1.374  0.362 1.444  0.354 1.540  0.345 1.606  0.338 1.670  0.331 1.735  0.324 1.793  0.317 1.851  0.311 1.909  0.305 1.964  0.299 2.022  0.294 2.074  0.288 2.118  0.283 2.171  0.278 2.204  0.274 2.239  0.269 2.292  0.265 2.340  0.261 2.383  0.257 2.411  0.253 2.447  0.249 2.488  0.246 2.526  0.242 2.573  0.239 2.602  0.236 2.634  0.232 2.659  0.229 2.696  0.226 2.731  0.223 2.750  0.221 2.781  0.218 2.815  0.215 2.838  
0.776 0.005  0.730 0.017  0.691 0.042  0.656 0.080  0.625 0.132  0.597 0.196  0.572 0.269  0.549 0.351  0.529 0.435  0.510 0.522  0.492 0.607  0.476 0.693  0.461 0.779  0.447 0.860  0.434 0.942  0.422 1.016  0.411 1.095  0.400 1.168  0.390 1.241  0.381 1.311  0.372 1.405  0.363 1.471  0.355 1.540  0.347 1.607  0.340 1.671  0.333 1.727  0.327 1.790  0.320 1.847  0.314 1.905  0.309 1.965  0.303 2.009  0.298 2.053  0.293 2.078  0.288 2.118  0.283 2.165  0.279 2.212  0.274 2.257  0.270 2.297  0.266 2.334  0.262 2.380  0.258 2.414  0.255 2.452  0.251 2.478  0.248 2.502  0.244 2.545  0.241 2.587  0.238 2.628  0.235 2.658  0.232 2.689  0.229 2.709  0.226 2.743  
0.768 0.007  0.726 0.020  0.690 0.044  0.657 0.080  0.628 0.128  0.601 0.186  0.578 0.254  0.556 0.327  0.536 0.406  0.517 0.486  0.500 0.566  0.485 0.648  0.470 0.728  0.456 0.807  0.444 0.882  0.432 0.959  0.421 1.034  0.410 1.105  0.400 1.174  0.391 1.268  0.382 1.334  0.373 1.401  0.365 1.471  0.358 1.540  0.350 1.606  0.343 1.672  0.337 1.724  0.330 1.773  0.324 1.823  0.319 1.872  0.313 1.914  0.308 1.943  0.303 1.989  0.298 2.033  0.293 2.084  0.288 2.134  0.284 2.175  0.280 2.218  0.275 2.265  0.271 2.305  0.268 2.342  0.264 2.373  0.260 2.405  0.257 2.444  0.253 2.476  0.250 2.526  0.247 2.544  0.244 2.583  0.241 2.616  0.238 2.643  
0.763 0.008  0.725 0.021  0.690 0.044  0.660 0.077  0.632 0.121  0.607 0.175  0.584 0.237  0.563 0.306  0.544 0.377  0.526 0.449  0.509 0.524  0.494 0.598  0.480 0.675  0.466 0.748  0.454 0.823  0.442 0.893  0.431 0.965  0.420 1.034  0.410 1.125  0.401 1.192  0.392 1.254  0.384 1.322  0.376 1.394  0.368 1.466  0.361 1.533  0.354 1.586  0.347 1.641  0.341 1.690  0.335 1.739  0.329 1.776  0.323 1.810  0.318 1.868  0.313 1.917  0.308 1.960  0.303 2.012  0.298 2.053  0.294 2.095  0.289 2.142  0.285 2.181  0.281 2.226  0.277 2.266  0.273 2.300  0.270 2.332  0.266 2.376  0.263 2.427  0.259 2.453  0.256 2.495  0.253 2.526  0.250 2.556  
0.761 0.008  0.725 0.021  0.693 0.042  0.664 0.073  0.637 0.114  0.613 0.162  0.591 0.218  0.571 0.279  0.552 0.344  0.535 0.412  0.519 0.480  0.504 0.552  0.490 0.622  0.476 0.694  0.464 0.763  0.452 0.832  0.441 0.898  0.431 0.985  0.421 1.055  0.412 1.121  0.403 1.188  0.395 1.257  0.387 1.323  0.379 1.389  0.372 1.447  0.365 1.500  0.358 1.545  0.351 1.590  0.345 1.630  0.339 1.677  0.334 1.730  0.328 1.787  0.323 1.826  0.318 1.888  0.313 1.923  0.308 1.970  0.304 2.023  0.299 2.057  0.295 2.096  0.291 2.141  0.287 2.182  0.283 2.223  0.280 2.271  0.276 2.327  0.272 2.363  0.269 2.401  0.266 2.431  0.262 2.473  
0.798 0.003  0.760 0.009  0.727 0.020  0.696 0.040  0.668 0.067  0.643 0.103  0.620 0.147  0.599 0.197  0.579 0.252  0.561 0.313  0.544 0.375  0.528 0.439  0.514 0.506  0.500 0.574  0.487 0.640  0.475 0.706  0.463 0.774  0.452 0.856  0.442 0.925  0.432 0.990  0.423 1.061  0.414 1.127  0.405 1.189  0.397 1.253  0.390 1.303  0.382 1.355  0.375 1.402  0.369 1.452  0.362 1.500  0.356 1.549  0.350 1.602  0.344 1.652  0.339 1.697  0.334 1.753  0.328 1.800  0.323 1.849  0.319 1.898  0.314 1.933  0.310 1.974  0.305 2.026  0.301 2.076  0.297 2.117  0.293 2.164  0.289 2.217  0.286 2.251  0.282 2.304  0.279 2.322  0.275 2.378  
0.797 0.003  0.761 0.009  0.729 0.019  0.700 0.036  0.674 0.061  0.650 0.093  0.627 0.132  0.607 0.176  0.588 0.227  0.570 0.282  0.554 0.339  0.538 0.398  0.524 0.461  0.510 0.525  0.497 0.588  0.485 0.652  0.474 0.731  0.463 0.799  0.453 0.864  0.443 0.931  0.434 0.998  0.425 1.053  0.416 1.118  0.408 1.163  0.401 1.218  0.393 1.267  0.386 1.320  0.380 1.370  0.373 1.415  0.367 1.458  0.361 1.506  0.355 1.558  0.350 1.622  0.344 1.666  0.339 1.720  0.334 1.776  0.329 1.815  0.324 1.853  0.320 1.903  0.316 1.957  0.311 2.008  0.307 2.053  0.303 2.109  0.299 2.151  0.296 2.200  0.292 2.228  0.288 2.278  
0.797 0.003  0.763 0.008  0.733 0.018  0.705 0.033  0.680 0.055  0.657 0.083  0.635 0.118  0.615 0.159  0.597 0.203  0.579 0.252  0.563 0.304  0.548 0.361  0.534 0.420  0.520 0.478  0.508 0.540  0.496 0.614  0.485 0.681  0.474 0.744  0.464 0.802  0.454 0.864  0.445 0.924  0.436 0.991  0.427 1.038  0.419 1.085  0.412 1.134  0.404 1.191  0.397 1.243  0.390 1.288  0.384 1.331  0.378 1.382  0.372 1.432  0.366 1.491  0.360 1.540  0.355 1.594  0.350 1.642  0.344 1.673  0.340 1.712  0.335 1.776  0.330 1.820  0.326 1.866  0.322 1.906  0.317 1.961  0.313 2.005  0.309 2.054  0.306 2.081  0.302 2.116  
0.798 0.003  0.766 0.008  0.737 0.016  0.711 0.030  0.686 0.049  0.664 0.075  0.643 0.105  0.624 0.140  0.606 0.180  0.589 0.224  0.573 0.274  0.558 0.326  0.544 0.379  0.531 0.435  0.518 0.501  0.506 0.559  0.495 0.621  0.485 0.683  0.474 0.741  0.465 0.798  0.456 0.860  0.447 0.903  0.438 0.954  0.430 1.006  0.423 1.062  0.415 1.113  0.408 1.158  0.401 1.205  0.395 1.255  0.388 1.307  0.382 1.366  0.377 1.415  0.371 1.466  0.365 1.516  0.360 1.559  0.355 1.594  0.350 1.651  0.345 1.689  0.341 1.739  0.336 1.775  0.332 1.815  0.328 1.858  0.323 1.902  0.319 1.924  0.316 1.950  
0.800 0.003  0.770 0.007  0.742 0.015  0.717 0.027  0.693 0.045  0.671 0.066  0.651 0.093  0.632 0.124  0.615 0.160  0.598 0.201  0.583 0.244  0.568 0.292  0.554 0.341  0.541 0.399  0.529 0.452  0.517 0.505  0.506 0.562  0.495 0.620  0.485 0.680  0.476 0.734  0.466 0.786  0.458 0.836  0.449 0.881  0.441 0.933  0.434 0.988  0.426 1.037  0.419 1.086  0.412 1.134  0.406 1.189  0.399 1.242  0.393 1.286  0.387 1.344  0.381 1.386  0.376 1.432  0.371 1.474  0.365 1.528  0.360 1.568  0.356 1.613  0.351 1.646  0.346 1.685  0.342 1.726  0.338 1.768  0.334 1.799  0.329 1.837  
0.774 0.007  0.747 0.014  0.723 0.025  0.700 0.039  0.679 0.057  0.659 0.081  0.641 0.109  0.624 0.142  0.607 0.178  0.592 0.218  0.578 0.259  0.564 0.310  0.551 0.358  0.539 0.409  0.528 0.461  0.517 0.513  0.506 0.567  0.496 0.619  0.486 0.675  0.477 0.728  0.469 0.773  0.460 0.821  0.452 0.876  0.444 0.920  0.437 0.969  0.430 1.017  0.423 1.067  0.416 1.120  0.410 1.165  0.404 1.225  0.398 1.266  0.392 1.308  0.386 1.351  0.381 1.407  0.376 1.445  0.371 1.477  0.366 1.518  0.361 1.557  0.357 1.592  0.352 1.634  0.348 1.674  0.344 1.711  
0.778 0.006  0.753 0.012  0.729 0.021  0.707 0.034  0.687 0.051  0.667 0.071  0.649 0.096  0.633 0.125  0.617 0.157  0.602 0.191  0.588 0.234  0.574 0.277  0.561 0.324  0.549 0.371  0.538 0.419  0.527 0.469  0.517 0.517  0.507 0.568  0.497 0.616  0.488 0.660  0.479 0.712  0.471 0.761  0.463 0.810  0.455 0.857  0.448 0.906  0.440 0.953  0.434 1.003  0.427 1.050  0.420 1.111  0.414 1.150  0.408 1.194  0.402 1.236  0.397 1.290  0.391 1.327  0.386 1.366  0.381 1.399  0.376 1.445  0.371 1.481  0.367 1.512  0.362 1.552  0.358 1.594  
0.783 0.005  0.758 0.011  0.736 0.018  0.714 0.029  0.694 0.044  0.676 0.062  0.658 0.084  0.642 0.109  0.626 0.138  0.611 0.173  0.597 0.208  0.584 0.246  0.571 0.289  0.560 0.331  0.548 0.378  0.537 0.422  0.527 0.469  0.517 0.513  0.508 0.560  0.498 0.608  0.490 0.654  0.481 0.700  0.473 0.748  0.466 0.799  0.458 0.850  0.451 0.896  0.444 0.943  0.437 0.996  0.431 1.039  0.425 1.083  0.419 1.128  0.413 1.171  0.407 1.212  0.402 1.248  0.396 1.283  0.391 1.319  0.386 1.354  0.381 1.393  0.377 1.436  0.372 1.477  
0.788 0.005  0.764 0.009  0.742 0.016  0.721 0.026  0.702 0.039  0.684 0.054  0.667 0.073  0.650 0.096  0.635 0.124  0.621 0.155  0.607 0.186  0.594 0.223  0.581 0.260  0.570 0.303  0.558 0.344  0.547 0.384  0.537 0.426  0.527 0.467  0.518 0.512  0.509 0.558  0.500 0.601  0.492 0.644  0.484 0.694  0.476 0.740  0.469 0.787  0.461 0.832  0.454 0.876  0.448 0.922  0.441 0.967  0.435 1.011  0.429 1.049  0.423 1.093  0.417 1.125  0.412 1.164  0.407 1.198  0.401 1.228  0.396 1.262  0.391 1.298  0.387 1.336  
0.793 0.004  0.770 0.008  0.749 0.014  0.728 0.022  0.710 0.033  0.692 0.047  0.675 0.063  0.659 0.086  0.644 0.110  0.630 0.137  0.616 0.166  0.603 0.198  0.591 0.234  0.579 0.269  0.568 0.304  0.557 0.344  0.547 0.385  0.537 0.425  0.528 0.465  0.519 0.504  0.510 0.547  0.502 0.593  0.494 0.636  0.486 0.679  0.479 0.724  0.472 0.763  0.465 0.803  0.458 0.847  0.451 0.887  0.445 0.933  0.439 0.972  0.433 1.009  0.427 1.048  0.422 1.078  0.417 1.110  0.411 1.150  0.406 1.181  0.401 1.214  
0.798 0.004  0.776 0.007  0.755 0.012  0.736 0.019  0.717 0.029  0.700 0.041  0.683 0.057  0.668 0.076  0.653 0.097  0.639 0.122  0.625 0.149  0.613 0.178  0.601 0.209  0.589 0.240  0.578 0.275  0.567 0.308  0.557 0.346  0.547 0.383  0.538 0.421  0.529 0.461  0.520 0.502  0.512 0.542  0.504 0.581  0.496 0.624  0.489 0.664  0.482 0.708  0.475 0.748  0.468 0.787  0.461 0.828  0.455 0.866  0.449 0.900  0.443 0.934  0.437 0.967  0.432 0.999  0.426 1.030  0.421 1.058  0.416 1.089  
0.782 0.006  0.762 0.010  0.743 0.017  0.725 0.025  0.708 0.036  0.691 0.050  0.676 0.066  0.662 0.086  0.648 0.108  0.635 0.131  0.622 0.156  0.610 0.183  0.599 0.213  0.588 0.244  0.577 0.275  0.567 0.309  0.557 0.343  0.548 0.380  0.539 0.419  0.530 0.457  0.522 0.493  0.514 0.532  0.506 0.572  0.499 0.612  0.492 0.655  0.485 0.692  0.478 0.731  0.471 0.766  0.465 0.797  0.459 0.834  0.453 0.864  0.447 0.891  0.442 0.919  0.436 0.947  0.431 0.978  
0.788 0.005  0.768 0.009  0.750 0.014  0.732 0.022  0.715 0.031  0.699 0.043  0.684 0.058  0.670 0.076  0.656 0.096  0.643 0.114  0.631 0.138  0.619 0.164  0.608 0.191  0.597 0.218  0.587 0.249  0.576 0.280  0.567 0.313  0.558 0.343  0.549 0.378  0.540 0.415  0.532 0.450  0.524 0.487  0.516 0.526  0.509 0.566  0.501 0.604  0.494 0.641  0.488 0.674  0.481 0.702  0.475 0.735  0.469 0.760  0.463 0.790  0.457 0.817  0.451 0.847  0.446 0.877  
0.794 0.004  0.775 0.008  0.757 0.012  0.739 0.018  0.723 0.027  0.707 0.038  0.693 0.052  0.679 0.067  0.665 0.082  0.652 0.101  0.640 0.123  0.628 0.147  0.617 0.169  0.606 0.197  0.596 0.223  0.586 0.251  0.576 0.278  0.567 0.307  0.558 0.342  0.550 0.376  0.541 0.412  0.533 0.446  0.526 0.483  0.518 0.518  0.511 0.556  0.504 0.588  0.497 0.617  0.491 0.646  0.484 0.671  0.478 0.703  0.472 0.725  0.466 0.752  0.461 0.782  
0.781 0.007  0.763 0.011  0.747 0.016  0.731 0.023  0.715 0.033  0.701 0.046  0.687 0.058  0.674 0.073  0.661 0.092  0.649 0.111  0.637 0.131  0.626 0.153  0.615 0.174  0.605 0.200  0.595 0.224  0.586 0.251  0.576 0.278  0.568 0.308  0.559 0.338  0.551 0.370  0.543 0.402  0.535 0.435  0.528 0.466  0.520 0.495  0.513 0.525  0.507 0.556  0.500 0.582  0.494 0.613  0.488 0.638  0.482 0.666  0.476 0.694  
0.788 0.006  0.770 0.009  0.754 0.014  0.738 0.021  0.723 0.030  0.709 0.039  0.695 0.051  0.682 0.064  0.669 0.079  0.657 0.096  0.646 0.115  0.635 0.133  0.624 0.154  0.614 0.176  0.604 0.200  0.595 0.224  0.586 0.248  0.577 0.274  0.568 0.303  0.560 0.328  0.552 0.361  0.544 0.393  0.537 0.423  0.530 0.453  0.523 0.481  0.516 0.507  0.509 0.534  0.503 0.558  0.497 0.579  0.491 0.609  
0.794 0.005  0.777 0.008  0.761 0.012  0.745 0.018  0.730 0.025  0.716 0.033  0.703 0.043  0.690 0.055  0.678 0.068  0.666 0.083  0.654 0.098  0.643 0.116  0.633 0.134  0.623 0.153  0.613 0.174  0.604 0.197  0.595 0.222  0.586 0.247  0.577 0.270  0.569 0.299  0.561 0.329  0.554 0.354  0.546 0.378  0.539 0.404  0.532 0.430  0.525 0.456  0.519 0.482  0.512 0.505  0.506 0.534  
0.752 0.012  0.694 0.041  0.647 0.097  0.606 0.177  0.570 0.276  0.540 0.389  0.512 0.506  0.488 0.627  0.466 0.745  0.447 0.866  0.429 0.980  0.413 1.091  0.398 1.192  0.384 1.288  0.372 1.380  0.360 1.471  0.349 1.548  0.339 1.621  0.330 1.688  0.321 1.754  0.312 1.816  0.305 1.879  0.297 1.941  0.290 2.048  0.284 2.111  0.277 2.165  0.271 2.214  0.266 2.260  0.260 2.310  0.255 2.381  0.250 2.425  0.246 2.483  0.241 2.538  0.237 2.578  0.233 2.616  0.229 2.649  0.225 2.708  0.221 2.753  0.218 2.776  0.214 2.803  0.211 2.839  0.208 2.889  0.205 2.924  0.202 2.949  0.199 2.963  0.196 3.000  0.193 3.021  0.191 3.030  0.188 3.071  0.186 3.100  0.183 3.118  0.181 3.145  0.179 3.173  0.177 3.213  
0.761 0.009  0.703 0.034  0.654 0.084  0.613 0.159  0.577 0.254  0.546 0.362  0.519 0.476  0.494 0.595  0.472 0.713  0.452 0.830  0.434 0.944  0.418 1.056  0.403 1.156  0.389 1.250  0.376 1.341  0.365 1.428  0.354 1.508  0.343 1.583  0.334 1.651  0.325 1.718  0.316 1.781  0.308 1.847  0.301 1.919  0.294 2.025  0.287 2.096  0.281 2.147  0.275 2.198  0.269 2.237  0.263 2.285  0.258 2.348  0.253 2.407  0.249 2.459  0.244 2.518  0.240 2.548  0.235 2.578  0.231 2.616  0.228 2.669  0.224 2.716  0.220 2.768  0.217 2.783  0.213 2.812  0.210 2.859  0.207 2.890  0.204 2.907  0.201 2.929  0.198 2.965  0.196 2.983  0.193 3.001  0.191 3.021  0.188 3.050  0.186 3.080  0.183 3.114  0.181 3.146  0.179 3.207  
0.776 0.006  0.717 0.025  0.667 0.066  0.625 0.132  0.589 0.219  0.557 0.321  0.529 0.432  0.504 0.545  0.481 0.662  0.461 0.776  0.443 0.889  0.426 0.995  0.411 1.097  0.397 1.194  0.384 1.285  0.372 1.372  0.361 1.449  0.350 1.523  0.340 1.592  0.331 1.663  0.323 1.729  0.314 1.794  0.307 1.862  0.300 1.970  0.293 2.039  0.286 2.095  0.280 2.149  0.274 2.197  0.269 2.238  0.263 2.299  0.258 2.358  0.253 2.406  0.249 2.465  0.244 2.514  0.240 2.532  0.236 2.571  0.232 2.627  0.228 2.667  0.225 2.719  0.221 2.751  0.218 2.782  0.214 2.832  0.211 2.856  0.208 2.876  0.205 2.902  0.202 2.937  0.200 2.948  0.197 2.974  0.194 3.004  0.192 3.028  0.189 3.054  0.187 3.088  0.185 3.114  0.182 3.157  
0.796 0.003  0.736 0.016  0.685 0.048  0.642 0.102  0.604 0.178  0.572 0.271  0.543 0.374  0.517 0.483  0.494 0.595  0.474 0.704  0.455 0.816  0.438 0.922  0.422 1.025  0.407 1.120  0.394 1.211  0.382 1.299  0.370 1.378  0.359 1.453  0.349 1.519  0.340 1.592  0.331 1.663  0.323 1.723  0.315 1.792  0.308 1.899  0.301 1.971  0.294 2.026  0.288 2.086  0.282 2.139  0.276 2.187  0.270 2.242  0.265 2.299  0.260 2.357  0.255 2.418  0.251 2.457  0.246 2.491  0.242 2.530  0.238 2.579  0.234 2.630  0.231 2.669  0.227 2.700  0.223 2.734  0.220 2.770  0.217 2.799  0.214 2.826  0.211 2.855  0.208 2.888  0.205 2.901  0.202 2.922  0.199 2.952  0.197 2.972  0.194 3.006  0.192 3.037  0.190 3.080  0.187 3.123  
0.760 0.008  0.707 0.030  0.663 0.072  0.624 0.134  0.590 0.215  0.560 0.310  0.534 0.412  0.510 0.516  0.489 0.625  0.469 0.731  0.452 0.835  0.435 0.938  0.421 1.031  0.407 1.123  0.394 1.212  0.382 1.293  0.371 1.370  0.361 1.435  0.351 1.509  0.342 1.576  0.333 1.642  0.325 1.706  0.318 1.807  0.310 1.877  0.303 1.940  0.297 1.996  0.291 2.052  0.285 2.112  0.279 2.166  0.274 2.223  0.269 2.283  0.264 2.337  0.259 2.385  0.254 2.432  0.250 2.488  0.246 2.525  0.242 2.574  0.238 2.605  0.234 2.646  0.231 2.677  0.227 2.701  0.224 2.745  0.221 2.785  0.217 2.812  0.214 2.832  0.212 2.845  0.209 2.875  0.206 2.895  0.203 2.924  0.201 2.953  0.198 2.989  0.196 3.046  0.193 3.102  
0.788 0.003  0.733 0.016  0.687 0.045  0.647 0.093  0.612 0.160  0.581 0.241  0.554 0.334  0.529 0.431  0.507 0.533  0.487 0.636  0.468 0.741  0.452 0.837  0.436 0.929  0.422 1.022  0.409 1.113  0.396 1.194  0.385 1.274  0.374 1.341  0.364 1.416  0.354 1.488  0.346 1.555  0.337 1.616  0.329 1.716  0.322 1.780  0.315 1.838  0.308 1.904  0.301 1.963  0.295 2.021  0.289 2.075  0.284 2.135  0.279 2.190  0.273 2.246  0.269 2.292  0.264 2.348  0.259 2.391  0.255 2.432  0.251 2.483  0.247 2.519  0.243 2.563  0.239 2.602  0.236 2.630  0.232 2.665  0.229 2.703  0.226 2.744  0.222 2.772  0.219 2.782  0.216 2.818  0.214 2.843  0.211 2.873  0.208 2.906  0.205 2.959  0.203 3.002  0.200 3.045  
0.763 0.008  0.715 0.025  0.673 0.058  0.637 0.110  0.605 0.176  0.576 0.257  0.551 0.344  0.528 0.437  0.507 0.536  0.487 0.636  0.470 0.729  0.454 0.821  0.439 0.911  0.425 1.002  0.412 1.084  0.400 1.163  0.389 1.234  0.379 1.312  0.369 1.386  0.360 1.455  0.351 1.521  0.343 1.619  0.335 1.686  0.327 1.747  0.320 1.807  0.314 1.867  0.307 1.920  0.301 1.978  0.295 2.039  0.290 2.098  0.285 2.150  0.279 2.188  0.275 2.246  0.270 2.293  0.265 2.330  0.261 2.382  0.257 2.419  0.253 2.459  0.249 2.500  0.245 2.533  0.242 2.568  0.238 2.601  0.235 2.642  0.231 2.671  0.228 2.695  0.225 2.722  0.222 2.752  0.219 2.784  0.217 2.823  0.214 2.867  0.211 2.896  0.209 2.931  
0.796 0.003  0.746 0.012  0.702 0.033  0.664 0.069  0.631 0.121  0.601 0.187  0.574 0.263  0.550 0.347  0.528 0.438  0.508 0.530  0.490 0.621  0.473 0.709  0.458 0.794  0.443 0.883  0.430 0.965  0.418 1.046  0.406 1.120  0.395 1.197  0.385 1.271  0.375 1.344  0.366 1.411  0.357 1.509  0.349 1.574  0.342 1.635  0.334 1.700  0.327 1.761  0.321 1.824  0.314 1.881  0.308 1.933  0.302 1.992  0.297 2.038  0.291 2.092  0.286 2.146  0.281 2.197  0.277 2.241  0.272 2.286  0.268 2.329  0.264 2.370  0.260 2.397  0.256 2.440  0.252 2.465  0.248 2.499  0.245 2.553  0.241 2.568  0.238 2.601  0.235 2.632  0.232 2.665  0.229 2.691  0.226 2.727  0.223 2.760  0.220 2.785  0.218 2.789  
0.779 0.005  0.734 0.016  0.694 0.039  0.659 0.076  0.628 0.126  0.600 0.190  0.575 0.263  0.552 0.343  0.531 0.426  0.512 0.511  0.495 0.596  0.478 0.679  0.463 0.764  0.449 0.844  0.436 0.926  0.424 1.001  0.413 1.078  0.402 1.154  0.392 1.227  0.382 1.294  0.373 1.387  0.365 1.456  0.357 1.519  0.349 1.588  0.342 1.648  0.335 1.719  0.328 1.780  0.322 1.830  0.316 1.888  0.310 1.932  0.305 1.977  0.299 2.035  0.294 2.082  0.289 2.121  0.284 2.160  0.280 2.202  0.276 2.254  0.271 2.283  0.267 2.313  0.263 2.352  0.259 2.388  0.256 2.438  0.252 2.466  0.249 2.505  0.245 2.528  0.242 2.561  0.239 2.601  0.236 2.617  0.233 2.650  0.230 2.668  0.227 2.697  
0.768 0.006  0.726 0.020  0.690 0.043  0.657 0.079  0.628 0.128  0.601 0.187  0.578 0.256  0.556 0.328  0.536 0.406  0.517 0.487  0.500 0.566  0.485 0.647  0.470 0.726  0.456 0.808  0.444 0.883  0.432 0.957  0.421 1.030  0.410 1.104  0.400 1.174  0.391 1.265  0.382 1.336  0.373 1.399  0.365 1.467  0.358 1.532  0.350 1.603  0.343 1.664  0.337 1.713  0.330 1.772  0.324 1.826  0.319 1.868  0.313 1.916  0.308 1.945  0.303 1.995  0.298 2.039  0.293 2.084  0.288 2.137  0.284 2.171  0.280 2.210  0.275 2.252  0.271 2.291  0.268 2.325  0.264 2.359  0.260 2.383  0.257 2.419  0.253 2.454  0.250 2.506  0.247 2.532  0.244 2.564  0.241 2.580  0.238 2.615  
0.760 0.009  0.722 0.022  0.687 0.046  0.657 0.080  0.629 0.126  0.604 0.181  0.582 0.243  0.561 0.312  0.541 0.384  0.524 0.458  0.507 0.535  0.492 0.610  0.478 0.688  0.464 0.762  0.452 0.835  0.440 0.906  0.429 0.979  0.419 1.048  0.409 1.139  0.399 1.210  0.391 1.274  0.382 1.342  0.374 1.415  0.367 1.486  0.359 1.553  0.352 1.604  0.346 1.649  0.339 1.704  0.333 1.750  0.328 1.794  0.322 1.827  0.317 1.874  0.311 1.918  0.306 1.966  0.302 2.019  0.297 2.067  0.293 2.106  0.288 2.144  0.284 2.181  0.280 2.219  0.276 2.262  0.272 2.293  0.269 2.332  0.265 2.368  0.262 2.412  0.258 2.435  0.255 2.467  0.252 2.493  0.249 2.518  
0.795 0.003  0.755 0.010  0.719 0.024  0.687 0.046  0.659 0.079  0.632 0.121  0.609 0.171  0.587 0.230  0.567 0.294  0.548 0.359  0.531 0.429  0.515 0.497  0.500 0.570  0.486 0.642  0.473 0.714  0.461 0.781  0.449 0.854  0.438 0.921  0.428 1.007  0.418 1.076  0.409 1.140  0.400 1.205  0.392 1.281  0.384 1.353  0.376 1.419  0.369 1.477  0.362 1.524  0.355 1.575  0.349 1.629  0.343 1.664  0.337 1.708  0.331 1.764  0.326 1.807  0.321 1.852  0.316 1.904  0.311 1.947  0.306 1.989  0.302 2.034  0.297 2.072  0.293 2.118  0.289 2.163  0.285 2.201  0.281 2.240  0.277 2.284  0.274 2.324  0.270 2.355  0.267 2.396  0.264 2.420  0.260 2.443  
0.790 0.004  0.753 0.011  0.719 0.024  0.689 0.046  0.662 0.076  0.637 0.114  0.614 0.161  0.593 0.212  0.573 0.271  0.555 0.333  0.539 0.395  0.523 0.462  0.508 0.530  0.495 0.597  0.482 0.666  0.470 0.734  0.458 0.799  0.447 0.881  0.437 0.947  0.428 1.015  0.418 1.079  0.410 1.148  0.401 1.215  0.393 1.281  0.386 1.339  0.379 1.390  0.372 1.439  0.365 1.489  0.359 1.529  0.352 1.575  0.347 1.627  0.341 1.678  0.335 1.720  0.330 1.779  0.325 1.823  0.320 1.868  0.315 1.923  0.311 1.957  0.307 1.997  0.302 2.050  0.298 2.096  0.294 2.142  0.290 2.191  0.286 2.251  0.283 2.293  0.279 2.340  0.276 2.367  0.272 2.390  
0.787 0.004  0.752 0.011  0.720 0.024  0.692 0.044  0.666 0.070  0.642 0.105  0.620 0.147  0.599 0.196  0.581 0.249  0.563 0.305  0.547 0.365  0.531 0.427  0.517 0.490  0.504 0.555  0.491 0.619  0.479 0.684  0.468 0.761  0.457 0.825  0.447 0.888  0.437 0.959  0.428 1.024  0.420 1.092  0.411 1.149  0.403 1.203  0.396 1.251  0.389 1.302  0.382 1.356  0.375 1.402  0.368 1.453  0.362 1.504  0.356 1.547  0.351 1.598  0.345 1.658  0.340 1.700  0.335 1.749  0.330 1.803  0.325 1.840  0.320 1.879  0.316 1.935  0.312 1.980  0.307 2.036  0.303 2.082  0.300 2.144  0.296 2.181  0.292 2.232  0.288 2.250  0.285 2.269  
0.786 0.004  0.753 0.011  0.723 0.022  0.695 0.040  0.670 0.065  0.647 0.096  0.626 0.134  0.607 0.178  0.588 0.226  0.571 0.278  0.555 0.333  0.540 0.391  0.526 0.452  0.513 0.514  0.501 0.573  0.489 0.644  0.478 0.707  0.467 0.772  0.457 0.844  0.447 0.904  0.438 0.964  0.430 1.019  0.421 1.069  0.413 1.122  0.406 1.170  0.399 1.226  0.392 1.271  0.385 1.319  0.379 1.366  0.372 1.413  0.366 1.463  0.361 1.528  0.355 1.567  0.350 1.623  0.345 1.681  0.340 1.722  0.335 1.757  0.330 1.807  0.326 1.852  0.321 1.919  0.317 1.970  0.313 2.028  0.309 2.080  0.305 2.141  0.301 2.170  0.298 2.198  
0.786 0.004  0.754 0.011  0.726 0.021  0.700 0.038  0.676 0.059  0.654 0.088  0.633 0.122  0.614 0.160  0.596 0.203  0.580 0.251  0.564 0.303  0.549 0.359  0.536 0.413  0.523 0.472  0.510 0.540  0.499 0.601  0.488 0.664  0.477 0.727  0.467 0.781  0.458 0.846  0.449 0.898  0.440 0.946  0.432 0.994  0.424 1.042  0.416 1.102  0.409 1.152  0.402 1.200  0.395 1.247  0.389 1.298  0.382 1.346  0.376 1.406  0.371 1.454  0.365 1.503  0.360 1.549  0.355 1.587  0.349 1.628  0.345 1.692  0.340 1.727  0.335 1.779  0.331 1.841  0.327 1.894  0.322 1.931  0.318 1.985  0.315 2.021  0.311 2.049  
0.787 0.005  0.757 0.010  0.730 0.020  0.705 0.034  0.682 0.055  0.660 0.079  0.640 0.108  0.622 0.143  0.604 0.182  0.588 0.226  0.573 0.273  0.558 0.325  0.545 0.377  0.532 0.439  0.520 0.494  0.508 0.554  0.498 0.613  0.487 0.668  0.477 0.727  0.468 0.781  0.459 0.824  0.450 0.870  0.442 0.919  0.434 0.978  0.426 1.031  0.419 1.081  0.412 1.126  0.405 1.177  0.399 1.235  0.393 1.293  0.387 1.340  0.381 1.387  0.375 1.432  0.370 1.475  0.364 1.526  0.359 1.590  0.354 1.624  0.350 1.668  0.345 1.713  0.341 1.760  0.336 1.791  0.332 1.834  0.328 1.860  0.324 1.895  
0.789 0.004  0.760 0.010  0.734 0.018  0.710 0.032  0.688 0.049  0.667 0.070  0.648 0.097  0.630 0.128  0.613 0.164  0.597 0.202  0.582 0.247  0.568 0.293  0.554 0.348  0.542 0.396  0.530 0.448  0.518 0.501  0.507 0.553  0.497 0.610  0.487 0.661  0.478 0.710  0.469 0.761  0.460 0.806  0.452 0.857  0.444 0.911  0.437 0.958  0.429 1.009  0.422 1.060  0.415 1.118  0.409 1.169  0.403 1.216  0.397 1.268  0.391 1.311  0.385 1.364  0.380 1.419  0.374 1.477  0.369 1.516  0.364 1.555  0.360 1.575  0.355 1.617  0.350 1.656  0.346 1.686  0.342 1.726  0.338 1.762  
0.791 0.004  0.764 0.009  0.739 0.017  0.716 0.028  0.694 0.043  0.674 0.062  0.655 0.086  0.638 0.115  0.621 0.147  0.606 0.183  0.591 0.221  0.577 0.267  0.564 0.312  0.551 0.359  0.539 0.407  0.528 0.456  0.517 0.508  0.507 0.558  0.497 0.609  0.488 0.662  0.479 0.707  0.470 0.755  0.462 0.807  0.454 0.852  0.447 0.902  0.439 0.956  0.432 1.006  0.426 1.053  0.419 1.100  0.413 1.152  0.407 1.194  0.401 1.240  0.395 1.288  0.390 1.343  0.384 1.381  0.379 1.416  0.374 1.453  0.369 1.495  0.365 1.541  0.360 1.569  0.356 1.604  0.351 1.635  
0.794 0.004  0.768 0.008  0.744 0.015  0.722 0.025  0.701 0.039  0.681 0.055  0.663 0.077  0.646 0.103  0.630 0.132  0.614 0.161  0.600 0.200  0.586 0.240  0.573 0.281  0.561 0.323  0.549 0.368  0.538 0.416  0.527 0.463  0.517 0.508  0.507 0.558  0.498 0.604  0.489 0.654  0.481 0.699  0.472 0.747  0.464 0.796  0.457 0.845  0.450 0.893  0.443 0.938  0.436 0.984  0.429 1.043  0.423 1.087  0.417 1.130  0.411 1.178  0.405 1.227  0.400 1.266  0.394 1.306  0.389 1.343  0.384 1.380  0.379 1.410  0.374 1.436  0.370 1.482  0.365 1.513  
0.798 0.004  0.773 0.007  0.750 0.013  0.728 0.022  0.708 0.034  0.689 0.049  0.671 0.068  0.654 0.091  0.638 0.116  0.623 0.148  0.609 0.180  0.595 0.215  0.582 0.253  0.570 0.291  0.559 0.335  0.548 0.377  0.537 0.423  0.527 0.466  0.517 0.512  0.508 0.560  0.499 0.602  0.491 0.646  0.482 0.693  0.475 0.739  0.467 0.791  0.460 0.833  0.453 0.880  0.446 0.934  0.439 0.980  0.433 1.022  0.427 1.066  0.421 1.109  0.415 1.151  0.409 1.189  0.404 1.226  0.399 1.259  0.394 1.286  0.389 1.320  0.384 1.362  0.379 1.404  
0.778 0.006  0.755 0.012  0.734 0.019  0.714 0.030  0.696 0.043  0.678 0.059  0.662 0.080  0.646 0.105  0.632 0.133  0.618 0.162  0.604 0.194  0.592 0.228  0.580 0.267  0.568 0.306  0.557 0.344  0.547 0.384  0.537 0.427  0.527 0.472  0.518 0.513  0.509 0.554  0.501 0.595  0.492 0.638  0.484 0.685  0.477 0.730  0.470 0.776  0.462 0.821  0.456 0.864  0.449 0.908  0.443 0.952  0.437 0.998  0.431 1.037  0.425 1.070  0.419 1.110  0.414 1.142  0.409 1.171  0.403 1.208  0.398 1.243  0.394 1.285  
0.783 0.006  0.761 0.010  0.741 0.017  0.721 0.026  0.703 0.038  0.686 0.052  0.670 0.072  0.655 0.093  0.640 0.117  0.626 0.143  0.613 0.171  0.601 0.205  0.589 0.240  0.578 0.273  0.567 0.311  0.556 0.351  0.546 0.391  0.537 0.429  0.528 0.464  0.519 0.505  0.510 0.549  0.502 0.592  0.494 0.637  0.487 0.681  0.479 0.721  0.472 0.761  0.465 0.797  0.459 0.838  0.452 0.889  0.446 0.926  0.440 0.964  0.435 1.004  0.429 1.038  0.423 1.070  0.418 1.108  0.413 1.138  0.408 1.170  
0.788 0.005  0.767 0.009  0.747 0.015  0.728 0.023  0.710 0.034  0.694 0.047  0.678 0.064  0.663 0.082  0.649 0.104  0.635 0.127  0.622 0.155  0.610 0.184  0.598 0.214  0.587 0.247  0.576 0.279  0.566 0.315  0.556 0.350  0.546 0.384  0.537 0.423  0.528 0.464  0.520 0.504  0.512 0.543  0.504 0.587  0.496 0.625  0.489 0.668  0.482 0.702  0.475 0.740  0.469 0.789  0.462 0.826  0.456 0.863  0.450 0.898  0.444 0.925  0.438 0.954  0.433 0.982  0.428 1.014  0.422 1.044  
0.793 0.004  0.773 0.008  0.753 0.013  0.735 0.020  0.718 0.030  0.701 0.042  0.686 0.056  0.671 0.072  0.657 0.091  0.644 0.113  0.631 0.137  0.619 0.162  0.607 0.190  0.596 0.219  0.585 0.248  0.575 0.280  0.565 0.312  0.556 0.349  0.547 0.386  0.538 0.420  0.530 0.458  0.521 0.498  0.514 0.534  0.506 0.575  0.499 0.612  0.492 0.651  0.485 0.690  0.478 0.727  0.472 0.759  0.465 0.795  0.459 0.825  0.454 0.847  0.448 0.873  0.442 0.904  0.437 0.934  
0.799 0.004  0.779 0.007  0.760 0.011  0.742 0.017  0.725 0.026  0.709 0.035  0.694 0.049  0.679 0.065  0.665 0.082  0.652 0.100  0.640 0.122  0.628 0.145  0.616 0.171  0.605 0.196  0.594 0.226  0.584 0.253  0.574 0.284  0.565 0.314  0.556 0.344  0.547 0.380  0.539 0.418  0.531 0.454  0.523 0.492  0.515 0.527  0.508 0.566  0.501 0.600  0.494 0.635  0.488 0.665  0.481 0.701  0.475 0.728  0.469 0.753  0.463 0.779  0.457 0.805  0.452 0.836  
0.785 0.006  0.766 0.009  0.749 0.015  0.732 0.022  0.716 0.032  0.701 0.045  0.687 0.058  0.673 0.072  0.660 0.090  0.648 0.109  0.636 0.130  0.625 0.153  0.614 0.178  0.603 0.200  0.593 0.227  0.584 0.252  0.574 0.279  0.565 0.312  0.557 0.345  0.548 0.377  0.540 0.412  0.532 0.443  0.525 0.481  0.517 0.514  0.510 0.547  0.504 0.579  0.497 0.611  0.490 0.637  0.484 0.664  0.478 0.687  0.472 0.715  0.467 0.745  
0.791 0.005  0.772 0.008  0.755 0.013  0.739 0.020  0.724 0.028  0.709 0.038  0.695 0.049  0.682 0.063  0.669 0.079  0.656 0.097  0.645 0.116  0.633 0.136  0.623 0.155  0.612 0.177  0.602 0.201  0.593 0.227  0.583 0.253  0.574 0.282  0.566 0.309  0.557 0.338  0.549 0.369  0.541 0.401  0.534 0.430  0.527 0.463  0.520 0.491  0.513 0.522  0.506 0.549  0.500 0.576  0.493 0.599  0.487 0.629  0.481 0.655  
0.796 0.005  0.779 0.008  0.762 0.012  0.746 0.017  0.731 0.024  0.716 0.032  0.703 0.042  0.689 0.054  0.677 0.069  0.665 0.085  0.653 0.102  0.642 0.117  0.631 0.136  0.621 0.157  0.611 0.180  0.601 0.202  0.592 0.226  0.583 0.249  0.575 0.276  0.566 0.300  0.558 0.331  0.550 0.360  0.543 0.390  0.536 0.419  0.529 0.448  0.522 0.474  0.515 0.500  0.509 0.523  0.502 0.550  0.496 0.576  
0.785 0.007  0.769 0.010  0.753 0.015  0.738 0.020  0.724 0.028  0.710 0.036  0.697 0.046  0.685 0.059  0.673 0.074  0.661 0.087  0.650 0.104  0.640 0.120  0.629 0.137  0.619 0.157  0.610 0.178  0.601 0.200  0.592 0.225  0.583 0.248  0.575 0.276  0.567 0.303  0.559 0.327  0.552 0.351  0.545 0.375  0.538 0.400  0.531 0.427  0.524 0.449  0.518 0.475  0.511 0.501  
0.757 0.010  0.705 0.034  0.660 0.078  0.622 0.143  0.588 0.224  0.559 0.319  0.532 0.422  0.509 0.526  0.487 0.635  0.468 0.744  0.450 0.851  0.434 0.952  0.419 1.050  0.405 1.143  0.393 1.231  0.381 1.311  0.370 1.384  0.359 1.455  0.350 1.532  0.341 1.603  0.332 1.669  0.324 1.729  0.316 1.828  0.309 1.892  0.302 1.961  0.296 2.013  0.290 2.065  0.284 2.122  0.278 2.187  0.273 2.238  0.268 2.289  0.263 2.336  0.258 2.379  0.254 2.414  0.249 2.448  0.245 2.501  0.241 2.541  0.237 2.570  0.233 2.609  0.230 2.635  0.226 2.677  0.223 2.711  0.220 2.742  0.217 2.757  0.214 2.789  0.211 2.811  0.208 2.829  0.205 2.864  0.203 2.892  0.200 2.914  0.197 2.945  0.195 2.974  0.193 3.019  
0.765 0.008  0.712 0.029  0.667 0.069  0.628 0.130  0.594 0.207  0.564 0.298  0.538 0.399  0.514 0.501  0.492 0.608  0.473 0.716  0.455 0.824  0.438 0.920  0.423 1.017  0.410 1.109  0.397 1.196  0.385 1.279  0.374 1.356  0.363 1.423  0.353 1.495  0.344 1.565  0.336 1.635  0.327 1.705  0.320 1.809  0.312 1.878  0.305 1.943  0.299 1.991  0.293 2.037  0.287 2.093  0.281 2.162  0.276 2.217  0.270 2.263  0.265 2.317  0.261 2.356  0.256 2.392  0.252 2.437  0.248 2.489  0.244 2.533  0.240 2.569  0.236 2.585  0.232 2.614  0.229 2.658  0.225 2.680  0.222 2.700  0.219 2.731  0.216 2.771  0.213 2.792  0.210 2.810  0.207 2.843  0.205 2.865  0.202 2.884  0.200 2.916  0.197 2.944  0.195 2.989  
0.778 0.006  0.724 0.022  0.678 0.056  0.639 0.109  0.604 0.181  0.574 0.267  0.547 0.361  0.522 0.461  0.500 0.566  0.481 0.670  0.462 0.773  0.446 0.874  0.431 0.971  0.416 1.060  0.403 1.149  0.391 1.230  0.380 1.308  0.369 1.376  0.359 1.449  0.350 1.518  0.341 1.585  0.333 1.655  0.325 1.753  0.318 1.814  0.311 1.883  0.304 1.937  0.298 1.992  0.292 2.047  0.286 2.111  0.280 2.167  0.275 2.218  0.270 2.278  0.265 2.323  0.260 2.357  0.256 2.395  0.252 2.440  0.248 2.487  0.244 2.528  0.240 2.552  0.236 2.583  0.233 2.622  0.229 2.648  0.226 2.672  0.223 2.711  0.220 2.747  0.217 2.774  0.214 2.799  0.211 2.832  0.208 2.851  0.205 2.868  0.203 2.909  0.200 2.932  0.198 2.963  
0.795 0.003  0.740 0.015  0.694 0.041  0.653 0.086  0.618 0.149  0.587 0.227  0.559 0.316  0.534 0.411  0.512 0.511  0.491 0.611  0.473 0.713  0.456 0.811  0.440 0.904  0.426 0.995  0.412 1.089  0.400 1.173  0.388 1.248  0.378 1.315  0.367 1.390  0.358 1.461  0.349 1.519  0.340 1.590  0.332 1.695  0.325 1.765  0.318 1.823  0.311 1.887  0.304 1.944  0.298 2.001  0.292 2.051  0.287 2.105  0.281 2.167  0.276 2.227  0.271 2.268  0.266 2.305  0.262 2.339  0.257 2.387  0.253 2.444  0.249 2.480  0.245 2.514  0.241 2.543  0.238 2.571  0.234 2.607  0.231 2.636  0.228 2.681  0.225 2.715  0.221 2.736  0.218 2.760  0.216 2.787  0.213 2.806  0.210 2.831  0.207 2.869  0.205 2.909  0.202 2.948  
0.761 0.009  0.713 0.027  0.671 0.063  0.635 0.115  0.603 0.184  0.575 0.265  0.549 0.353  0.526 0.447  0.505 0.544  0.486 0.641  0.469 0.736  0.452 0.827  0.438 0.918  0.424 1.010  0.411 1.094  0.399 1.173  0.388 1.241  0.378 1.316  0.368 1.385  0.359 1.448  0.350 1.515  0.342 1.618  0.334 1.689  0.326 1.753  0.319 1.809  0.313 1.866  0.306 1.928  0.300 1.985  0.295 2.037  0.289 2.092  0.284 2.143  0.279 2.195  0.274 2.236  0.269 2.287  0.265 2.337  0.260 2.385  0.256 2.420  0.252 2.465  0.248 2.494  0.244 2.522  0.241 2.566  0.237 2.597  0.234 2.639  0.231 2.665  0.228 2.678  0.225 2.700  0.222 2.729  0.219 2.759  0.216 2.785  0.213 2.827  0.211 2.861  0.208 2.905  
0.785 0.004  0.736 0.016  0.693 0.041  0.655 0.083  0.622 0.141  0.593 0.211  0.567 0.290  0.543 0.375  0.521 0.469  0.502 0.561  0.484 0.654  0.467 0.744  0.452 0.832  0.437 0.923  0.424 1.005  0.412 1.087  0.400 1.158  0.390 1.231  0.380 1.304  0.370 1.372  0.361 1.439  0.353 1.535  0.345 1.600  0.337 1.661  0.330 1.729  0.323 1.784  0.316 1.844  0.310 1.902  0.304 1.957  0.298 2.017  0.293 2.067  0.288 2.126  0.282 2.174  0.278 2.214  0.273 2.254  0.269 2.304  0.264 2.351  0.260 2.397  0.256 2.424  0.252 2.461  0.249 2.495  0.245 2.526  0.241 2.574  0.238 2.599  0.235 2.613  0.232 2.652  0.229 2.677  0.226 2.709  0.223 2.746  0.220 2.787  0.217 2.818  0.215 2.860  
0.762 0.008  0.717 0.024  0.679 0.055  0.644 0.100  0.614 0.158  0.587 0.225  0.562 0.302  0.540 0.389  0.519 0.475  0.501 0.565  0.484 0.652  0.468 0.737  0.453 0.826  0.439 0.909  0.427 0.989  0.415 1.061  0.404 1.135  0.393 1.212  0.383 1.281  0.374 1.349  0.365 1.444  0.357 1.511  0.349 1.572  0.341 1.638  0.334 1.695  0.327 1.753  0.321 1.812  0.315 1.867  0.309 1.937  0.303 1.989  0.298 2.038  0.293 2.089  0.288 2.130  0.283 2.172  0.278 2.230  0.274 2.262  0.269 2.308  0.265 2.342  0.261 2.375  0.257 2.410  0.254 2.445  0.250 2.486  0.247 2.513  0.243 2.542  0.240 2.580  0.237 2.601  0.234 2.633  0.231 2.681  0.228 2.717  0.225 2.758  0.222 2.793  
0.791 0.004  0.745 0.013  0.705 0.033  0.669 0.065  0.637 0.111  0.609 0.168  0.583 0.235  0.560 0.313  0.539 0.392  0.520 0.475  0.502 0.557  0.486 0.639  0.470 0.723  0.456 0.805  0.443 0.885  0.430 0.957  0.419 1.032  0.408 1.109  0.398 1.181  0.388 1.247  0.379 1.344  0.370 1.412  0.362 1.471  0.354 1.538  0.347 1.595  0.340 1.658  0.333 1.716  0.327 1.776  0.321 1.838  0.315 1.891  0.309 1.947  0.304 1.995  0.298 2.047  0.293 2.095  0.289 2.147  0.284 2.178  0.280 2.216  0.275 2.249  0.271 2.291  0.267 2.328  0.263 2.365  0.260 2.415  0.256 2.427  0.252 2.459  0.249 2.503  0.246 2.530  0.243 2.556  0.240 2.594  0.237 2.624  0.234 2.659  0.231 2.664  
0.775 0.006  0.733 0.017  0.696 0.039  0.663 0.072  0.633 0.119  0.607 0.174  0.583 0.241  0.561 0.313  0.541 0.389  0.522 0.465  0.505 0.544  0.489 0.624  0.474 0.701  0.461 0.780  0.448 0.851  0.436 0.927  0.424 1.003  0.414 1.076  0.404 1.142  0.394 1.234  0.385 1.304  0.377 1.366  0.369 1.432  0.361 1.488  0.354 1.554  0.347 1.617  0.340 1.670  0.333 1.727  0.327 1.780  0.321 1.835  0.316 1.884  0.310 1.940  0.305 1.990  0.300 2.033  0.295 2.072  0.291 2.125  0.286 2.163  0.282 2.204  0.278 2.239  0.274 2.278  0.270 2.332  0.266 2.345  0.263 2.387  0.259 2.413  0.256 2.441  0.252 2.479  0.249 2.504  0.246 2.527  0.243 2.547  0.240 2.560  
0.763 0.008  0.725 0.021  0.690 0.043  0.660 0.077  0.632 0.122  0.607 0.176  0.584 0.237  0.563 0.306  0.544 0.377  0.526 0.450  0.509 0.525  0.494 0.599  0.480 0.675  0.466 0.748  0.454 0.822  0.442 0.896  0.431 0.966  0.420 1.035  0.410 1.126  0.401 1.194  0.392 1.257  0.384 1.322  0.376 1.384  0.368 1.451  0.361 1.515  0.354 1.560  0.347 1.617  0.341 1.672  0.335 1.729  0.329 1.784  0.323 1.816  0.318 1.867  0.313 1.917  0.308 1.961  0.303 2.024  0.298 2.062  0.294 2.098  0.289 2.133  0.285 2.170  0.281 2.214  0.277 2.243  0.273 2.274  0.270 2.304  0.266 2.332  0.263 2.379  0.259 2.412  0.256 2.428  0.253 2.446  0.250 2.468  
0.795 0.003  0.755 0.010  0.719 0.024  0.687 0.047  0.659 0.079  0.632 0.122  0.609 0.172  0.587 0.230  0.567 0.294  0.548 0.360  0.531 0.430  0.515 0.499  0.500 0.571  0.486 0.641  0.473 0.714  0.461 0.786  0.449 0.851  0.438 0.921  0.428 1.008  0.418 1.080  0.409 1.142  0.400 1.206  0.392 1.273  0.384 1.348  0.376 1.415  0.369 1.462  0.362 1.515  0.355 1.567  0.349 1.618  0.343 1.673  0.337 1.709  0.331 1.753  0.326 1.800  0.321 1.849  0.316 1.910  0.311 1.957  0.306 1.995  0.302 2.023  0.297 2.057  0.293 2.099  0.289 2.140  0.285 2.180  0.281 2.211  0.277 2.252  0.274 2.300  0.270 2.332  0.267 2.354  0.264 2.379  0.260 2.408  
0.787 0.004  0.750 0.012  0.717 0.026  0.687 0.048  0.659 0.079  0.634 0.118  0.612 0.166  0.591 0.220  0.571 0.278  0.553 0.341  0.537 0.404  0.521 0.470  0.507 0.538  0.493 0.608  0.480 0.673  0.468 0.741  0.457 0.805  0.446 0.889  0.436 0.958  0.426 1.021  0.417 1.083  0.408 1.152  0.400 1.224  0.392 1.291  0.384 1.350  0.377 1.405  0.370 1.453  0.364 1.511  0.357 1.552  0.351 1.600  0.345 1.647  0.340 1.693  0.334 1.737  0.329 1.794  0.324 1.835  0.319 1.882  0.314 1.916  0.310 1.951  0.305 1.997  0.301 2.041  0.297 2.080  0.293 2.120  0.289 2.163  0.285 2.213  0.282 2.250  0.278 2.288  0.275 2.314  0.272 2.346  
0.782 0.005  0.747 0.013  0.716 0.026  0.687 0.047  0.661 0.076  0.638 0.113  0.616 0.157  0.596 0.206  0.577 0.261  0.559 0.317  0.543 0.378  0.528 0.441  0.514 0.505  0.501 0.570  0.488 0.633  0.476 0.696  0.465 0.776  0.454 0.844  0.444 0.905  0.435 0.964  0.426 1.030  0.417 1.095  0.409 1.162  0.401 1.219  0.393 1.275  0.386 1.323  0.379 1.372  0.372 1.422  0.366 1.470  0.360 1.525  0.354 1.573  0.348 1.620  0.343 1.674  0.338 1.711  0.333 1.761  0.328 1.809  0.323 1.845  0.318 1.884  0.314 1.932  0.310 1.976  0.306 2.019  0.302 2.073  0.298 2.133  0.294 2.181  0.290 2.236  0.287 2.263  0.283 2.303  
0.779 0.005  0.746 0.013  0.716 0.026  0.689 0.046  0.665 0.073  0.642 0.106  0.621 0.146  0.601 0.191  0.583 0.241  0.566 0.294  0.550 0.350  0.536 0.411  0.522 0.472  0.509 0.532  0.496 0.591  0.485 0.667  0.473 0.734  0.463 0.790  0.453 0.853  0.444 0.915  0.435 0.979  0.426 1.036  0.418 1.093  0.410 1.149  0.402 1.197  0.395 1.246  0.388 1.295  0.382 1.348  0.375 1.401  0.369 1.448  0.363 1.498  0.357 1.552  0.352 1.597  0.347 1.648  0.342 1.696  0.337 1.735  0.332 1.774  0.327 1.821  0.323 1.863  0.318 1.920  0.314 1.970  0.310 2.039  0.306 2.093  0.302 2.143  0.299 2.187  0.295 2.217  
0.777 0.006  0.746 0.013  0.718 0.025  0.692 0.044  0.669 0.068  0.647 0.097  0.626 0.134  0.607 0.175  0.590 0.221  0.573 0.271  0.558 0.325  0.543 0.381  0.530 0.439  0.517 0.494  0.505 0.562  0.493 0.627  0.482 0.687  0.472 0.749  0.462 0.810  0.453 0.863  0.444 0.920  0.435 0.975  0.427 1.028  0.419 1.076  0.412 1.127  0.404 1.174  0.398 1.223  0.391 1.274  0.385 1.324  0.378 1.373  0.372 1.426  0.367 1.481  0.361 1.538  0.356 1.588  0.351 1.629  0.346 1.660  0.341 1.707  0.336 1.756  0.332 1.824  0.327 1.877  0.323 1.947  0.319 2.001  0.315 2.061  0.311 2.113  0.307 2.152  
0.777 0.006  0.748 0.013  0.721 0.024  0.696 0.041  0.673 0.063  0.652 0.090  0.632 0.122  0.614 0.160  0.597 0.201  0.581 0.248  0.566 0.298  0.552 0.348  0.538 0.402  0.526 0.466  0.514 0.525  0.502 0.585  0.491 0.641  0.481 0.697  0.471 0.753  0.462 0.806  0.453 0.859  0.445 0.911  0.436 0.962  0.429 1.013  0.421 1.066  0.414 1.113  0.407 1.163  0.400 1.214  0.394 1.267  0.388 1.320  0.382 1.370  0.376 1.423  0.371 1.468  0.365 1.511  0.360 1.550  0.355 1.609  0.350 1.648  0.345 1.705  0.341 1.763  0.336 1.823  0.332 1.853  0.328 1.899  0.324 1.943  0.320 1.975  
0.778 0.006  0.750 0.012  0.724 0.023  0.700 0.038  0.678 0.058  0.658 0.082  0.639 0.111  0.621 0.144  0.604 0.183  0.589 0.224  0.574 0.271  0.560 0.320  0.547 0.378  0.534 0.429  0.523 0.484  0.511 0.537  0.501 0.593  0.490 0.647  0.481 0.697  0.471 0.746  0.463 0.797  0.454 0.845  0.446 0.899  0.438 0.951  0.431 1.002  0.423 1.052  0.417 1.106  0.410 1.158  0.403 1.209  0.397 1.256  0.391 1.306  0.385 1.350  0.380 1.398  0.375 1.449  0.369 1.509  0.364 1.557  0.359 1.604  0.355 1.644  0.350 1.692  0.346 1.722  0.341 1.758  0.337 1.779  0.333 1.817  
0.780 0.006  0.753 0.012  0.728 0.021  0.705 0.035  0.684 0.052  0.664 0.074  0.646 0.100  0.628 0.131  0.612 0.166  0.597 0.206  0.582 0.248  0.568 0.298  0.556 0.343  0.543 0.392  0.532 0.440  0.520 0.491  0.510 0.546  0.500 0.593  0.490 0.640  0.481 0.693  0.472 0.738  0.464 0.792  0.455 0.840  0.448 0.891  0.440 0.941  0.433 0.993  0.426 1.044  0.419 1.098  0.413 1.143  0.407 1.192  0.401 1.237  0.395 1.291  0.389 1.350  0.384 1.407  0.379 1.447  0.374 1.485  0.369 1.520  0.364 1.553  0.359 1.576  0.355 1.603  0.350 1.636  0.346 1.674  
0.782 0.005  0.756 0.011  0.733 0.019  0.711 0.031  0.690 0.047  0.671 0.066  0.653 0.091  0.636 0.120  0.620 0.152  0.605 0.187  0.591 0.228  0.577 0.268  0.564 0.311  0.552 0.354  0.541 0.399  0.530 0.451  0.519 0.497  0.509 0.547  0.500 0.596  0.490 0.643  0.482 0.696  0.473 0.745  0.465 0.790  0.457 0.840  0.450 0.891  0.443 0.941  0.436 0.993  0.429 1.038  0.423 1.085  0.416 1.125  0.410 1.174  0.404 1.225  0.399 1.275  0.393 1.315  0.388 1.350  0.383 1.400  0.378 1.441  0.373 1.470  0.369 1.495  0.364 1.536  0.360 1.564  
0.785 0.005  0.760 0.010  0.738 0.018  0.716 0.028  0.696 0.042  0.677 0.060  0.660 0.083  0.643 0.108  0.628 0.135  0.613 0.169  0.599 0.204  0.586 0.240  0.573 0.280  0.561 0.322  0.550 0.366  0.539 0.410  0.528 0.452  0.518 0.501  0.509 0.548  0.500 0.598  0.491 0.642  0.483 0.689  0.475 0.736  0.467 0.781  0.459 0.830  0.452 0.880  0.445 0.927  0.439 0.980  0.432 1.022  0.426 1.072  0.420 1.115  0.414 1.157  0.408 1.195  0.403 1.237  0.398 1.281  0.392 1.319  0.387 1.348  0.383 1.374  0.378 1.423  0.373 1.456  
0.789 0.005  0.765 0.009  0.743 0.015  0.722 0.025  0.703 0.038  0.684 0.054  0.667 0.073  0.651 0.096  0.636 0.123  0.621 0.152  0.607 0.183  0.594 0.218  0.582 0.255  0.570 0.296  0.559 0.333  0.548 0.376  0.538 0.419  0.528 0.462  0.518 0.511  0.509 0.551  0.501 0.593  0.492 0.640  0.484 0.683  0.476 0.731  0.469 0.772  0.462 0.819  0.455 0.871  0.448 0.915  0.442 0.961  0.435 1.005  0.429 1.047  0.423 1.086  0.418 1.120  0.412 1.157  0.407 1.199  0.402 1.226  0.397 1.257  0.392 1.301  0.387 1.337  
0.792 0.004  0.769 0.008  0.748 0.014  0.728 0.023  0.709 0.033  0.691 0.047  0.674 0.065  0.659 0.086  0.644 0.110  0.629 0.137  0.616 0.166  0.603 0.199  0.591 0.234  0.579 0.267  0.568 0.304  0.557 0.343  0.547 0.385  0.537 0.429  0.528 0.468  0.519 0.509  0.510 0.548  0.502 0.590  0.494 0.632  0.486 0.672  0.478 0.715  0.471 0.762  0.464 0.806  0.458 0.854  0.451 0.899  0.445 0.941  0.439 0.978  0.433 1.009  0.427 1.050  0.422 1.080  0.416 1.113  0.411 1.142  0.406 1.178  0.401 1.216  
0.797 0.004  0.774 0.007  0.754 0.012  0.734 0.020  0.716 0.030  0.698 0.042  0.682 0.058  0.666 0.076  0.651 0.098  0.637 0.121  0.624 0.148  0.611 0.180  0.599 0.211  0.588 0.242  0.577 0.276  0.566 0.315  0.556 0.354  0.546 0.392  0.537 0.427  0.528 0.465  0.519 0.507  0.511 0.545  0.503 0.584  0.495 0.624  0.488 0.668  0.481 0.710  0.474 0.752  0.467 0.796  0.460 0.840  0.454 0.881  0.448 0.916  0.442 0.956  0.436 0.988  0.431 1.014  0.425 1.047  0.420 1.071  0.415 1.103  
0.779 0.006  0.759 0.011  0.740 0.018  0.722 0.026  0.705 0.038  0.689 0.052  0.674 0.068  0.659 0.087  0.645 0.110  0.632 0.135  0.620 0.161  0.608 0.189  0.596 0.219  0.586 0.250  0.575 0.285  0.565 0.318  0.555 0.350  0.546 0.387  0.537 0.426  0.529 0.464  0.520 0.501  0.512 0.542  0.505 0.578  0.497 0.618  0.490 0.659  0.483 0.699  0.476 0.744  0.470 0.784  0.463 0.821  0.457 0.857  0.451 0.883  0.446 0.908  0.440 0.936  0.435 0.967  0.429 0.997  
0.785 0.006  0.765 0.010  0.746 0.016  0.729 0.023  0.712 0.033  0.696 0.045  0.681 0.060  0.667 0.078  0.654 0.096  0.641 0.119  0.628 0.142  0.616 0.169  0.605 0.196  0.594 0.225  0.584 0.255  0.574 0.284  0.564 0.318  0.555 0.351  0.546 0.386  0.538 0.420  0.529 0.455  0.521 0.490  0.514 0.528  0.506 0.566  0.499 0.607  0.492 0.643  0.485 0.680  0.479 0.714  0.473 0.748  0.466 0.777  0.461 0.801  0.455 0.830  0.449 0.857  0.444 0.885  
0.790 0.005  0.771 0.009  0.752 0.014  0.735 0.020  0.719 0.029  0.704 0.040  0.689 0.055  0.675 0.069  0.661 0.085  0.649 0.105  0.637 0.127  0.625 0.151  0.614 0.175  0.603 0.202  0.593 0.227  0.583 0.254  0.573 0.283  0.564 0.312  0.555 0.343  0.547 0.376  0.538 0.412  0.530 0.451  0.523 0.483  0.515 0.522  0.508 0.557  0.501 0.591  0.495 0.621  0.488 0.654  0.482 0.680  0.476 0.706  0.470 0.730  0.464 0.759  0.458 0.785  
0.795 0.004  0.776 0.007  0.759 0.012  0.742 0.018  0.726 0.026  0.711 0.037  0.696 0.048  0.683 0.060  0.669 0.076  0.657 0.093  0.645 0.113  0.633 0.135  0.622 0.157  0.611 0.179  0.601 0.203  0.591 0.227  0.582 0.254  0.573 0.282  0.564 0.309  0.556 0.342  0.547 0.377  0.539 0.405  0.532 0.443  0.524 0.476  0.517 0.505  0.510 0.539  0.504 0.568  0.497 0.593  0.491 0.617  0.485 0.641  0.479 0.668  0.473 0.694  
0.782 0.006  0.765 0.010  0.748 0.016  0.733 0.023  0.718 0.032  0.704 0.041  0.690 0.053  0.677 0.067  0.665 0.083  0.653 0.101  0.641 0.120  0.630 0.138  0.620 0.160  0.610 0.181  0.600 0.205  0.591 0.229  0.582 0.254  0.573 0.281  0.564 0.310  0.556 0.336  0.548 0.369  0.541 0.399  0.533 0.429  0.526 0.459  0.519 0.484  0.512 0.510  0.506 0.535  0.500 0.556  0.493 0.580  0.487 0.606  
0.788 0.006  0.771 0.010  0.755 0.014  0.740 0.020  0.725 0.026  0.711 0.035  0.698 0.046  0.685 0.059  0.673 0.073  0.661 0.089  0.650 0.103  0.639 0.121  0.628 0.139  0.618 0.161  0.608 0.181  0.599 0.203  0.590 0.226  0.581 0.252  0.573 0.277  0.565 0.306  0.557 0.333  0.549 0.361  0.542 0.388  0.535 0.412  0.528 0.436  0.521 0.461  0.515 0.483  0.508 0.506  0.502 0.531  
0.794 0.005  0.777 0.008  0.761 0.012  0.746 0.016  0.732 0.023  0.718 0.030  0.705 0.039  0.692 0.050  0.680 0.064  0.669 0.076  0.658 0.091  0.647 0.106  0.636 0.123  0.626 0.141  0.617 0.161  0.608 0.182  0.599 0.205  0.590 0.227  0.582 0.253  0.573 0.278  0.566 0.303  0.558 0.324  0.551 0.347  0.544 0.369  0.537 0.392  0.530 0.413  0.523 0.437  0.517 0.458  
0.763 0.009  0.715 0.028  0.673 0.063  0.637 0.114  0.605 0.183  0.576 0.263  0.551 0.348  0.528 0.442  0.507 0.539  0.487 0.637  0.470 0.737  0.454 0.831  0.439 0.923  0.425 1.009  0.412 1.091  0.400 1.169  0.389 1.242  0.379 1.322  0.369 1.397  0.360 1.462  0.351 1.532  0.343 1.627  0.335 1.691  0.327 1.771  0.320 1.828  0.314 1.879  0.307 1.938  0.301 2.000  0.295 2.049  0.290 2.101  0.285 2.148  0.279 2.187  0.275 2.229  0.270 2.263  0.265 2.308  0.261 2.354  0.257 2.390  0.253 2.418  0.249 2.446  0.245 2.485  0.242 2.524  0.238 2.558  0.235 2.583  0.231 2.618  0.228 2.648  0.225 2.676  0.222 2.701  0.219 2.718  0.217 2.741  0.214 2.773  0.211 2.800  0.209 2.840  
0.770 0.007  0.721 0.024  0.679 0.056  0.643 0.105  0.610 0.169  0.581 0.246  0.555 0.331  0.532 0.422  0.511 0.516  0.492 0.614  0.474 0.710  0.458 0.803  0.443 0.894  0.429 0.984  0.416 1.068  0.404 1.145  0.393 1.214  0.382 1.289  0.372 1.365  0.363 1.437  0.354 1.511  0.346 1.615  0.338 1.684  0.330 1.750  0.323 1.798  0.316 1.850  0.310 1.910  0.304 1.968  0.298 2.022  0.292 2.079  0.287 2.139  0.282 2.180  0.277 2.217  0.272 2.250  0.268 2.299  0.263 2.348  0.259 2.385  0.255 2.396  0.251 2.426  0.247 2.465  0.244 2.498  0.240 2.526  0.237 2.558  0.233 2.597  0.230 2.622  0.227 2.656  0.224 2.678  0.221 2.701  0.218 2.723  0.216 2.745  0.213 2.773  0.210 2.815  
0.781 0.005  0.732 0.019  0.689 0.046  0.652 0.090  0.619 0.149  0.590 0.220  0.563 0.301  0.540 0.389  0.518 0.482  0.499 0.575  0.481 0.672  0.464 0.766  0.449 0.853  0.435 0.945  0.422 1.027  0.410 1.103  0.398 1.176  0.388 1.250  0.377 1.323  0.368 1.391  0.359 1.467  0.351 1.563  0.343 1.625  0.335 1.687  0.328 1.748  0.321 1.804  0.314 1.865  0.308 1.919  0.302 1.976  0.297 2.027  0.291 2.089  0.286 2.136  0.281 2.175  0.276 2.210  0.271 2.263  0.267 2.316  0.263 2.355  0.259 2.366  0.255 2.393  0.251 2.436  0.247 2.477  0.244 2.509  0.240 2.541  0.237 2.582  0.234 2.607  0.230 2.640  0.227 2.664  0.224 2.679  0.222 2.704  0.219 2.732  0.216 2.769  0.213 2.800  
0.796 0.003  0.746 0.013  0.702 0.035  0.664 0.072  0.631 0.124  0.601 0.189  0.574 0.265  0.550 0.350  0.528 0.436  0.508 0.528  0.490 0.619  0.473 0.707  0.458 0.797  0.443 0.891  0.430 0.976  0.418 1.051  0.406 1.123  0.395 1.195  0.385 1.270  0.375 1.334  0.366 1.407  0.357 1.507  0.349 1.577  0.342 1.636  0.334 1.700  0.327 1.757  0.321 1.817  0.314 1.869  0.308 1.922  0.302 1.977  0.297 2.033  0.291 2.084  0.286 2.118  0.281 2.160  0.277 2.211  0.272 2.257  0.268 2.297  0.264 2.339  0.260 2.366  0.256 2.405  0.252 2.445  0.248 2.479  0.245 2.509  0.241 2.556  0.238 2.578  0.235 2.608  0.232 2.626  0.229 2.647  0.226 2.676  0.223 2.713  0.220 2.753  0.218 2.805  
0.764 0.008  0.719 0.024  0.680 0.055  0.646 0.099  0.616 0.157  0.588 0.225  0.564 0.300  0.541 0.384  0.521 0.472  0.502 0.558  0.485 0.643  0.469 0.730  0.454 0.820  0.440 0.905  0.428 0.984  0.416 1.059  0.405 1.132  0.394 1.206  0.384 1.271  0.375 1.341  0.366 1.444  0.358 1.513  0.350 1.573  0.342 1.638  0.335 1.692  0.328 1.750  0.322 1.811  0.316 1.860  0.310 1.911  0.304 1.963  0.298 2.017  0.293 2.058  0.288 2.104  0.283 2.150  0.279 2.207  0.274 2.240  0.270 2.289  0.266 2.332  0.262 2.372  0.258 2.414  0.254 2.440  0.251 2.468  0.247 2.501  0.244 2.517  0.241 2.544  0.237 2.575  0.234 2.599  0.231 2.634  0.228 2.672  0.226 2.716  0.223 2.773  
0.785 0.004  0.739 0.015  0.699 0.038  0.664 0.074  0.633 0.123  0.605 0.181  0.579 0.248  0.556 0.326  0.535 0.409  0.516 0.492  0.498 0.575  0.482 0.659  0.467 0.745  0.453 0.825  0.440 0.907  0.427 0.981  0.416 1.055  0.405 1.125  0.395 1.195  0.385 1.266  0.376 1.364  0.368 1.429  0.360 1.489  0.352 1.560  0.344 1.613  0.337 1.672  0.331 1.735  0.324 1.787  0.318 1.841  0.312 1.893  0.307 1.945  0.301 1.987  0.296 2.043  0.291 2.080  0.287 2.138  0.282 2.184  0.278 2.237  0.273 2.275  0.269 2.308  0.265 2.345  0.261 2.375  0.258 2.409  0.254 2.439  0.251 2.461  0.247 2.498  0.244 2.523  0.241 2.540  0.238 2.578  0.235 2.612  0.232 2.669  0.229 2.735  
0.762 0.008  0.721 0.024  0.685 0.051  0.653 0.090  0.624 0.138  0.597 0.196  0.574 0.266  0.552 0.341  0.532 0.420  0.514 0.500  0.497 0.581  0.481 0.663  0.467 0.741  0.453 0.823  0.441 0.895  0.429 0.969  0.418 1.042  0.407 1.109  0.397 1.178  0.388 1.273  0.379 1.342  0.371 1.403  0.363 1.476  0.355 1.531  0.348 1.592  0.341 1.655  0.334 1.708  0.328 1.768  0.322 1.817  0.316 1.870  0.311 1.914  0.306 1.964  0.300 2.012  0.296 2.065  0.291 2.108  0.286 2.162  0.282 2.199  0.278 2.235  0.274 2.266  0.270 2.301  0.266 2.336  0.262 2.372  0.258 2.394  0.255 2.432  0.252 2.455  0.248 2.480  0.245 2.528  0.242 2.571  0.239 2.613  0.236 2.671  
0.788 0.004  0.746 0.013  0.708 0.031  0.675 0.059  0.645 0.099  0.618 0.148  0.593 0.209  0.571 0.277  0.550 0.350  0.531 0.424  0.514 0.500  0.498 0.578  0.483 0.654  0.469 0.732  0.456 0.803  0.443 0.875  0.432 0.949  0.421 1.020  0.411 1.090  0.401 1.180  0.392 1.249  0.383 1.312  0.375 1.379  0.367 1.437  0.360 1.499  0.353 1.561  0.346 1.622  0.339 1.681  0.333 1.735  0.327 1.789  0.321 1.834  0.316 1.889  0.311 1.936  0.306 1.988  0.301 2.034  0.296 2.082  0.291 2.116  0.287 2.152  0.283 2.190  0.279 2.233  0.275 2.273  0.271 2.295  0.267 2.324  0.264 2.355  0.260 2.380  0.257 2.413  0.254 2.455  0.250 2.497  0.247 2.520  0.244 2.540  
0.772 0.006  0.733 0.017  0.699 0.037  0.668 0.067  0.640 0.107  0.614 0.158  0.591 0.217  0.570 0.282  0.550 0.350  0.532 0.421  0.516 0.495  0.500 0.566  0.486 0.642  0.472 0.711  0.459 0.782  0.447 0.856  0.436 0.927  0.426 0.997  0.415 1.082  0.406 1.148  0.397 1.214  0.388 1.278  0.380 1.339  0.373 1.403  0.365 1.468  0.358 1.522  0.351 1.580  0.345 1.642  0.339 1.696  0.333 1.753  0.327 1.801  0.322 1.852  0.316 1.903  0.311 1.947  0.307 2.000  0.302 2.032  0.297 2.076  0.293 2.114  0.289 2.160  0.285 2.197  0.281 2.217  0.277 2.269  0.273 2.283  0.269 2.307  0.266 2.344  0.263 2.377  0.259 2.399  0.256 2.417  0.253 2.449  
0.761 0.008  0.725 0.021  0.693 0.042  0.664 0.073  0.637 0.113  0.613 0.161  0.591 0.218  0.571 0.281  0.552 0.344  0.535 0.413  0.519 0.480  0.504 0.551  0.490 0.620  0.476 0.691  0.464 0.762  0.452 0.830  0.441 0.899  0.431 0.987  0.421 1.054  0.412 1.116  0.403 1.180  0.395 1.246  0.387 1.306  0.379 1.366  0.372 1.417  0.365 1.479  0.358 1.538  0.351 1.603  0.345 1.666  0.339 1.705  0.334 1.751  0.328 1.804  0.323 1.848  0.318 1.912  0.313 1.956  0.308 1.988  0.304 2.020  0.299 2.059  0.295 2.102  0.291 2.120  0.287 2.161  0.283 2.180  0.280 2.207  0.276 2.247  0.272 2.283  0.269 2.303  0.266 2.329  0.262 2.370  
0.790 0.004  0.753 0.011  0.719 0.024  0.689 0.045  0.662 0.076  0.637 0.114  0.614 0.161  0.593 0.215  0.573 0.272  0.555 0.334  0.539 0.396  0.523 0.462  0.508 0.528  0.495 0.597  0.482 0.665  0.470 0.728  0.458 0.795  0.447 0.881  0.437 0.951  0.428 1.015  0.418 1.076  0.410 1.144  0.401 1.211  0.393 1.269  0.386 1.324  0.379 1.384  0.372 1.435  0.365 1.492  0.359 1.550  0.352 1.593  0.347 1.632  0.341 1.687  0.335 1.739  0.330 1.796  0.325 1.844  0.320 1.875  0.315 1.909  0.311 1.946  0.307 1.986  0.302 2.018  0.298 2.068  0.294 2.096  0.290 2.139  0.286 2.185  0.283 2.211  0.279 2.248  0.276 2.271  0.272 2.302  
0.782 0.005  0.747 0.012  0.716 0.026  0.687 0.047  0.661 0.076  0.638 0.113  0.616 0.158  0.596 0.207  0.577 0.261  0.559 0.317  0.543 0.377  0.528 0.440  0.514 0.505  0.501 0.570  0.488 0.631  0.476 0.696  0.465 0.776  0.454 0.844  0.444 0.908  0.435 0.969  0.426 1.034  0.417 1.096  0.409 1.156  0.401 1.215  0.393 1.275  0.386 1.326  0.379 1.380  0.372 1.427  0.366 1.483  0.360 1.535  0.354 1.586  0.348 1.623  0.343 1.676  0.338 1.717  0.333 1.762  0.328 1.796  0.323 1.839  0.318 1.887  0.314 1.924  0.310 1.969  0.306 2.011  0.302 2.056  0.298 2.106  0.294 2.138  0.290 2.191  0.287 2.211  0.283 2.224  
0.776 0.006  0.744 0.013  0.714 0.027  0.687 0.047  0.663 0.075  0.640 0.110  0.619 0.150  0.599 0.196  0.581 0.246  0.565 0.300  0.549 0.357  0.534 0.416  0.520 0.478  0.507 0.535  0.495 0.599  0.483 0.675  0.472 0.739  0.462 0.798  0.452 0.856  0.442 0.915  0.433 0.978  0.425 1.038  0.416 1.096  0.409 1.152  0.401 1.204  0.394 1.251  0.387 1.307  0.380 1.367  0.374 1.426  0.368 1.475  0.362 1.526  0.356 1.573  0.351 1.611  0.346 1.657  0.341 1.703  0.336 1.741  0.331 1.785  0.326 1.820  0.322 1.861  0.318 1.914  0.313 1.971  0.309 2.041  0.305 2.097  0.302 2.156  0.298 2.174  0.294 2.220  
0.773 0.006  0.742 0.014  0.714 0.027  0.689 0.047  0.665 0.073  0.643 0.105  0.623 0.142  0.604 0.185  0.587 0.231  0.570 0.281  0.555 0.336  0.541 0.392  0.527 0.449  0.514 0.504  0.502 0.575  0.491 0.638  0.480 0.692  0.469 0.751  0.460 0.807  0.450 0.868  0.441 0.922  0.433 0.980  0.425 1.036  0.417 1.087  0.409 1.134  0.402 1.191  0.395 1.247  0.389 1.303  0.382 1.352  0.376 1.406  0.370 1.459  0.365 1.504  0.359 1.557  0.354 1.607  0.349 1.639  0.344 1.689  0.339 1.724  0.334 1.765  0.330 1.820  0.326 1.874  0.321 1.948  0.317 2.015  0.313 2.073  0.309 2.114  0.306 2.158  
0.771 0.007  0.742 0.015  0.715 0.027  0.691 0.045  0.668 0.069  0.647 0.098  0.628 0.132  0.609 0.171  0.592 0.214  0.577 0.262  0.562 0.312  0.547 0.364  0.534 0.418  0.522 0.485  0.510 0.545  0.498 0.599  0.488 0.655  0.478 0.714  0.468 0.766  0.459 0.818  0.450 0.872  0.441 0.929  0.433 0.983  0.425 1.031  0.418 1.083  0.411 1.131  0.404 1.185  0.397 1.233  0.391 1.286  0.385 1.342  0.379 1.397  0.373 1.446  0.368 1.494  0.362 1.541  0.357 1.583  0.352 1.629  0.347 1.682  0.343 1.732  0.338 1.787  0.334 1.851  0.330 1.906  0.326 1.967  0.322 2.015  0.318 2.061  
0.771 0.007  0.743 0.015  0.718 0.026  0.694 0.043  0.672 0.064  0.652 0.090  0.633 0.122  0.615 0.156  0.599 0.198  0.583 0.241  0.569 0.288  0.555 0.337  0.542 0.398  0.529 0.451  0.518 0.506  0.507 0.560  0.496 0.614  0.486 0.666  0.476 0.719  0.467 0.769  0.458 0.825  0.450 0.879  0.442 0.928  0.434 0.976  0.427 1.023  0.420 1.076  0.413 1.126  0.406 1.178  0.400 1.232  0.394 1.280  0.388 1.328  0.382 1.375  0.376 1.422  0.371 1.466  0.366 1.524  0.361 1.564  0.356 1.614  0.351 1.664  0.347 1.735  0.342 1.779  0.338 1.825  0.334 1.849  0.330 1.878  
0.771 0.007  0.745 0.014  0.720 0.025  0.698 0.040  0.677 0.059  0.657 0.083  0.639 0.111  0.622 0.145  0.605 0.181  0.590 0.223  0.576 0.266  0.562 0.319  0.550 0.367  0.537 0.416  0.526 0.466  0.515 0.517  0.504 0.573  0.494 0.623  0.485 0.670  0.476 0.722  0.467 0.774  0.459 0.821  0.451 0.871  0.443 0.920  0.435 0.975  0.428 1.026  0.422 1.072  0.415 1.122  0.409 1.167  0.402 1.218  0.396 1.266  0.391 1.315  0.385 1.355  0.380 1.414  0.375 1.461  0.370 1.511  0.365 1.548  0.360 1.607  0.355 1.640  0.351 1.687  0.347 1.706  0.342 1.738  
0.773 0.007  0.747 0.013  0.724 0.023  0.702 0.037  0.682 0.054  0.663 0.077  0.645 0.103  0.628 0.133  0.612 0.169  0.598 0.205  0.583 0.249  0.570 0.291  0.558 0.335  0.546 0.382  0.534 0.429  0.523 0.484  0.513 0.529  0.503 0.574  0.494 0.624  0.484 0.671  0.476 0.719  0.467 0.768  0.460 0.819  0.452 0.869  0.444 0.919  0.437 0.968  0.430 1.018  0.424 1.060  0.417 1.111  0.411 1.159  0.405 1.211  0.400 1.261  0.394 1.318  0.389 1.359  0.383 1.410  0.378 1.443  0.374 1.485  0.369 1.513  0.364 1.550  0.360 1.585  0.355 1.619  
0.775 0.007  0.751 0.013  0.728 0.022  0.707 0.034  0.687 0.050  0.669 0.071  0.651 0.095  0.635 0.123  0.620 0.153  0.605 0.189  0.591 0.225  0.578 0.264  0.566 0.305  0.554 0.349  0.543 0.399  0.532 0.441  0.522 0.487  0.512 0.534  0.502 0.580  0.493 0.630  0.485 0.679  0.476 0.727  0.468 0.774  0.461 0.822  0.453 0.875  0.446 0.918  0.439 0.962  0.433 1.009  0.426 1.056  0.420 1.101  0.414 1.149  0.409 1.203  0.403 1.250  0.398 1.294  0.392 1.338  0.387 1.383  0.382 1.412  0.378 1.440  0.373 1.484  0.368 1.515  
0.778 0.007  0.754 0.012  0.732 0.020  0.712 0.031  0.693 0.045  0.675 0.064  0.658 0.086  0.642 0.110  0.627 0.139  0.613 0.170  0.599 0.203  0.586 0.241  0.574 0.280  0.562 0.322  0.551 0.363  0.540 0.405  0.530 0.448  0.521 0.493  0.511 0.539  0.502 0.583  0.494 0.630  0.485 0.674  0.477 0.720  0.470 0.772  0.462 0.816  0.455 0.862  0.449 0.907  0.442 0.949  0.436 1.001  0.429 1.046  0.423 1.086  0.418 1.128  0.412 1.170  0.407 1.215  0.401 1.249  0.396 1.286  0.391 1.314  0.386 1.356  0.382 1.404  
0.781 0.006  0.758 0.011  0.737 0.018  0.717 0.028  0.699 0.041  0.681 0.057  0.665 0.077  0.649 0.101  0.634 0.126  0.620 0.154  0.607 0.185  0.594 0.220  0.582 0.257  0.571 0.292  0.560 0.332  0.549 0.373  0.539 0.414  0.529 0.459  0.520 0.499  0.511 0.541  0.503 0.586  0.494 0.631  0.486 0.677  0.479 0.721  0.471 0.765  0.464 0.807  0.458 0.849  0.451 0.893  0.445 0.936  0.438 0.979  0.432 1.023  0.427 1.052  0.421 1.093  0.415 1.127  0.410 1.165  0.405 1.199  0.400 1.247  0.395 1.290  
0.785 0.006  0.763 0.010  0.742 0.016  0.723 0.025  0.705 0.036  0.688 0.051  0.672 0.069  0.656 0.090  0.642 0.113  0.628 0.140  0.615 0.169  0.602 0.200  0.590 0.232  0.579 0.266  0.568 0.305  0.558 0.344  0.548 0.387  0.538 0.423  0.529 0.461  0.520 0.501  0.511 0.543  0.503 0.585  0.495 0.630  0.488 0.670  0.480 0.711  0.473 0.749  0.467 0.790  0.460 0.830  0.454 0.876  0.447 0.912  0.441 0.951  0.436 0.991  0.430 1.020  0.424 1.056  0.419 1.083  0.414 1.113  0.409 1.152  
0.789 0.005  0.767 0.009  0.747 0.015  0.729 0.023  0.711 0.032  0.694 0.045  0.678 0.062  0.663 0.080  0.649 0.102  0.636 0.126  0.623 0.153  0.610 0.181  0.599 0.212  0.587 0.244  0.576 0.279  0.566 0.318  0.556 0.352  0.547 0.387  0.538 0.426  0.529 0.463  0.520 0.500  0.512 0.540  0.504 0.577  0.497 0.615  0.489 0.653  0.482 0.697  0.476 0.741  0.469 0.781  0.462 0.820  0.456 0.857  0.450 0.893  0.444 0.919  0.439 0.951  0.433 0.980  0.428 1.004  0.423 1.033  
0.793 0.005  0.772 0.008  0.753 0.013  0.735 0.020  0.717 0.030  0.701 0.041  0.685 0.055  0.671 0.073  0.657 0.093  0.643 0.114  0.631 0.139  0.618 0.164  0.607 0.191  0.596 0.221  0.585 0.253  0.575 0.284  0.565 0.315  0.555 0.349  0.546 0.385  0.538 0.421  0.529 0.456  0.521 0.495  0.513 0.530  0.506 0.570  0.498 0.609  0.491 0.650  0.484 0.687  0.478 0.727  0.471 0.763  0.465 0.795  0.459 0.823  0.453 0.852  0.448 0.880  0.442 0.915  0.437 0.940  
0.797 0.004  0.777 0.007  0.758 0.012  0.740 0.018  0.724 0.026  0.708 0.036  0.692 0.049  0.678 0.065  0.664 0.080  0.651 0.100  0.638 0.122  0.626 0.146  0.615 0.171  0.604 0.199  0.593 0.226  0.583 0.254  0.573 0.286  0.564 0.316  0.555 0.349  0.546 0.381  0.538 0.415  0.530 0.448  0.522 0.486  0.514 0.523  0.507 0.562  0.500 0.596  0.493 0.628  0.487 0.662  0.480 0.698  0.474 0.727  0.468 0.753  0.462 0.779  0.456 0.808  0.451 0.837  
0.782 0.006  0.764 0.010  0.746 0.015  0.730 0.022  0.714 0.032  0.699 0.045  0.685 0.057  0.671 0.071  0.659 0.089  0.646 0.109  0.634 0.131  0.623 0.154  0.612 0.176  0.602 0.202  0.592 0.227  0.582 0.253  0.573 0.282  0.564 0.312  0.555 0.343  0.547 0.376  0.539 0.410  0.531 0.446  0.523 0.481  0.516 0.514  0.509 0.546  0.502 0.577  0.495 0.610  0.489 0.635  0.483 0.658  0.477 0.683  0.471 0.710  0.465 0.734  
0.787 0.006  0.769 0.009  0.752 0.014  0.736 0.020  0.721 0.029  0.706 0.039  0.692 0.050  0.679 0.063  0.666 0.080  0.654 0.098  0.642 0.118  0.631 0.137  0.620 0.159  0.610 0.181  0.600 0.202  0.590 0.227  0.581 0.253  0.572 0.281  0.563 0.309  0.555 0.340  0.547 0.371  0.539 0.406  0.532 0.439  0.525 0.470  0.518 0.499  0.511 0.527  0.504 0.553  0.498 0.574  0.491 0.598  0.485 0.623  0.480 0.650  
0.793 0.005  0.775 0.008  0.758 0.013  0.743 0.018  0.728 0.025  0.713 0.033  0.699 0.043  0.686 0.056  0.674 0.070  0.662 0.086  0.650 0.104  0.639 0.121  0.628 0.141  0.618 0.160  0.608 0.182  0.599 0.205  0.589 0.230  0.580 0.255  0.572 0.281  0.564 0.306  0.556 0.337  0.548 0.367  0.540 0.395  0.533 0.422  0.526 0.449  0.519 0.473  0.513 0.496  0.506 0.515  0.500 0.538  0.494 0.567  
0.798 0.004  0.781 0.007  0.765 0.011  0.749 0.016  0.734 0.021  0.720 0.029  0.706 0.038  0.693 0.049  0.681 0.061  0.669 0.074  0.658 0.089  0.647 0.106  0.636 0.122  0.626 0.142  0.616 0.161  0.607 0.182  0.598 0.205  0.589 0.229  0.580 0.252  0.572 0.282  0.564 0.308  0.556 0.333  0.549 0.357  0.542 0.379  0.535 0.403  0.528 0.424  0.521 0.445  0.515 0.465  0.509 0.492  
0.787 0.007  0.771 0.010  0.755 0.014  0.741 0.019  0.727 0.025  0.713 0.033  0.701 0.042  0.688 0.053  0.677 0.065  0.665 0.078  0.654 0.092  0.644 0.108  0.634 0.125  0.624 0.144  0.615 0.163  0.606 0.184  0.597 0.206  0.588 0.231  0.580 0.255  0.572 0.278  0.565 0.298  0.557 0.320  0.550 0.340  0.543 0.360  0.536 0.382  0.530 0.401  0.523 0.426  
0.770 0.008  0.725 0.023  0.686 0.050  0.651 0.093  0.620 0.149  0.593 0.214  0.568 0.289  0.545 0.371  0.525 0.458  0.506 0.548  0.489 0.635  0.472 0.719  0.458 0.808  0.444 0.889  0.431 0.966  0.419 1.044  0.408 1.123  0.397 1.200  0.387 1.270  0.378 1.348  0.369 1.451  0.360 1.516  0.352 1.584  0.345 1.636  0.338 1.693  0.331 1.745  0.324 1.801  0.318 1.858  0.312 1.907  0.306 1.952  0.301 1.999  0.296 2.046  0.290 2.070  0.286 2.115  0.281 2.162  0.276 2.203  0.272 2.249  0.268 2.272  0.264 2.313  0.260 2.351  0.256 2.374  0.253 2.404  0.249 2.450  0.246 2.485  0.242 2.524  0.239 2.551  0.236 2.570  0.233 2.605  0.230 2.630  0.227 2.654  0.225 2.701  
0.776 0.007  0.730 0.020  0.691 0.046  0.656 0.085  0.625 0.139  0.597 0.201  0.572 0.274  0.549 0.354  0.529 0.440  0.510 0.528  0.492 0.613  0.476 0.699  0.461 0.788  0.447 0.868  0.434 0.947  0.422 1.021  0.411 1.099  0.400 1.174  0.390 1.245  0.381 1.323  0.372 1.428  0.363 1.497  0.355 1.557  0.347 1.604  0.340 1.661  0.333 1.716  0.327 1.775  0.320 1.838  0.314 1.895  0.309 1.948  0.303 1.990  0.298 2.039  0.293 2.064  0.288 2.111  0.283 2.151  0.279 2.192  0.274 2.232  0.270 2.255  0.266 2.296  0.262 2.325  0.258 2.365  0.255 2.400  0.251 2.436  0.248 2.468  0.244 2.499  0.241 2.515  0.238 2.535  0.235 2.573  0.232 2.604  0.229 2.639  0.226 2.682  
0.785 0.005  0.739 0.016  0.699 0.039  0.664 0.074  0.633 0.123  0.605 0.182  0.579 0.251  0.556 0.328  0.535 0.410  0.516 0.496  0.498 0.583  0.482 0.667  0.467 0.754  0.453 0.833  0.440 0.912  0.427 0.986  0.416 1.062  0.405 1.134  0.395 1.202  0.385 1.276  0.376 1.375  0.368 1.445  0.360 1.505  0.352 1.566  0.344 1.625  0.337 1.681  0.331 1.741  0.324 1.800  0.318 1.853  0.312 1.912  0.307 1.959  0.301 2.008  0.296 2.039  0.291 2.082  0.287 2.129  0.282 2.166  0.278 2.204  0.273 2.232  0.269 2.273  0.265 2.312  0.261 2.358  0.258 2.393  0.254 2.425  0.251 2.449  0.247 2.472  0.244 2.490  0.241 2.508  0.238 2.538  0.235 2.579  0.232 2.622  0.229 2.656  
0.798 0.003  0.752 0.012  0.711 0.030  0.675 0.061  0.643 0.104  0.615 0.158  0.589 0.223  0.566 0.293  0.544 0.371  0.525 0.453  0.507 0.536  0.490 0.621  0.475 0.708  0.460 0.788  0.447 0.866  0.435 0.940  0.423 1.011  0.412 1.086  0.402 1.154  0.392 1.226  0.383 1.325  0.374 1.396  0.366 1.453  0.358 1.515  0.350 1.574  0.343 1.637  0.336 1.695  0.330 1.749  0.324 1.803  0.318 1.863  0.312 1.919  0.307 1.956  0.301 1.994  0.296 2.039  0.291 2.080  0.287 2.128  0.282 2.176  0.278 2.210  0.274 2.247  0.270 2.287  0.266 2.312  0.262 2.341  0.258 2.382  0.255 2.411  0.251 2.443  0.248 2.467  0.245 2.491  0.242 2.512  0.239 2.554  0.236 2.599  0.233 2.644  
0.768 0.008  0.726 0.022  0.690 0.048  0.657 0.085  0.628 0.131  0.601 0.189  0.578 0.255  0.556 0.327  0.536 0.404  0.517 0.483  0.500 0.565  0.485 0.647  0.470 0.728  0.456 0.807  0.444 0.881  0.432 0.957  0.421 1.030  0.410 1.096  0.400 1.167  0.391 1.266  0.382 1.334  0.373 1.395  0.365 1.459  0.358 1.517  0.350 1.579  0.343 1.640  0.337 1.689  0.330 1.743  0.324 1.801  0.319 1.861  0.313 1.901  0.308 1.942  0.303 1.987  0.298 2.033  0.293 2.068  0.288 2.120  0.284 2.166  0.280 2.215  0.275 2.255  0.271 2.274  0.268 2.304  0.264 2.343  0.260 2.366  0.257 2.398  0.253 2.431  0.250 2.456  0.247 2.483  0.244 2.516  0.241 2.557  0.238 2.598  
0.787 0.005  0.744 0.015  0.707 0.034  0.673 0.065  0.643 0.103  0.616 0.154  0.592 0.214  0.569 0.282  0.549 0.353  0.530 0.428  0.513 0.505  0.497 0.586  0.482 0.662  0.468 0.738  0.455 0.810  0.442 0.886  0.431 0.957  0.420 1.024  0.410 1.095  0.400 1.191  0.391 1.260  0.382 1.326  0.374 1.392  0.366 1.447  0.359 1.508  0.352 1.572  0.345 1.624  0.339 1.677  0.332 1.729  0.326 1.783  0.321 1.830  0.315 1.879  0.310 1.919  0.305 1.973  0.300 2.018  0.295 2.071  0.291 2.118  0.286 2.157  0.282 2.190  0.278 2.217  0.274 2.251  0.270 2.287  0.267 2.320  0.263 2.353  0.260 2.388  0.256 2.403  0.253 2.442  0.250 2.469  0.247 2.513  0.244 2.570  
0.765 0.008  0.726 0.022  0.692 0.045  0.661 0.076  0.633 0.119  0.608 0.171  0.585 0.231  0.564 0.298  0.545 0.368  0.527 0.440  0.510 0.516  0.495 0.589  0.481 0.666  0.467 0.736  0.455 0.808  0.443 0.882  0.432 0.948  0.421 1.018  0.411 1.112  0.402 1.180  0.393 1.244  0.385 1.320  0.377 1.378  0.369 1.438  0.362 1.502  0.355 1.556  0.348 1.610  0.342 1.661  0.335 1.710  0.330 1.754  0.324 1.799  0.319 1.850  0.313 1.902  0.308 1.946  0.303 1.994  0.299 2.044  0.294 2.085  0.290 2.122  0.286 2.151  0.282 2.182  0.278 2.224  0.274 2.252  0.270 2.293  0.267 2.332  0.263 2.360  0.260 2.392  0.257 2.434  0.254 2.466  0.250 2.524  
0.788 0.004  0.748 0.012  0.713 0.028  0.681 0.053  0.652 0.087  0.626 0.132  0.603 0.184  0.581 0.245  0.561 0.308  0.543 0.377  0.526 0.446  0.510 0.518  0.495 0.590  0.481 0.659  0.468 0.730  0.456 0.801  0.445 0.872  0.434 0.942  0.424 1.028  0.414 1.095  0.405 1.156  0.396 1.228  0.388 1.286  0.380 1.350  0.372 1.410  0.365 1.472  0.358 1.529  0.352 1.582  0.346 1.633  0.340 1.674  0.334 1.726  0.328 1.780  0.323 1.831  0.318 1.877  0.313 1.923  0.308 1.971  0.303 2.012  0.299 2.050  0.294 2.091  0.290 2.132  0.286 2.164  0.282 2.199  0.278 2.224  0.275 2.254  0.271 2.288  0.268 2.320  0.264 2.357  0.261 2.382  0.258 2.418  
0.772 0.006  0.736 0.016  0.703 0.034  0.673 0.060  0.647 0.097  0.622 0.140  0.600 0.193  0.579 0.250  0.560 0.314  0.543 0.379  0.526 0.445  0.511 0.515  0.497 0.581  0.483 0.651  0.471 0.720  0.459 0.790  0.448 0.859  0.437 0.939  0.427 1.004  0.418 1.068  0.409 1.134  0.400 1.194  0.392 1.262  0.384 1.325  0.377 1.385  0.370 1.442  0.363 1.500  0.357 1.561  0.350 1.611  0.344 1.652  0.339 1.708  0.333 1.760  0.328 1.810  0.323 1.866  0.318 1.904  0.313 1.949  0.308 1.985  0.304 2.027  0.300 2.071  0.295 2.098  0.291 2.142  0.287 2.159  0.284 2.188  0.280 2.221  0.276 2.246  0.273 2.279  0.270 2.310  0.266 2.352  
0.798 0.003  0.760 0.009  0.727 0.020  0.696 0.039  0.668 0.067  0.643 0.102  0.620 0.147  0.599 0.197  0.579 0.253  0.561 0.312  0.544 0.373  0.528 0.437  0.514 0.501  0.500 0.568  0.487 0.636  0.475 0.702  0.463 0.770  0.452 0.852  0.442 0.922  0.432 0.982  0.423 1.047  0.414 1.111  0.405 1.173  0.397 1.232  0.390 1.286  0.382 1.349  0.375 1.410  0.369 1.476  0.362 1.537  0.356 1.581  0.350 1.637  0.344 1.686  0.339 1.724  0.334 1.792  0.328 1.835  0.323 1.872  0.319 1.904  0.314 1.938  0.310 1.983  0.305 2.013  0.301 2.047  0.297 2.071  0.293 2.104  0.289 2.140  0.286 2.173  0.282 2.208  0.279 2.233  0.275 2.275  
0.787 0.004  0.752 0.011  0.720 0.024  0.692 0.044  0.666 0.071  0.642 0.106  0.620 0.149  0.599 0.196  0.581 0.249  0.563 0.305  0.547 0.362  0.531 0.422  0.517 0.486  0.504 0.549  0.491 0.611  0.479 0.679  0.468 0.761  0.457 0.830  0.447 0.892  0.437 0.954  0.428 1.020  0.420 1.081  0.411 1.138  0.403 1.193  0.396 1.255  0.389 1.311  0.382 1.375  0.375 1.426  0.368 1.472  0.362 1.518  0.356 1.577  0.351 1.630  0.345 1.688  0.340 1.734  0.335 1.763  0.330 1.801  0.325 1.840  0.320 1.878  0.316 1.914  0.312 1.958  0.307 1.992  0.303 2.037  0.300 2.083  0.296 2.112  0.292 2.157  0.288 2.190  0.285 2.226  
0.779 0.005  0.746 0.013  0.716 0.026  0.689 0.045  0.665 0.073  0.642 0.106  0.621 0.147  0.601 0.191  0.583 0.240  0.566 0.293  0.550 0.348  0.536 0.406  0.522 0.468  0.509 0.526  0.496 0.590  0.485 0.668  0.473 0.733  0.463 0.794  0.453 0.857  0.444 0.917  0.435 0.979  0.426 1.033  0.418 1.087  0.410 1.144  0.402 1.202  0.395 1.260  0.388 1.313  0.382 1.363  0.375 1.419  0.369 1.469  0.363 1.518  0.357 1.571  0.352 1.610  0.347 1.651  0.342 1.693  0.337 1.739  0.332 1.788  0.327 1.830  0.323 1.868  0.318 1.909  0.314 1.950  0.310 2.019  0.306 2.049  0.302 2.097  0.299 2.140  0.295 2.160  
0.773 0.006  0.742 0.014  0.714 0.027  0.689 0.047  0.665 0.072  0.643 0.105  0.623 0.141  0.604 0.184  0.587 0.230  0.570 0.279  0.555 0.331  0.541 0.387  0.527 0.443  0.514 0.502  0.502 0.576  0.491 0.636  0.480 0.693  0.469 0.751  0.460 0.806  0.450 0.866  0.441 0.921  0.433 0.978  0.425 1.035  0.417 1.090  0.409 1.141  0.402 1.198  0.395 1.255  0.389 1.317  0.382 1.367  0.376 1.424  0.370 1.478  0.365 1.515  0.359 1.560  0.354 1.608  0.349 1.650  0.344 1.690  0.339 1.731  0.334 1.773  0.330 1.820  0.326 1.878  0.321 1.962  0.317 2.014  0.313 2.070  0.309 2.117  0.306 2.176  
0.769 0.007  0.740 0.015  0.714 0.028  0.689 0.047  0.667 0.071  0.646 0.100  0.626 0.136  0.608 0.174  0.591 0.217  0.575 0.265  0.560 0.316  0.546 0.367  0.533 0.419  0.520 0.487  0.508 0.544  0.497 0.598  0.486 0.653  0.476 0.708  0.467 0.766  0.457 0.817  0.449 0.875  0.440 0.932  0.432 0.985  0.424 1.034  0.417 1.092  0.410 1.146  0.403 1.205  0.396 1.257  0.390 1.311  0.384 1.372  0.378 1.413  0.372 1.461  0.367 1.509  0.361 1.554  0.356 1.596  0.351 1.637  0.347 1.680  0.342 1.742  0.337 1.795  0.333 1.884  0.329 1.944  0.325 2.005  0.321 2.050  0.317 2.091  
0.797 0.003  0.767 0.008  0.739 0.016  0.714 0.028  0.691 0.046  0.669 0.068  0.649 0.095  0.630 0.127  0.612 0.162  0.596 0.203  0.580 0.249  0.566 0.295  0.552 0.344  0.539 0.405  0.527 0.461  0.515 0.511  0.504 0.564  0.494 0.621  0.484 0.674  0.474 0.723  0.465 0.777  0.456 0.835  0.448 0.887  0.440 0.934  0.432 0.987  0.425 1.042  0.418 1.099  0.411 1.147  0.404 1.197  0.398 1.257  0.392 1.305  0.386 1.354  0.380 1.403  0.375 1.453  0.369 1.500  0.364 1.554  0.359 1.604  0.354 1.657  0.350 1.715  0.345 1.783  0.341 1.836  0.336 1.906  0.332 1.943  0.328 1.994  
0.795 0.003  0.766 0.008  0.740 0.016  0.716 0.028  0.693 0.044  0.672 0.064  0.653 0.089  0.635 0.118  0.618 0.152  0.601 0.190  0.586 0.232  0.572 0.276  0.559 0.329  0.546 0.379  0.534 0.430  0.522 0.481  0.511 0.533  0.501 0.581  0.491 0.630  0.482 0.680  0.473 0.737  0.464 0.789  0.456 0.839  0.448 0.886  0.440 0.939  0.433 0.996  0.426 1.043  0.419 1.091  0.412 1.145  0.406 1.192  0.400 1.240  0.394 1.288  0.388 1.334  0.383 1.380  0.377 1.447  0.372 1.491  0.367 1.543  0.362 1.594  0.358 1.660  0.353 1.703  0.349 1.766  0.344 1.783  0.340 1.825  
0.794 0.004  0.766 0.008  0.741 0.015  0.718 0.026  0.696 0.041  0.676 0.060  0.657 0.082  0.640 0.110  0.623 0.142  0.607 0.178  0.593 0.217  0.579 0.262  0.566 0.306  0.553 0.352  0.541 0.398  0.530 0.446  0.519 0.495  0.509 0.544  0.499 0.591  0.490 0.645  0.481 0.695  0.472 0.744  0.464 0.794  0.456 0.842  0.448 0.895  0.441 0.946  0.434 0.992  0.427 1.043  0.420 1.091  0.414 1.140  0.408 1.187  0.402 1.233  0.396 1.273  0.391 1.336  0.386 1.384  0.380 1.438  0.375 1.484  0.370 1.531  0.366 1.566  0.361 1.616  0.357 1.642  0.352 1.681  
0.794 0.004  0.768 0.008  0.744 0.015  0.721 0.025  0.700 0.038  0.681 0.055  0.662 0.077  0.645 0.103  0.629 0.132  0.614 0.164  0.599 0.201  0.586 0.241  0.573 0.281  0.560 0.324  0.549 0.367  0.537 0.416  0.527 0.462  0.517 0.507  0.507 0.556  0.498 0.601  0.489 0.647  0.480 0.697  0.472 0.744  0.464 0.793  0.456 0.843  0.449 0.891  0.442 0.942  0.435 0.985  0.429 1.034  0.422 1.081  0.416 1.131  0.410 1.177  0.405 1.235  0.399 1.274  0.394 1.330  0.389 1.374  0.384 1.411  0.379 1.455  0.374 1.491  0.369 1.525  0.365 1.564  
0.794 0.004  0.770 0.008  0.746 0.014  0.725 0.024  0.704 0.035  0.686 0.051  0.668 0.071  0.651 0.094  0.635 0.120  0.620 0.152  0.606 0.185  0.593 0.220  0.580 0.259  0.568 0.299  0.556 0.342  0.545 0.385  0.535 0.429  0.525 0.471  0.515 0.515  0.506 0.562  0.497 0.608  0.488 0.656  0.480 0.704  0.472 0.753  0.465 0.805  0.458 0.853  0.451 0.896  0.444 0.944  0.437 0.988  0.431 1.034  0.425 1.078  0.419 1.139  0.413 1.181  0.408 1.230  0.402 1.272  0.397 1.310  0.392 1.349  0.387 1.375  0.382 1.422  0.378 1.451  
0.796 0.004  0.772 0.007  0.750 0.013  0.729 0.021  0.709 0.032  0.691 0.047  0.673 0.065  0.657 0.085  0.642 0.111  0.627 0.139  0.613 0.169  0.600 0.203  0.587 0.239  0.575 0.277  0.564 0.315  0.553 0.353  0.543 0.395  0.533 0.438  0.523 0.479  0.514 0.520  0.505 0.566  0.497 0.610  0.489 0.657  0.481 0.709  0.473 0.758  0.466 0.804  0.459 0.844  0.452 0.891  0.446 0.939  0.439 0.979  0.433 1.030  0.427 1.065  0.422 1.104  0.416 1.151  0.411 1.181  0.405 1.211  0.400 1.244  0.395 1.281  0.391 1.328  
0.798 0.004  0.775 0.007  0.753 0.012  0.733 0.020  0.714 0.030  0.696 0.043  0.679 0.059  0.663 0.080  0.648 0.102  0.634 0.128  0.620 0.156  0.607 0.188  0.595 0.221  0.583 0.253  0.572 0.290  0.561 0.330  0.551 0.370  0.541 0.407  0.531 0.443  0.522 0.486  0.514 0.529  0.505 0.573  0.497 0.618  0.489 0.666  0.482 0.710  0.475 0.745  0.468 0.789  0.461 0.833  0.454 0.876  0.448 0.918  0.442 0.951  0.436 0.983  0.430 1.024  0.425 1.051  0.419 1.090  0.414 1.124  0.409 1.165  0.404 1.212  
0.778 0.007  0.757 0.011  0.738 0.018  0.719 0.027  0.702 0.039  0.685 0.054  0.670 0.072  0.655 0.092  0.641 0.116  0.627 0.143  0.615 0.171  0.602 0.200  0.591 0.233  0.580 0.267  0.569 0.304  0.559 0.339  0.549 0.374  0.540 0.413  0.531 0.453  0.522 0.493  0.514 0.532  0.506 0.574  0.498 0.614  0.490 0.653  0.483 0.691  0.476 0.733  0.469 0.779  0.463 0.819  0.456 0.854  0.450 0.889  0.444 0.928  0.439 0.956  0.433 0.989  0.428 1.019  0.422 1.049  0.417 1.083  
0.782 0.006  0.762 0.010  0.743 0.016  0.725 0.024  0.708 0.034  0.691 0.048  0.676 0.065  0.662 0.084  0.648 0.105  0.635 0.129  0.622 0.153  0.610 0.181  0.599 0.210  0.588 0.243  0.577 0.274  0.567 0.308  0.557 0.344  0.548 0.384  0.539 0.421  0.530 0.457  0.522 0.493  0.514 0.531  0.506 0.567  0.499 0.606  0.492 0.647  0.485 0.690  0.478 0.726  0.471 0.760  0.465 0.792  0.459 0.830  0.453 0.858  0.447 0.887  0.442 0.913  0.436 0.949  0.431 0.976  
0.786 0.005  0.766 0.009  0.748 0.014  0.730 0.022  0.713 0.032  0.698 0.045  0.683 0.058  0.668 0.077  0.655 0.094  0.642 0.115  0.629 0.139  0.618 0.163  0.606 0.190  0.595 0.219  0.585 0.250  0.575 0.279  0.565 0.314  0.556 0.348  0.547 0.385  0.539 0.416  0.530 0.452  0.522 0.486  0.515 0.523  0.507 0.558  0.500 0.596  0.493 0.638  0.486 0.671  0.480 0.702  0.474 0.737  0.467 0.767  0.461 0.791  0.456 0.819  0.450 0.858  0.445 0.887  
0.790 0.005  0.771 0.008  0.753 0.013  0.736 0.020  0.719 0.029  0.704 0.039  0.689 0.053  0.675 0.065  0.662 0.081  0.649 0.101  0.637 0.122  0.625 0.146  0.614 0.171  0.603 0.198  0.593 0.224  0.583 0.255  0.574 0.285  0.564 0.315  0.556 0.343  0.547 0.376  0.539 0.408  0.531 0.444  0.523 0.480  0.516 0.516  0.509 0.550  0.502 0.581  0.495 0.613  0.488 0.645  0.482 0.675  0.476 0.702  0.470 0.729  0.464 0.763  0.458 0.792  
0.795 0.004  0.776 0.007  0.758 0.012  0.741 0.017  0.726 0.026  0.710 0.035  0.696 0.045  0.682 0.058  0.669 0.073  0.656 0.091  0.644 0.111  0.633 0.132  0.622 0.154  0.611 0.177  0.601 0.202  0.591 0.226  0.582 0.253  0.573 0.279  0.564 0.308  0.555 0.339  0.547 0.372  0.539 0.405  0.532 0.439  0.524 0.471  0.517 0.501  0.510 0.529  0.503 0.555  0.497 0.583  0.490 0.612  0.484 0.636  0.478 0.667  0.473 0.693  
0.799 0.004  0.781 0.007  0.764 0.011  0.747 0.016  0.732 0.022  0.717 0.031  0.703 0.040  0.689 0.052  0.676 0.066  0.664 0.083  0.652 0.100  0.640 0.119  0.629 0.138  0.619 0.160  0.609 0.180  0.599 0.202  0.590 0.224  0.581 0.251  0.572 0.276  0.563 0.304  0.555 0.334  0.547 0.369  0.540 0.399  0.532 0.428  0.525 0.453  0.518 0.478  0.512 0.505  0.505 0.532  0.499 0.556  0.493 0.584  0.487 0.611  
0.786 0.006  0.769 0.010  0.753 0.014  0.738 0.020  0.723 0.027  0.709 0.036  0.696 0.046  0.683 0.058  0.671 0.071  0.659 0.087  0.648 0.104  0.637 0.122  0.627 0.140  0.617 0.160  0.607 0.181  0.598 0.203  0.589 0.225  0.580 0.248  0.572 0.274  0.563 0.304  0.556 0.331  0.548 0.357  0.541 0.380  0.534 0.407  0.527 0.431  0.520 0.455  0.513 0.478  0.507 0.502  0.501 0.528  
0.791 0.005  0.775 0.008  0.759 0.012  0.744 0.017  0.730 0.023  0.716 0.031  0.703 0.040  0.690 0.051  0.678 0.063  0.666 0.077  0.655 0.091  0.645 0.106  0.634 0.124  0.624 0.142  0.615 0.162  0.606 0.182  0.597 0.204  0.588 0.227  0.580 0.252  0.572 0.276  0.564 0.301  0.556 0.322  0.549 0.345  0.542 0.368  0.535 0.389  0.528 0.408  0.522 0.428  0.515 0.452  
0.796 0.005  0.780 0.008  0.765 0.011  0.750 0.015  0.736 0.021  0.722 0.027  0.709 0.036  0.697 0.045  0.685 0.056  0.674 0.067  0.663 0.080  0.652 0.094  0.642 0.111  0.632 0.128  0.622 0.145  0.613 0.163  0.604 0.183  0.596 0.204  0.588 0.226  0.580 0.248  0.572 0.266  0.564 0.285  0.557 0.305  0.550 0.326  0.543 0.346  0.536 0.366  0.530 0.387  
0.776 0.007  0.734 0.019  0.697 0.042  0.664 0.077  0.635 0.120  0.608 0.175  0.584 0.239  0.562 0.312  0.542 0.389  0.523 0.466  0.506 0.546  0.490 0.628  0.475 0.706  0.462 0.781  0.449 0.856  0.437 0.933  0.425 1.011  0.415 1.082  0.405 1.160  0.395 1.255  0.386 1.329  0.377 1.396  0.369 1.444  0.362 1.501  0.354 1.561  0.347 1.619  0.341 1.678  0.334 1.727  0.328 1.769  0.322 1.817  0.317 1.866  0.311 1.899  0.306 1.938  0.301 1.986  0.296 2.027  0.291 2.072  0.287 2.104  0.283 2.146  0.279 2.185  0.274 2.213  0.271 2.246  0.267 2.294  0.263 2.329  0.260 2.368  0.256 2.396  0.253 2.419  0.250 2.472  0.247 2.500  0.244 2.530  0.241 2.583  
0.781 0.006  0.739 0.017  0.702 0.039  0.669 0.072  0.639 0.113  0.612 0.166  0.588 0.228  0.566 0.299  0.545 0.374  0.527 0.450  0.509 0.530  0.493 0.613  0.479 0.690  0.465 0.766  0.452 0.839  0.440 0.914  0.428 0.993  0.417 1.062  0.407 1.136  0.398 1.227  0.389 1.300  0.380 1.360  0.372 1.417  0.364 1.475  0.357 1.537  0.350 1.600  0.343 1.657  0.336 1.709  0.330 1.756  0.324 1.801  0.319 1.847  0.313 1.888  0.308 1.932  0.303 1.975  0.298 2.017  0.293 2.066  0.289 2.089  0.285 2.127  0.280 2.163  0.276 2.204  0.272 2.238  0.269 2.275  0.265 2.306  0.261 2.338  0.258 2.363  0.255 2.381  0.251 2.423  0.248 2.456  0.245 2.492  0.242 2.548  
0.790 0.005  0.747 0.014  0.710 0.033  0.676 0.063  0.646 0.101  0.619 0.150  0.594 0.210  0.572 0.278  0.551 0.350  0.532 0.426  0.515 0.503  0.499 0.584  0.484 0.661  0.470 0.737  0.457 0.811  0.444 0.885  0.433 0.961  0.422 1.028  0.412 1.097  0.402 1.189  0.393 1.263  0.384 1.328  0.376 1.387  0.368 1.450  0.361 1.509  0.353 1.571  0.347 1.627  0.340 1.670  0.334 1.726  0.328 1.777  0.322 1.824  0.317 1.866  0.311 1.908  0.306 1.956  0.301 1.992  0.297 2.033  0.292 2.066  0.288 2.102  0.283 2.145  0.279 2.187  0.275 2.221  0.271 2.254  0.268 2.282  0.264 2.305  0.261 2.332  0.257 2.353  0.254 2.399  0.251 2.434  0.248 2.474  0.245 2.513  
0.758 0.011  0.720 0.027  0.686 0.053  0.656 0.086  0.628 0.131  0.603 0.187  0.580 0.251  0.559 0.319  0.540 0.393  0.523 0.469  0.506 0.548  0.491 0.623  0.477 0.698  0.463 0.769  0.451 0.841  0.439 0.917  0.428 0.985  0.418 1.053  0.408 1.146  0.399 1.215  0.390 1.279  0.381 1.343  0.373 1.403  0.366 1.468  0.359 1.528  0.352 1.577  0.345 1.631  0.339 1.694  0.333 1.745  0.327 1.782  0.321 1.828  0.316 1.868  0.311 1.913  0.306 1.957  0.301 2.006  0.296 2.046  0.292 2.087  0.288 2.123  0.283 2.153  0.279 2.183  0.276 2.214  0.272 2.249  0.268 2.279  0.265 2.313  0.261 2.334  0.258 2.374  0.255 2.410  0.251 2.456  0.248 2.493  
0.772 0.008  0.733 0.020  0.699 0.042  0.668 0.070  0.640 0.109  0.614 0.160  0.591 0.219  0.570 0.282  0.550 0.351  0.532 0.423  0.516 0.496  0.500 0.571  0.486 0.648  0.472 0.716  0.459 0.790  0.447 0.860  0.436 0.929  0.426 0.998  0.415 1.092  0.406 1.157  0.397 1.221  0.388 1.289  0.380 1.351  0.373 1.417  0.365 1.481  0.358 1.528  0.351 1.583  0.345 1.641  0.339 1.689  0.333 1.733  0.327 1.781  0.322 1.828  0.316 1.874  0.311 1.909  0.307 1.961  0.302 2.008  0.297 2.046  0.293 2.085  0.289 2.116  0.285 2.153  0.281 2.190  0.277 2.215  0.273 2.244  0.269 2.282  0.266 2.314  0.263 2.338  0.259 2.373  0.256 2.410  0.253 2.436  
0.789 0.005  0.749 0.014  0.714 0.031  0.682 0.054  0.654 0.089  0.628 0.131  0.604 0.183  0.582 0.242  0.562 0.306  0.544 0.373  0.527 0.445  0.511 0.515  0.496 0.589  0.482 0.657  0.469 0.730  0.457 0.798  0.446 0.865  0.435 0.934  0.425 1.025  0.415 1.092  0.406 1.158  0.397 1.226  0.389 1.285  0.381 1.350  0.373 1.419  0.366 1.468  0.359 1.520  0.353 1.578  0.346 1.632  0.340 1.682  0.334 1.725  0.329 1.773  0.323 1.823  0.318 1.865  0.313 1.923  0.308 1.970  0.304 2.008  0.299 2.040  0.295 2.075  0.291 2.110  0.287 2.150  0.283 2.179  0.279 2.209  0.275 2.247  0.272 2.272  0.268 2.308  0.265 2.333  0.262 2.366  0.259 2.409  
0.768 0.008  0.732 0.020  0.699 0.038  0.670 0.067  0.643 0.103  0.619 0.147  0.597 0.201  0.576 0.259  0.557 0.322  0.540 0.389  0.523 0.456  0.508 0.526  0.494 0.593  0.481 0.664  0.468 0.733  0.457 0.801  0.445 0.869  0.435 0.957  0.425 1.023  0.416 1.087  0.407 1.159  0.398 1.216  0.390 1.282  0.382 1.350  0.375 1.404  0.368 1.461  0.361 1.514  0.355 1.563  0.349 1.615  0.343 1.666  0.337 1.713  0.331 1.754  0.326 1.795  0.321 1.854  0.316 1.899  0.311 1.946  0.307 1.977  0.302 2.013  0.298 2.049  0.294 2.088  0.290 2.118  0.286 2.156  0.282 2.189  0.278 2.223  0.275 2.252  0.271 2.287  0.268 2.320  0.265 2.355  
0.789 0.004  0.751 0.012  0.718 0.025  0.688 0.047  0.660 0.077  0.636 0.114  0.613 0.161  0.592 0.214  0.572 0.272  0.554 0.333  0.538 0.397  0.522 0.463  0.507 0.528  0.494 0.596  0.481 0.662  0.469 0.731  0.457 0.799  0.447 0.882  0.437 0.948  0.427 1.008  0.418 1.077  0.409 1.136  0.401 1.203  0.393 1.269  0.385 1.322  0.378 1.379  0.371 1.440  0.364 1.496  0.358 1.549  0.352 1.607  0.346 1.655  0.340 1.693  0.335 1.737  0.330 1.794  0.325 1.838  0.320 1.876  0.315 1.908  0.310 1.953  0.306 1.992  0.302 2.026  0.298 2.056  0.294 2.085  0.290 2.119  0.286 2.150  0.282 2.185  0.279 2.217  0.275 2.249  0.272 2.286  
0.773 0.006  0.739 0.016  0.708 0.031  0.680 0.055  0.654 0.085  0.630 0.125  0.609 0.171  0.589 0.223  0.570 0.277  0.553 0.337  0.537 0.400  0.522 0.462  0.508 0.525  0.495 0.591  0.482 0.657  0.471 0.724  0.460 0.803  0.449 0.868  0.439 0.929  0.430 0.994  0.421 1.054  0.412 1.120  0.404 1.185  0.396 1.241  0.389 1.301  0.382 1.363  0.375 1.427  0.368 1.482  0.362 1.534  0.356 1.585  0.350 1.626  0.345 1.680  0.339 1.736  0.334 1.762  0.329 1.802  0.324 1.840  0.319 1.888  0.315 1.932  0.310 1.969  0.306 2.010  0.302 2.026  0.298 2.059  0.294 2.090  0.291 2.121  0.287 2.161  0.283 2.204  0.280 2.241  
0.797 0.003  0.761 0.009  0.729 0.020  0.700 0.037  0.674 0.060  0.650 0.093  0.627 0.132  0.607 0.177  0.588 0.226  0.570 0.279  0.554 0.336  0.538 0.394  0.524 0.455  0.510 0.517  0.497 0.581  0.485 0.645  0.474 0.722  0.463 0.788  0.453 0.849  0.443 0.916  0.434 0.977  0.425 1.037  0.416 1.099  0.408 1.153  0.401 1.218  0.393 1.280  0.386 1.340  0.380 1.406  0.373 1.459  0.367 1.511  0.361 1.548  0.355 1.598  0.350 1.659  0.344 1.688  0.339 1.734  0.334 1.774  0.329 1.811  0.324 1.861  0.320 1.902  0.316 1.942  0.311 1.970  0.307 2.005  0.303 2.035  0.299 2.067  0.296 2.102  0.292 2.135  0.288 2.161  
0.786 0.004  0.753 0.011  0.723 0.023  0.695 0.041  0.670 0.066  0.647 0.097  0.626 0.136  0.607 0.178  0.588 0.226  0.571 0.276  0.555 0.329  0.540 0.387  0.526 0.444  0.513 0.506  0.501 0.567  0.489 0.640  0.478 0.704  0.467 0.768  0.457 0.829  0.447 0.892  0.438 0.949  0.430 1.010  0.421 1.062  0.413 1.125  0.406 1.187  0.399 1.247  0.392 1.296  0.385 1.352  0.379 1.395  0.372 1.447  0.366 1.509  0.361 1.568  0.355 1.606  0.350 1.648  0.345 1.688  0.340 1.730  0.335 1.778  0.330 1.809  0.326 1.860  0.321 1.894  0.317 1.936  0.313 1.977  0.309 2.007  0.305 2.041  0.301 2.074  0.298 2.118  
0.777 0.006  0.746 0.013  0.718 0.025  0.692 0.043  0.669 0.068  0.647 0.099  0.626 0.135  0.607 0.176  0.590 0.221  0.573 0.269  0.558 0.321  0.543 0.376  0.530 0.431  0.517 0.487  0.505 0.558  0.493 0.619  0.482 0.682  0.472 0.742  0.462 0.802  0.453 0.861  0.444 0.915  0.435 0.969  0.427 1.023  0.419 1.085  0.412 1.137  0.404 1.192  0.398 1.250  0.391 1.294  0.385 1.345  0.378 1.402  0.372 1.451  0.367 1.500  0.361 1.541  0.356 1.591  0.351 1.648  0.346 1.698  0.341 1.733  0.336 1.780  0.332 1.819  0.327 1.861  0.323 1.924  0.319 1.952  0.315 1.994  0.311 2.033  0.307 2.063  
0.771 0.007  0.742 0.015  0.715 0.027  0.691 0.045  0.668 0.069  0.647 0.098  0.628 0.133  0.609 0.172  0.592 0.213  0.577 0.260  0.562 0.310  0.547 0.361  0.534 0.414  0.522 0.481  0.510 0.537  0.498 0.592  0.488 0.646  0.478 0.704  0.468 0.760  0.459 0.818  0.450 0.874  0.441 0.927  0.433 0.981  0.425 1.034  0.418 1.089  0.411 1.147  0.404 1.197  0.397 1.247  0.391 1.303  0.385 1.358  0.379 1.412  0.373 1.455  0.368 1.503  0.362 1.554  0.357 1.600  0.352 1.646  0.347 1.694  0.343 1.737  0.338 1.798  0.334 1.851  0.330 1.897  0.326 1.952  0.322 1.987  0.318 2.046  
0.797 0.003  0.767 0.008  0.739 0.016  0.714 0.028  0.691 0.046  0.669 0.068  0.649 0.096  0.630 0.128  0.612 0.164  0.596 0.206  0.580 0.249  0.566 0.296  0.552 0.344  0.539 0.403  0.527 0.456  0.515 0.507  0.504 0.558  0.494 0.613  0.484 0.667  0.474 0.720  0.465 0.776  0.456 0.830  0.448 0.885  0.440 0.938  0.432 0.993  0.425 1.047  0.418 1.101  0.411 1.154  0.404 1.208  0.398 1.261  0.392 1.311  0.386 1.361  0.380 1.412  0.375 1.462  0.369 1.514  0.364 1.563  0.359 1.610  0.354 1.667  0.350 1.727  0.345 1.793  0.341 1.843  0.336 1.879  0.332 1.920  0.328 1.963  
0.793 0.004  0.765 0.009  0.738 0.017  0.714 0.028  0.692 0.045  0.671 0.066  0.651 0.092  0.633 0.121  0.616 0.156  0.600 0.194  0.585 0.235  0.571 0.278  0.557 0.333  0.545 0.382  0.533 0.429  0.521 0.480  0.510 0.530  0.500 0.582  0.490 0.630  0.481 0.682  0.472 0.736  0.463 0.790  0.455 0.844  0.447 0.896  0.439 0.949  0.432 1.005  0.425 1.056  0.418 1.106  0.411 1.155  0.405 1.206  0.399 1.266  0.393 1.314  0.387 1.364  0.382 1.416  0.377 1.481  0.371 1.530  0.366 1.576  0.362 1.643  0.357 1.707  0.352 1.748  0.348 1.794  0.344 1.841  0.339 1.901  
0.790 0.004  0.763 0.009  0.738 0.017  0.715 0.028  0.694 0.043  0.673 0.063  0.655 0.087  0.637 0.115  0.620 0.148  0.605 0.184  0.590 0.221  0.576 0.269  0.563 0.312  0.551 0.359  0.539 0.405  0.528 0.451  0.517 0.501  0.507 0.548  0.497 0.597  0.488 0.648  0.479 0.701  0.470 0.754  0.462 0.805  0.454 0.853  0.446 0.907  0.439 0.954  0.432 1.004  0.425 1.051  0.419 1.103  0.412 1.149  0.406 1.202  0.400 1.250  0.395 1.301  0.389 1.369  0.384 1.415  0.379 1.467  0.374 1.531  0.369 1.597  0.364 1.632  0.360 1.670  0.355 1.716  0.351 1.756  
0.789 0.004  0.763 0.009  0.739 0.017  0.717 0.027  0.696 0.042  0.677 0.060  0.659 0.082  0.641 0.108  0.625 0.138  0.610 0.170  0.596 0.211  0.582 0.251  0.569 0.293  0.557 0.336  0.545 0.380  0.534 0.426  0.524 0.472  0.514 0.517  0.504 0.566  0.495 0.616  0.486 0.666  0.477 0.716  0.469 0.761  0.461 0.813  0.454 0.863  0.447 0.907  0.440 0.958  0.433 1.007  0.426 1.054  0.420 1.103  0.414 1.149  0.408 1.199  0.402 1.267  0.397 1.317  0.392 1.373  0.386 1.427  0.381 1.465  0.377 1.496  0.372 1.534  0.367 1.579  0.363 1.618  
0.789 0.005  0.764 0.009  0.741 0.016  0.719 0.026  0.699 0.039  0.681 0.056  0.663 0.077  0.646 0.101  0.631 0.128  0.616 0.160  0.602 0.195  0.588 0.231  0.576 0.272  0.564 0.311  0.552 0.354  0.541 0.399  0.531 0.442  0.521 0.490  0.511 0.534  0.502 0.578  0.493 0.624  0.485 0.670  0.477 0.718  0.469 0.766  0.461 0.815  0.454 0.866  0.447 0.913  0.441 0.959  0.434 1.008  0.428 1.054  0.422 1.102  0.416 1.161  0.410 1.202  0.405 1.259  0.399 1.298  0.394 1.343  0.389 1.378  0.384 1.413  0.380 1.447  0.375 1.477  
0.789 0.005  0.766 0.009  0.743 0.015  0.723 0.024  0.703 0.036  0.685 0.052  0.668 0.071  0.651 0.093  0.636 0.120  0.622 0.150  0.608 0.180  0.595 0.216  0.582 0.251  0.570 0.288  0.559 0.328  0.548 0.371  0.538 0.412  0.528 0.455  0.519 0.497  0.510 0.539  0.501 0.588  0.493 0.636  0.485 0.683  0.477 0.733  0.469 0.785  0.462 0.827  0.455 0.873  0.448 0.923  0.442 0.967  0.436 1.012  0.430 1.062  0.424 1.104  0.418 1.154  0.413 1.186  0.407 1.227  0.402 1.260  0.397 1.283  0.392 1.318  0.387 1.346  
0.791 0.005  0.768 0.008  0.746 0.014  0.726 0.023  0.707 0.034  0.690 0.048  0.673 0.065  0.657 0.087  0.642 0.111  0.628 0.137  0.614 0.168  0.601 0.199  0.589 0.233  0.578 0.267  0.566 0.305  0.556 0.344  0.546 0.383  0.536 0.424  0.526 0.463  0.517 0.506  0.509 0.548  0.500 0.592  0.492 0.641  0.485 0.686  0.477 0.730  0.470 0.777  0.463 0.829  0.456 0.874  0.450 0.914  0.444 0.960  0.438 0.996  0.432 1.036  0.426 1.073  0.421 1.103  0.415 1.132  0.410 1.169  0.405 1.207  0.400 1.248  
0.792 0.004  0.770 0.008  0.750 0.013  0.730 0.021  0.712 0.031  0.694 0.044  0.678 0.061  0.663 0.081  0.648 0.103  0.634 0.128  0.621 0.156  0.608 0.184  0.596 0.213  0.585 0.247  0.574 0.283  0.563 0.320  0.553 0.357  0.543 0.390  0.534 0.430  0.525 0.469  0.517 0.511  0.508 0.557  0.500 0.602  0.493 0.647  0.485 0.692  0.478 0.735  0.471 0.778  0.464 0.819  0.458 0.854  0.452 0.885  0.446 0.923  0.440 0.961  0.434 0.988  0.429 1.022  0.423 1.063  0.418 1.105  0.413 1.146  
0.795 0.004  0.773 0.007  0.753 0.012  0.734 0.019  0.717 0.028  0.700 0.041  0.684 0.056  0.669 0.073  0.654 0.094  0.641 0.117  0.628 0.142  0.615 0.168  0.603 0.198  0.592 0.228  0.581 0.263  0.571 0.296  0.561 0.330  0.551 0.362  0.542 0.401  0.533 0.438  0.524 0.479  0.516 0.519  0.508 0.560  0.501 0.601  0.493 0.644  0.486 0.683  0.479 0.727  0.473 0.768  0.466 0.808  0.460 0.841  0.454 0.882  0.448 0.903  0.442 0.932  0.437 0.967  0.431 0.997  0.426 1.026  
0.798 0.004  0.777 0.007  0.757 0.011  0.739 0.017  0.722 0.025  0.705 0.036  0.689 0.050  0.675 0.067  0.661 0.086  0.647 0.106  0.634 0.128  0.622 0.152  0.610 0.179  0.599 0.209  0.588 0.239  0.578 0.270  0.568 0.301  0.559 0.337  0.550 0.372  0.541 0.407  0.532 0.441  0.524 0.479  0.516 0.518  0.509 0.560  0.501 0.597  0.494 0.638  0.487 0.677  0.481 0.713  0.474 0.745  0.468 0.781  0.462 0.809  0.456 0.835  0.450 0.863  0.445 0.897  0.439 0.924  
0.781 0.006  0.762 0.010  0.744 0.016  0.727 0.024  0.711 0.034  0.695 0.045  0.681 0.061  0.667 0.076  0.654 0.094  0.641 0.116  0.629 0.138  0.618 0.162  0.607 0.189  0.596 0.215  0.586 0.242  0.576 0.274  0.567 0.306  0.557 0.338  0.549 0.370  0.540 0.402  0.532 0.437  0.524 0.474  0.517 0.511  0.509 0.549  0.502 0.590  0.495 0.619  0.489 0.649  0.482 0.682  0.476 0.712  0.470 0.740  0.464 0.771  0.458 0.803  0.453 0.831  
0.785 0.006  0.766 0.010  0.749 0.015  0.732 0.021  0.716 0.030  0.701 0.041  0.687 0.052  0.673 0.066  0.660 0.084  0.648 0.102  0.636 0.123  0.625 0.145  0.614 0.168  0.603 0.192  0.593 0.220  0.584 0.248  0.574 0.276  0.565 0.303  0.557 0.332  0.548 0.363  0.540 0.397  0.532 0.433  0.525 0.469  0.517 0.503  0.510 0.535  0.504 0.563  0.497 0.593  0.490 0.620  0.484 0.646  0.478 0.675  0.472 0.705  0.467 0.734  
0.789 0.005  0.771 0.008  0.754 0.013  0.738 0.019  0.722 0.027  0.707 0.036  0.693 0.047  0.680 0.059  0.667 0.074  0.655 0.091  0.643 0.111  0.632 0.130  0.621 0.151  0.611 0.174  0.601 0.198  0.591 0.223  0.582 0.247  0.573 0.272  0.564 0.300  0.556 0.331  0.548 0.361  0.540 0.394  0.533 0.425  0.525 0.455  0.518 0.481  0.512 0.510  0.505 0.535  0.499 0.560  0.492 0.585  0.486 0.611  0.480 0.638  
0.793 0.005  0.776 0.008  0.759 0.012  0.743 0.017  0.728 0.024  0.713 0.032  0.700 0.042  0.687 0.053  0.674 0.067  0.662 0.083  0.650 0.099  0.639 0.117  0.629 0.138  0.618 0.158  0.608 0.179  0.599 0.199  0.590 0.221  0.581 0.246  0.572 0.272  0.564 0.299  0.556 0.330  0.548 0.356  0.541 0.384  0.533 0.411  0.526 0.438  0.520 0.462  0.513 0.486  0.507 0.512  0.500 0.538  0.494 0.563  
0.798 0.004  0.780 0.007  0.764 0.010  0.749 0.015  0.734 0.021  0.720 0.029  0.706 0.037  0.693 0.048  0.681 0.060  0.669 0.073  0.657 0.087  0.646 0.104  0.636 0.121  0.626 0.140  0.616 0.158  0.606 0.177  0.597 0.200  0.588 0.222  0.580 0.247  0.572 0.273  0.564 0.296  0.556 0.321  0.549 0.347  0.541 0.371  0.534 0.395  0.528 0.418  0.521 0.442  0.515 0.465  0.508 0.491  
0.785 0.006  0.769 0.010  0.754 0.013  0.740 0.019  0.726 0.025  0.712 0.032  0.700 0.042  0.687 0.053  0.676 0.065  0.664 0.077  0.654 0.091  0.643 0.107  0.633 0.124  0.623 0.142  0.614 0.162  0.605 0.181  0.596 0.202  0.588 0.225  0.579 0.246  0.572 0.269  0.564 0.290  0.556 0.311  0.549 0.334  0.542 0.355  0.535 0.377  0.529 0.397  0.522 0.417  
0.790 0.006  0.775 0.008  0.760 0.012  0.746 0.016  0.732 0.022  0.719 0.029  0.706 0.037  0.694 0.047  0.683 0.056  0.671 0.068  0.661 0.080  0.650 0.095  0.640 0.109  0.631 0.125  0.621 0.142  0.612 0.159  0.604 0.179  0.595 0.200  0.587 0.220  0.579 0.237  0.572 0.256  0.564 0.277  0.557 0.295  0.550 0.317  0.543 0.336  0.537 0.355  
0.783 0.006  0.744 0.016  0.708 0.035  0.677 0.061  0.649 0.097  0.623 0.143  0.599 0.199  0.578 0.261  0.558 0.328  0.540 0.398  0.523 0.472  0.507 0.545  0.492 0.618  0.479 0.689  0.466 0.760  0.454 0.834  0.442 0.903  0.431 0.974  0.421 1.068  0.412 1.137  0.403 1.201  0.394 1.261  0.386 1.324  0.378 1.384  0.370 1.450  0.363 1.506  0.356 1.551  0.350 1.596  0.344 1.646  0.338 1.688  0.332 1.728  0.326 1.778  0.321 1.819  0.316 1.855  0.311 1.906  0.306 1.938  0.301 1.977  0.297 2.023  0.293 2.059  0.289 2.096  0.285 2.148  0.281 2.182  0.277 2.222  0.273 2.256  0.270 2.285  0.266 2.337  0.263 2.373  0.260 2.404  0.257 2.459  
0.788 0.005  0.748 0.015  0.713 0.033  0.681 0.056  0.652 0.092  0.626 0.136  0.603 0.191  0.581 0.251  0.561 0.316  0.543 0.385  0.526 0.460  0.510 0.531  0.495 0.604  0.481 0.675  0.468 0.746  0.456 0.819  0.445 0.890  0.434 0.959  0.424 1.048  0.414 1.115  0.405 1.175  0.396 1.239  0.388 1.301  0.380 1.367  0.372 1.432  0.365 1.480  0.358 1.533  0.352 1.583  0.346 1.634  0.340 1.676  0.334 1.720  0.328 1.769  0.323 1.808  0.318 1.844  0.313 1.889  0.308 1.923  0.303 1.965  0.299 2.008  0.294 2.047  0.290 2.085  0.286 2.120  0.282 2.155  0.278 2.194  0.275 2.232  0.271 2.247  0.268 2.285  0.264 2.322  0.261 2.359  0.258 2.400  
0.795 0.004  0.755 0.013  0.719 0.029  0.687 0.049  0.659 0.081  0.632 0.124  0.609 0.176  0.587 0.235  0.567 0.298  0.548 0.365  0.531 0.436  0.515 0.507  0.500 0.579  0.486 0.650  0.473 0.721  0.461 0.792  0.449 0.862  0.438 0.930  0.428 1.019  0.418 1.092  0.409 1.151  0.400 1.218  0.392 1.280  0.384 1.344  0.376 1.402  0.369 1.456  0.362 1.510  0.355 1.565  0.349 1.619  0.343 1.653  0.337 1.697  0.331 1.742  0.326 1.782  0.321 1.820  0.316 1.861  0.311 1.900  0.306 1.944  0.302 1.988  0.297 2.028  0.293 2.062  0.289 2.094  0.285 2.125  0.281 2.162  0.277 2.195  0.274 2.220  0.270 2.264  0.267 2.301  0.264 2.337  0.260 2.360  
0.765 0.010  0.729 0.023  0.696 0.041  0.667 0.071  0.641 0.110  0.617 0.157  0.594 0.213  0.574 0.274  0.555 0.337  0.538 0.407  0.522 0.476  0.506 0.546  0.492 0.616  0.479 0.684  0.467 0.757  0.455 0.823  0.444 0.891  0.433 0.979  0.424 1.049  0.414 1.108  0.405 1.179  0.397 1.239  0.389 1.300  0.381 1.365  0.374 1.413  0.367 1.473  0.360 1.532  0.353 1.583  0.347 1.619  0.341 1.660  0.336 1.698  0.330 1.744  0.325 1.787  0.320 1.840  0.315 1.877  0.310 1.925  0.306 1.964  0.301 2.001  0.297 2.033  0.293 2.061  0.289 2.094  0.285 2.130  0.281 2.168  0.277 2.195  0.274 2.240  0.270 2.270  0.267 2.307  0.264 2.334  
0.778 0.007  0.741 0.018  0.708 0.033  0.678 0.060  0.651 0.093  0.627 0.135  0.604 0.187  0.583 0.243  0.564 0.302  0.547 0.367  0.530 0.434  0.515 0.504  0.500 0.570  0.487 0.640  0.474 0.708  0.462 0.776  0.451 0.842  0.440 0.932  0.430 1.000  0.421 1.062  0.412 1.128  0.403 1.185  0.395 1.246  0.387 1.317  0.380 1.368  0.373 1.429  0.366 1.482  0.359 1.531  0.353 1.578  0.347 1.625  0.341 1.666  0.336 1.711  0.330 1.754  0.325 1.808  0.320 1.853  0.315 1.895  0.311 1.930  0.306 1.965  0.302 1.999  0.298 2.028  0.293 2.063  0.290 2.100  0.286 2.150  0.282 2.185  0.278 2.223  0.275 2.247  0.272 2.279  0.268 2.295  
0.793 0.005  0.755 0.012  0.722 0.025  0.691 0.047  0.664 0.075  0.639 0.112  0.616 0.157  0.595 0.208  0.575 0.264  0.557 0.326  0.540 0.389  0.525 0.456  0.510 0.520  0.496 0.588  0.483 0.653  0.471 0.720  0.460 0.788  0.449 0.873  0.439 0.939  0.429 1.007  0.420 1.072  0.411 1.127  0.403 1.190  0.395 1.255  0.387 1.309  0.380 1.371  0.373 1.429  0.366 1.484  0.360 1.531  0.354 1.573  0.348 1.618  0.342 1.662  0.337 1.711  0.331 1.767  0.326 1.813  0.321 1.855  0.317 1.889  0.312 1.934  0.308 1.962  0.303 2.000  0.299 2.035  0.295 2.071  0.291 2.112  0.287 2.149  0.284 2.183  0.280 2.213  0.277 2.247  0.273 2.290  
0.772 0.007  0.738 0.017  0.707 0.033  0.678 0.057  0.653 0.088  0.629 0.128  0.608 0.173  0.588 0.225  0.569 0.282  0.552 0.340  0.536 0.404  0.521 0.466  0.507 0.532  0.494 0.596  0.482 0.663  0.470 0.729  0.459 0.809  0.448 0.875  0.439 0.941  0.429 1.011  0.420 1.067  0.412 1.131  0.403 1.195  0.396 1.247  0.388 1.313  0.381 1.371  0.374 1.422  0.368 1.467  0.361 1.516  0.355 1.559  0.350 1.600  0.344 1.646  0.339 1.699  0.333 1.743  0.328 1.787  0.324 1.819  0.319 1.863  0.314 1.898  0.310 1.943  0.306 1.980  0.302 2.021  0.298 2.060  0.294 2.096  0.290 2.134  0.286 2.168  0.283 2.197  0.279 2.240  
0.791 0.004  0.755 0.011  0.724 0.023  0.695 0.042  0.669 0.067  0.645 0.102  0.623 0.142  0.602 0.188  0.583 0.239  0.566 0.294  0.549 0.352  0.534 0.411  0.520 0.474  0.506 0.536  0.493 0.603  0.481 0.666  0.470 0.745  0.459 0.811  0.449 0.872  0.440 0.939  0.430 0.996  0.422 1.059  0.413 1.124  0.405 1.176  0.398 1.238  0.390 1.303  0.383 1.362  0.377 1.410  0.370 1.462  0.364 1.500  0.358 1.545  0.352 1.588  0.347 1.645  0.341 1.687  0.336 1.724  0.331 1.756  0.327 1.801  0.322 1.843  0.317 1.891  0.313 1.925  0.309 1.961  0.305 2.002  0.301 2.031  0.297 2.070  0.293 2.113  0.290 2.146  0.286 2.191  
0.775 0.006  0.743 0.014  0.713 0.028  0.686 0.048  0.662 0.077  0.639 0.111  0.618 0.151  0.599 0.197  0.581 0.246  0.564 0.300  0.548 0.355  0.533 0.415  0.519 0.474  0.506 0.536  0.494 0.600  0.482 0.675  0.471 0.742  0.461 0.804  0.451 0.863  0.442 0.921  0.433 0.986  0.424 1.048  0.416 1.103  0.408 1.164  0.401 1.223  0.393 1.285  0.387 1.343  0.380 1.391  0.374 1.437  0.367 1.479  0.362 1.519  0.356 1.573  0.350 1.607  0.345 1.653  0.340 1.690  0.335 1.738  0.330 1.786  0.326 1.842  0.321 1.882  0.317 1.913  0.313 1.948  0.309 1.983  0.305 2.024  0.301 2.054  0.297 2.086  0.294 2.135  
0.797 0.003  0.763 0.008  0.733 0.018  0.705 0.033  0.680 0.055  0.657 0.084  0.635 0.118  0.615 0.158  0.597 0.201  0.579 0.249  0.563 0.300  0.548 0.355  0.534 0.411  0.520 0.471  0.508 0.531  0.496 0.606  0.485 0.669  0.474 0.726  0.464 0.789  0.454 0.847  0.445 0.908  0.436 0.967  0.427 1.024  0.419 1.083  0.412 1.141  0.404 1.204  0.397 1.261  0.390 1.309  0.384 1.365  0.378 1.405  0.372 1.448  0.366 1.502  0.360 1.539  0.355 1.587  0.350 1.628  0.344 1.671  0.340 1.725  0.335 1.775  0.330 1.813  0.326 1.856  0.322 1.893  0.317 1.930  0.313 1.969  0.309 2.001  0.306 2.026  0.302 2.055  
0.786 0.005  0.754 0.011  0.726 0.021  0.700 0.037  0.676 0.060  0.654 0.089  0.633 0.122  0.614 0.161  0.596 0.203  0.580 0.249  0.564 0.299  0.549 0.351  0.536 0.408  0.523 0.465  0.510 0.534  0.499 0.590  0.488 0.650  0.477 0.706  0.467 0.765  0.458 0.827  0.449 0.885  0.440 0.939  0.432 0.996  0.424 1.059  0.416 1.125  0.409 1.174  0.402 1.227  0.395 1.273  0.389 1.326  0.382 1.378  0.376 1.432  0.371 1.467  0.365 1.517  0.360 1.562  0.355 1.603  0.349 1.659  0.345 1.690  0.340 1.733  0.335 1.781  0.331 1.822  0.327 1.870  0.322 1.907  0.318 1.945  0.315 1.977  0.311 2.018  
0.777 0.006  0.748 0.013  0.721 0.024  0.696 0.041  0.673 0.063  0.652 0.091  0.632 0.123  0.614 0.160  0.597 0.200  0.581 0.245  0.566 0.294  0.552 0.345  0.538 0.396  0.526 0.461  0.514 0.515  0.502 0.572  0.491 0.628  0.481 0.688  0.471 0.748  0.462 0.804  0.453 0.856  0.445 0.912  0.436 0.971  0.429 1.028  0.421 1.078  0.414 1.136  0.407 1.187  0.400 1.243  0.394 1.299  0.388 1.342  0.382 1.379  0.376 1.424  0.371 1.470  0.365 1.526  0.360 1.586  0.355 1.624  0.350 1.674  0.345 1.717  0.341 1.769  0.336 1.831  0.332 1.870  0.328 1.911  0.324 1.949  0.320 1.983  
0.771 0.007  0.743 0.015  0.718 0.026  0.694 0.043  0.672 0.065  0.652 0.091  0.633 0.122  0.615 0.157  0.599 0.197  0.583 0.241  0.569 0.286  0.555 0.335  0.542 0.394  0.529 0.445  0.518 0.495  0.507 0.546  0.496 0.604  0.486 0.660  0.476 0.718  0.467 0.769  0.458 0.819  0.450 0.873  0.442 0.934  0.434 0.986  0.427 1.047  0.420 1.100  0.413 1.152  0.406 1.204  0.400 1.255  0.394 1.304  0.388 1.350  0.382 1.390  0.376 1.444  0.371 1.498  0.366 1.548  0.361 1.599  0.356 1.642  0.351 1.699  0.347 1.754  0.342 1.801  0.338 1.850  0.334 1.885  0.330 1.924  
0.795 0.003  0.766 0.008  0.740 0.016  0.716 0.027  0.693 0.043  0.672 0.064  0.653 0.089  0.635 0.119  0.618 0.153  0.601 0.191  0.586 0.232  0.572 0.275  0.559 0.326  0.546 0.376  0.534 0.424  0.522 0.474  0.511 0.525  0.501 0.576  0.491 0.628  0.482 0.683  0.473 0.734  0.464 0.785  0.456 0.839  0.448 0.892  0.440 0.947  0.433 1.007  0.426 1.062  0.419 1.110  0.412 1.168  0.406 1.220  0.400 1.263  0.394 1.310  0.388 1.366  0.383 1.418  0.377 1.465  0.372 1.518  0.367 1.579  0.362 1.634  0.358 1.694  0.353 1.750  0.349 1.799  0.344 1.827  0.340 1.865  
0.790 0.004  0.763 0.009  0.738 0.016  0.715 0.028  0.694 0.043  0.673 0.063  0.655 0.087  0.637 0.115  0.620 0.148  0.605 0.183  0.590 0.221  0.576 0.267  0.563 0.311  0.551 0.356  0.539 0.404  0.528 0.448  0.517 0.495  0.507 0.543  0.497 0.596  0.488 0.646  0.479 0.698  0.470 0.749  0.462 0.802  0.454 0.853  0.446 0.911  0.439 0.964  0.432 1.015  0.425 1.070  0.419 1.122  0.412 1.176  0.406 1.222  0.400 1.277  0.395 1.326  0.389 1.394  0.384 1.447  0.379 1.500  0.374 1.557  0.369 1.608  0.364 1.649  0.360 1.710  0.355 1.753  0.351 1.800  
0.788 0.004  0.762 0.009  0.738 0.016  0.716 0.027  0.695 0.042  0.675 0.061  0.657 0.084  0.640 0.112  0.624 0.142  0.609 0.175  0.595 0.215  0.581 0.253  0.568 0.293  0.556 0.336  0.544 0.377  0.533 0.425  0.523 0.469  0.513 0.517  0.503 0.566  0.494 0.617  0.485 0.666  0.476 0.718  0.468 0.763  0.460 0.814  0.453 0.864  0.446 0.913  0.439 0.965  0.432 1.020  0.425 1.066  0.419 1.122  0.413 1.175  0.407 1.221  0.402 1.294  0.396 1.338  0.391 1.389  0.386 1.440  0.381 1.507  0.376 1.546  0.371 1.589  0.367 1.645  0.362 1.674  
0.786 0.005  0.761 0.009  0.738 0.017  0.717 0.027  0.697 0.041  0.678 0.058  0.660 0.081  0.644 0.106  0.628 0.134  0.613 0.168  0.599 0.202  0.586 0.239  0.574 0.277  0.562 0.317  0.550 0.360  0.539 0.400  0.529 0.443  0.519 0.491  0.509 0.540  0.500 0.589  0.492 0.636  0.483 0.680  0.475 0.730  0.467 0.779  0.460 0.826  0.453 0.875  0.446 0.925  0.439 0.970  0.432 1.025  0.426 1.077  0.420 1.127  0.414 1.191  0.409 1.243  0.403 1.284  0.398 1.328  0.393 1.368  0.388 1.404  0.383 1.452  0.378 1.497  0.374 1.539  
0.785 0.005  0.762 0.010  0.740 0.017  0.719 0.026  0.700 0.039  0.681 0.056  0.664 0.076  0.648 0.098  0.633 0.127  0.618 0.156  0.605 0.188  0.592 0.225  0.579 0.262  0.568 0.301  0.556 0.340  0.546 0.380  0.535 0.424  0.526 0.467  0.516 0.511  0.507 0.554  0.498 0.596  0.490 0.644  0.482 0.688  0.474 0.734  0.467 0.785  0.460 0.836  0.453 0.883  0.446 0.933  0.440 0.984  0.433 1.027  0.427 1.080  0.422 1.122  0.416 1.162  0.410 1.202  0.405 1.253  0.400 1.285  0.395 1.321  0.390 1.356  0.385 1.393  
0.785 0.005  0.763 0.010  0.741 0.016  0.721 0.025  0.703 0.037  0.685 0.053  0.668 0.070  0.653 0.094  0.638 0.119  0.624 0.145  0.610 0.176  0.598 0.210  0.585 0.245  0.574 0.280  0.563 0.318  0.552 0.355  0.542 0.397  0.532 0.438  0.523 0.476  0.514 0.518  0.505 0.563  0.497 0.605  0.489 0.651  0.482 0.704  0.474 0.754  0.467 0.796  0.460 0.846  0.454 0.889  0.447 0.935  0.441 0.979  0.435 1.020  0.429 1.058  0.423 1.100  0.418 1.140  0.413 1.181  0.407 1.204  0.402 1.238  0.397 1.276  
0.786 0.005  0.765 0.009  0.744 0.015  0.725 0.023  0.706 0.035  0.689 0.048  0.673 0.067  0.658 0.087  0.643 0.110  0.629 0.137  0.616 0.165  0.604 0.195  0.592 0.226  0.580 0.261  0.569 0.296  0.559 0.334  0.549 0.372  0.539 0.409  0.530 0.445  0.521 0.486  0.513 0.526  0.504 0.569  0.497 0.617  0.489 0.663  0.482 0.704  0.474 0.751  0.468 0.795  0.461 0.838  0.455 0.879  0.448 0.917  0.442 0.961  0.437 0.999  0.431 1.035  0.425 1.067  0.420 1.098  0.415 1.134  0.410 1.167  
0.788 0.005  0.767 0.009  0.747 0.014  0.728 0.022  0.710 0.032  0.694 0.046  0.678 0.062  0.663 0.081  0.649 0.103  0.635 0.127  0.622 0.151  0.610 0.179  0.598 0.209  0.587 0.240  0.576 0.274  0.566 0.308  0.556 0.340  0.546 0.375  0.537 0.414  0.528 0.451  0.520 0.493  0.512 0.536  0.504 0.582  0.496 0.619  0.489 0.660  0.482 0.708  0.475 0.750  0.469 0.786  0.462 0.823  0.456 0.864  0.450 0.904  0.444 0.931  0.438 0.956  0.433 0.994  0.428 1.024  0.422 1.064  
0.790 0.005  0.770 0.008  0.750 0.013  0.732 0.020  0.715 0.030  0.699 0.043  0.683 0.057  0.668 0.074  0.654 0.094  0.641 0.115  0.628 0.139  0.616 0.167  0.605 0.193  0.594 0.222  0.583 0.253  0.573 0.283  0.563 0.312  0.554 0.348  0.545 0.383  0.536 0.422  0.527 0.459  0.519 0.505  0.511 0.541  0.504 0.581  0.497 0.619  0.490 0.663  0.483 0.704  0.476 0.741  0.470 0.777  0.464 0.813  0.458 0.836  0.452 0.860  0.446 0.898  0.441 0.925  0.435 0.953  
0.793 0.004  0.773 0.007  0.754 0.012  0.736 0.019  0.719 0.028  0.704 0.039  0.688 0.053  0.674 0.070  0.660 0.086  0.647 0.105  0.635 0.127  0.623 0.151  0.611 0.177  0.600 0.206  0.590 0.231  0.580 0.259  0.570 0.291  0.561 0.323  0.552 0.357  0.543 0.389  0.535 0.426  0.527 0.464  0.519 0.502  0.512 0.541  0.504 0.580  0.497 0.621  0.490 0.651  0.484 0.680  0.478 0.710  0.471 0.740  0.465 0.765  0.459 0.798  0.454 0.828  0.448 0.856  
0.796 0.004  0.776 0.007  0.758 0.011  0.741 0.018  0.724 0.025  0.709 0.035  0.694 0.048  0.680 0.061  0.666 0.075  0.653 0.094  0.641 0.114  0.629 0.135  0.618 0.159  0.607 0.182  0.597 0.207  0.587 0.234  0.577 0.263  0.568 0.292  0.559 0.322  0.551 0.353  0.542 0.390  0.534 0.427  0.527 0.464  0.519 0.498  0.512 0.535  0.505 0.560  0.498 0.591  0.492 0.621  0.485 0.646  0.479 0.674  0.473 0.710  0.467 0.738  0.462 0.771  
0.799 0.004  0.780 0.007  0.762 0.010  0.745 0.016  0.729 0.023  0.714 0.032  0.700 0.041  0.686 0.053  0.672 0.067  0.660 0.083  0.648 0.102  0.636 0.121  0.625 0.142  0.614 0.164  0.604 0.188  0.594 0.213  0.585 0.240  0.575 0.266  0.567 0.292  0.558 0.323  0.550 0.358  0.542 0.391  0.534 0.421  0.527 0.453  0.520 0.482  0.513 0.508  0.506 0.538  0.499 0.564  0.493 0.590  0.487 0.622  0.481 0.655  0.475 0.682  
0.784 0.006  0.767 0.010  0.750 0.015  0.734 0.020  0.719 0.028  0.705 0.037  0.692 0.047  0.679 0.060  0.666 0.075  0.654 0.091  0.643 0.108  0.632 0.127  0.621 0.148  0.611 0.169  0.601 0.192  0.592 0.217  0.583 0.242  0.574 0.267  0.566 0.295  0.557 0.324  0.549 0.354  0.542 0.380  0.534 0.407  0.527 0.432  0.520 0.461  0.514 0.488  0.507 0.515  0.501 0.543  0.494 0.571  0.489 0.593  
0.788 0.006  0.771 0.009  0.755 0.013  0.740 0.018  0.725 0.024  0.711 0.032  0.698 0.042  0.685 0.053  0.673 0.067  0.661 0.082  0.650 0.098  0.639 0.116  0.628 0.134  0.618 0.153  0.608 0.174  0.599 0.195  0.590 0.218  0.581 0.242  0.573 0.266  0.565 0.297  0.557 0.320  0.549 0.346  0.542 0.371  0.535 0.398  0.528 0.419  0.521 0.444  0.515 0.471  0.508 0.498  0.502 0.522  
0.792 0.005  0.776 0.008  0.760 0.012  0.745 0.016  0.731 0.022  0.717 0.029  0.704 0.038  0.691 0.048  0.679 0.060  0.667 0.074  0.656 0.088  0.646 0.102  0.635 0.120  0.625 0.138  0.616 0.155  0.606 0.175  0.597 0.197  0.589 0.219  0.580 0.243  0.572 0.264  0.565 0.288  0.557 0.313  0.550 0.338  0.543 0.359  0.536 0.382  0.529 0.405  0.522 0.430  0.516 0.453  
0.797 0.004  0.781 0.007  0.765 0.010  0.750 0.014  0.736 0.019  0.723 0.025  0.710 0.034  0.697 0.043  0.685 0.054  0.674 0.066  0.663 0.077  0.652 0.092  0.642 0.107  0.632 0.123  0.623 0.141  0.614 0.159  0.605 0.177  0.596 0.199  0.588 0.220  0.580 0.242  0.572 0.261  0.564 0.282  0.557 0.302  0.550 0.325  0.543 0.345  0.536 0.368  0.530 0.386  
0.785 0.006  0.770 0.009  0.756 0.013  0.742 0.017  0.729 0.023  0.716 0.031  0.704 0.039  0.692 0.048  0.681 0.057  0.670 0.069  0.659 0.081  0.649 0.094  0.639 0.108  0.630 0.124  0.621 0.141  0.612 0.159  0.603 0.178  0.595 0.198  0.587 0.215  0.579 0.233  0.572 0.252  0.565 0.271  0.558 0.291  0.551 0.309  0.544 0.327  
0.790 0.005  0.753 0.012  0.719 0.026  0.689 0.048  0.662 0.078  0.637 0.117  0.614 0.164  0.593 0.217  0.573 0.275  0.555 0.339  0.539 0.404  0.523 0.470  0.508 0.537  0.495 0.605  0.482 0.675  0.470 0.741  0.458 0.807  0.447 0.892  0.437 0.960  0.428 1.023  0.418 1.086  0.410 1.144  0.401 1.210  0.393 1.268  0.386 1.325  0.379 1.381  0.372 1.431  0.365 1.478  0.359 1.521  0.352 1.566  0.347 1.619  0.341 1.653  0.335 1.695  0.330 1.751  0.325 1.789  0.320 1.834  0.315 1.880  0.311 1.911  0.307 1.944  0.302 1.996  0.298 2.032  0.294 2.074  0.290 2.114  0.286 2.148  0.283 2.186  0.279 2.222  0.276 2.262  0.272 2.318  
0.794 0.004  0.756 0.012  0.723 0.024  0.693 0.046  0.665 0.073  0.640 0.112  0.617 0.157  0.596 0.209  0.576 0.266  0.558 0.330  0.541 0.393  0.526 0.459  0.511 0.526  0.497 0.592  0.484 0.659  0.472 0.724  0.461 0.791  0.450 0.875  0.440 0.941  0.430 1.007  0.421 1.074  0.412 1.136  0.403 1.199  0.395 1.264  0.388 1.316  0.380 1.370  0.374 1.420  0.367 1.469  0.360 1.512  0.354 1.561  0.348 1.607  0.343 1.646  0.337 1.685  0.332 1.737  0.327 1.773  0.322 1.820  0.317 1.862  0.313 1.898  0.308 1.935  0.304 1.974  0.300 2.011  0.296 2.048  0.292 2.087  0.288 2.106  0.284 2.140  0.281 2.175  0.277 2.218  0.274 2.248  
0.763 0.011  0.729 0.021  0.698 0.041  0.671 0.067  0.645 0.103  0.622 0.147  0.601 0.197  0.581 0.251  0.563 0.312  0.546 0.375  0.530 0.439  0.515 0.501  0.501 0.568  0.488 0.634  0.476 0.701  0.465 0.765  0.454 0.851  0.443 0.915  0.433 0.982  0.424 1.052  0.415 1.111  0.407 1.175  0.399 1.239  0.391 1.298  0.384 1.353  0.377 1.407  0.370 1.455  0.363 1.494  0.357 1.539  0.351 1.585  0.346 1.631  0.340 1.670  0.335 1.722  0.330 1.762  0.325 1.809  0.320 1.851  0.315 1.884  0.311 1.919  0.306 1.954  0.302 1.990  0.298 2.022  0.294 2.057  0.290 2.086  0.287 2.118  0.283 2.155  0.280 2.191  0.276 2.213  
0.772 0.009  0.738 0.017  0.707 0.035  0.678 0.058  0.653 0.091  0.629 0.132  0.608 0.179  0.588 0.232  0.569 0.290  0.552 0.350  0.536 0.412  0.521 0.474  0.507 0.538  0.494 0.605  0.482 0.670  0.470 0.736  0.459 0.818  0.448 0.884  0.439 0.952  0.429 1.019  0.420 1.076  0.412 1.140  0.403 1.207  0.396 1.267  0.388 1.324  0.381 1.377  0.374 1.424  0.368 1.468  0.361 1.511  0.355 1.556  0.350 1.607  0.344 1.645  0.339 1.702  0.333 1.741  0.328 1.785  0.324 1.831  0.319 1.865  0.314 1.899  0.310 1.919  0.306 1.949  0.302 1.987  0.298 2.022  0.294 2.054  0.290 2.091  0.286 2.134  0.283 2.168  0.279 2.192  
0.783 0.006  0.748 0.014  0.717 0.028  0.688 0.048  0.662 0.078  0.639 0.115  0.617 0.158  0.597 0.206  0.578 0.260  0.560 0.317  0.544 0.377  0.529 0.438  0.515 0.503  0.501 0.569  0.489 0.635  0.477 0.698  0.466 0.780  0.455 0.846  0.445 0.911  0.435 0.972  0.426 1.028  0.418 1.092  0.409 1.155  0.401 1.215  0.394 1.278  0.387 1.327  0.380 1.381  0.373 1.427  0.367 1.475  0.361 1.521  0.355 1.572  0.349 1.615  0.344 1.665  0.338 1.711  0.333 1.753  0.328 1.795  0.324 1.827  0.319 1.858  0.315 1.885  0.310 1.919  0.306 1.957  0.302 2.001  0.298 2.038  0.294 2.079  0.291 2.118  0.287 2.155  0.284 2.182  
0.797 0.004  0.761 0.010  0.729 0.021  0.700 0.038  0.674 0.063  0.650 0.095  0.627 0.134  0.607 0.178  0.588 0.229  0.570 0.283  0.554 0.339  0.538 0.397  0.524 0.459  0.510 0.523  0.497 0.589  0.485 0.652  0.474 0.728  0.463 0.790  0.453 0.856  0.443 0.918  0.434 0.972  0.425 1.034  0.416 1.095  0.408 1.154  0.401 1.219  0.393 1.278  0.386 1.330  0.380 1.381  0.373 1.428  0.367 1.474  0.361 1.522  0.355 1.569  0.350 1.619  0.344 1.665  0.339 1.707  0.334 1.752  0.329 1.798  0.324 1.826  0.320 1.862  0.316 1.900  0.311 1.940  0.307 1.973  0.303 2.015  0.299 2.049  0.296 2.086  0.292 2.132  0.288 2.174  
0.776 0.006  0.744 0.015  0.714 0.028  0.687 0.048  0.663 0.076  0.640 0.110  0.619 0.150  0.599 0.196  0.581 0.246  0.565 0.299  0.549 0.354  0.534 0.414  0.520 0.475  0.507 0.539  0.495 0.600  0.483 0.673  0.472 0.733  0.462 0.798  0.452 0.864  0.442 0.920  0.433 0.978  0.425 1.043  0.416 1.097  0.409 1.161  0.401 1.226  0.394 1.272  0.387 1.323  0.380 1.371  0.374 1.414  0.368 1.460  0.362 1.507  0.356 1.556  0.351 1.603  0.346 1.645  0.341 1.685  0.336 1.733  0.331 1.767  0.326 1.813  0.322 1.848  0.318 1.893  0.313 1.940  0.309 1.988  0.305 2.023  0.302 2.057  0.298 2.093  0.294 2.130  
0.793 0.004  0.760 0.010  0.730 0.020  0.702 0.036  0.677 0.060  0.654 0.088  0.632 0.123  0.613 0.164  0.594 0.210  0.577 0.259  0.561 0.310  0.546 0.366  0.532 0.424  0.518 0.486  0.506 0.544  0.494 0.617  0.482 0.677  0.472 0.741  0.462 0.805  0.452 0.863  0.443 0.919  0.434 0.985  0.426 1.042  0.418 1.097  0.410 1.160  0.403 1.207  0.396 1.264  0.389 1.312  0.382 1.351  0.376 1.400  0.370 1.450  0.364 1.501  0.359 1.551  0.353 1.593  0.348 1.626  0.343 1.677  0.338 1.717  0.333 1.769  0.329 1.806  0.324 1.839  0.320 1.881  0.316 1.918  0.312 1.965  0.308 2.011  0.304 2.049  0.301 2.106  
0.778 0.006  0.747 0.013  0.719 0.025  0.693 0.044  0.669 0.068  0.648 0.097  0.627 0.133  0.608 0.174  0.591 0.219  0.574 0.265  0.559 0.316  0.544 0.370  0.531 0.428  0.518 0.486  0.505 0.554  0.494 0.614  0.483 0.674  0.473 0.736  0.463 0.794  0.453 0.853  0.444 0.916  0.436 0.974  0.428 1.031  0.420 1.086  0.412 1.140  0.405 1.203  0.398 1.255  0.391 1.301  0.385 1.341  0.379 1.388  0.373 1.434  0.367 1.475  0.362 1.529  0.356 1.568  0.351 1.618  0.346 1.665  0.341 1.719  0.337 1.763  0.332 1.801  0.328 1.835  0.324 1.867  0.319 1.904  0.315 1.934  0.312 1.972  0.308 2.039  
0.798 0.003  0.766 0.008  0.737 0.016  0.711 0.030  0.686 0.050  0.664 0.074  0.643 0.105  0.624 0.140  0.606 0.180  0.589 0.222  0.573 0.268  0.558 0.319  0.544 0.372  0.531 0.427  0.518 0.493  0.506 0.554  0.495 0.608  0.485 0.667  0.474 0.723  0.465 0.780  0.456 0.840  0.447 0.895  0.438 0.955  0.430 1.014  0.423 1.072  0.415 1.129  0.408 1.181  0.401 1.233  0.395 1.272  0.388 1.319  0.382 1.375  0.377 1.413  0.371 1.463  0.365 1.503  0.360 1.554  0.355 1.603  0.350 1.657  0.345 1.698  0.341 1.738  0.336 1.779  0.332 1.815  0.328 1.847  0.323 1.882  0.319 1.915  0.316 1.958  
0.787 0.004  0.757 0.010  0.730 0.020  0.705 0.034  0.682 0.054  0.660 0.079  0.640 0.110  0.622 0.144  0.604 0.182  0.588 0.223  0.573 0.269  0.558 0.319  0.545 0.370  0.532 0.432  0.520 0.486  0.508 0.542  0.498 0.595  0.487 0.651  0.477 0.710  0.468 0.766  0.459 0.819  0.450 0.877  0.442 0.935  0.434 0.996  0.426 1.055  0.419 1.114  0.412 1.166  0.405 1.212  0.399 1.259  0.393 1.316  0.387 1.357  0.381 1.402  0.375 1.438  0.370 1.490  0.364 1.548  0.359 1.587  0.354 1.635  0.350 1.669  0.345 1.705  0.341 1.752  0.336 1.786  0.332 1.833  0.328 1.873  0.324 1.923  
0.778 0.005  0.750 0.012  0.724 0.023  0.700 0.037  0.678 0.057  0.658 0.082  0.639 0.111  0.621 0.144  0.604 0.181  0.589 0.223  0.574 0.267  0.560 0.313  0.547 0.370  0.534 0.420  0.523 0.474  0.511 0.527  0.501 0.585  0.490 0.640  0.481 0.700  0.471 0.753  0.463 0.805  0.454 0.862  0.446 0.917  0.438 0.970  0.431 1.031  0.423 1.090  0.417 1.146  0.410 1.193  0.403 1.239  0.397 1.282  0.391 1.321  0.385 1.351  0.380 1.399  0.375 1.468  0.369 1.520  0.364 1.572  0.359 1.615  0.355 1.658  0.350 1.720  0.346 1.759  0.341 1.810  0.337 1.860  0.333 1.910  
0.771 0.007  0.745 0.014  0.720 0.024  0.698 0.039  0.677 0.059  0.657 0.084  0.639 0.112  0.622 0.144  0.605 0.181  0.590 0.220  0.576 0.262  0.562 0.314  0.550 0.359  0.537 0.408  0.526 0.456  0.515 0.513  0.504 0.565  0.494 0.623  0.485 0.672  0.476 0.725  0.467 0.777  0.459 0.836  0.451 0.890  0.443 0.948  0.435 1.006  0.428 1.058  0.422 1.111  0.415 1.161  0.409 1.207  0.402 1.246  0.396 1.285  0.391 1.326  0.385 1.376  0.380 1.434  0.375 1.485  0.370 1.538  0.365 1.603  0.360 1.662  0.355 1.713  0.351 1.756  0.347 1.798  0.342 1.847  
0.794 0.004  0.766 0.008  0.741 0.015  0.718 0.026  0.696 0.041  0.676 0.060  0.657 0.083  0.640 0.110  0.623 0.142  0.607 0.178  0.593 0.216  0.579 0.262  0.566 0.303  0.553 0.348  0.541 0.394  0.530 0.444  0.519 0.494  0.509 0.544  0.499 0.593  0.490 0.644  0.481 0.697  0.472 0.750  0.464 0.801  0.456 0.852  0.448 0.908  0.441 0.958  0.434 1.012  0.427 1.072  0.420 1.124  0.414 1.159  0.408 1.211  0.402 1.265  0.396 1.308  0.391 1.357  0.386 1.412  0.380 1.479  0.375 1.538  0.370 1.606  0.366 1.666  0.361 1.708  0.357 1.749  0.352 1.811  
0.789 0.004  0.763 0.009  0.739 0.016  0.717 0.027  0.696 0.042  0.677 0.060  0.659 0.082  0.641 0.109  0.625 0.139  0.610 0.173  0.596 0.212  0.582 0.249  0.569 0.289  0.557 0.332  0.545 0.377  0.534 0.423  0.524 0.468  0.514 0.516  0.504 0.566  0.495 0.619  0.486 0.668  0.477 0.719  0.469 0.764  0.461 0.815  0.454 0.867  0.447 0.922  0.440 0.976  0.433 1.028  0.426 1.079  0.420 1.135  0.414 1.186  0.408 1.227  0.402 1.289  0.397 1.342  0.392 1.394  0.386 1.458  0.381 1.520  0.377 1.568  0.372 1.621  0.367 1.666  0.363 1.735  
0.786 0.005  0.761 0.009  0.738 0.017  0.717 0.027  0.697 0.041  0.678 0.058  0.660 0.080  0.644 0.106  0.628 0.135  0.613 0.168  0.599 0.201  0.586 0.236  0.574 0.274  0.562 0.314  0.550 0.359  0.539 0.401  0.529 0.446  0.519 0.491  0.509 0.539  0.500 0.589  0.492 0.638  0.483 0.679  0.475 0.725  0.467 0.778  0.460 0.829  0.453 0.877  0.446 0.930  0.439 0.975  0.432 1.030  0.426 1.083  0.420 1.127  0.414 1.194  0.409 1.231  0.403 1.281  0.398 1.341  0.393 1.411  0.388 1.459  0.383 1.492  0.378 1.536  0.374 1.587  
0.784 0.005  0.760 0.010  0.738 0.017  0.718 0.027  0.698 0.040  0.680 0.057  0.663 0.077  0.647 0.100  0.632 0.129  0.617 0.158  0.604 0.191  0.591 0.224  0.578 0.259  0.567 0.299  0.555 0.337  0.545 0.379  0.534 0.423  0.525 0.468  0.515 0.513  0.506 0.553  0.498 0.601  0.489 0.648  0.481 0.696  0.474 0.743  0.466 0.790  0.459 0.838  0.452 0.883  0.445 0.936  0.439 0.988  0.433 1.039  0.427 1.091  0.421 1.130  0.415 1.175  0.410 1.228  0.404 1.278  0.399 1.327  0.394 1.364  0.389 1.405  0.385 1.448  
0.783 0.006  0.760 0.010  0.739 0.017  0.719 0.026  0.700 0.039  0.683 0.054  0.666 0.073  0.651 0.096  0.636 0.122  0.622 0.150  0.608 0.182  0.596 0.215  0.583 0.250  0.572 0.284  0.561 0.323  0.550 0.363  0.540 0.402  0.531 0.442  0.521 0.480  0.512 0.521  0.504 0.567  0.496 0.612  0.488 0.657  0.480 0.708  0.473 0.754  0.466 0.797  0.459 0.848  0.452 0.897  0.446 0.946  0.439 0.989  0.433 1.026  0.428 1.066  0.422 1.118  0.416 1.168  0.411 1.206  0.406 1.240  0.401 1.279  0.396 1.325  
0.783 0.006  0.761 0.010  0.741 0.017  0.721 0.026  0.703 0.037  0.686 0.052  0.670 0.070  0.655 0.090  0.640 0.114  0.626 0.140  0.613 0.169  0.601 0.200  0.589 0.232  0.578 0.267  0.567 0.301  0.556 0.340  0.546 0.377  0.537 0.412  0.528 0.450  0.519 0.492  0.510 0.532  0.502 0.577  0.494 0.623  0.487 0.674  0.479 0.713  0.472 0.762  0.465 0.807  0.459 0.852  0.452 0.894  0.446 0.935  0.440 0.975  0.435 1.020  0.429 1.058  0.423 1.100  0.418 1.138  0.413 1.183  0.408 1.227  
0.784 0.006  0.762 0.010  0.743 0.016  0.724 0.024  0.706 0.035  0.690 0.049  0.674 0.065  0.659 0.085  0.645 0.108  0.631 0.133  0.619 0.158  0.606 0.187  0.595 0.219  0.583 0.250  0.573 0.284  0.563 0.318  0.553 0.351  0.543 0.386  0.534 0.424  0.525 0.461  0.517 0.502  0.509 0.546  0.501 0.590  0.494 0.630  0.486 0.671  0.479 0.714  0.472 0.757  0.466 0.797  0.460 0.836  0.453 0.884  0.447 0.924  0.442 0.963  0.436 1.004  0.430 1.035  0.425 1.076  0.420 1.106  
0.785 0.006  0.764 0.009  0.745 0.015  0.727 0.023  0.710 0.033  0.694 0.045  0.678 0.061  0.664 0.079  0.650 0.101  0.637 0.123  0.624 0.148  0.612 0.174  0.601 0.203  0.590 0.232  0.579 0.262  0.569 0.292  0.559 0.326  0.550 0.361  0.541 0.395  0.532 0.433  0.524 0.471  0.516 0.510  0.508 0.549  0.501 0.592  0.493 0.632  0.486 0.675  0.480 0.713  0.473 0.747  0.467 0.788  0.460 0.828  0.455 0.856  0.449 0.892  0.443 0.922  0.438 0.952  0.432 0.986  
0.787 0.005  0.767 0.009  0.748 0.014  0.731 0.022  0.714 0.031  0.698 0.043  0.683 0.057  0.669 0.074  0.655 0.092  0.642 0.112  0.630 0.137  0.618 0.161  0.607 0.188  0.596 0.216  0.585 0.243  0.575 0.272  0.566 0.303  0.557 0.335  0.548 0.369  0.539 0.404  0.531 0.442  0.523 0.478  0.515 0.522  0.508 0.559  0.500 0.600  0.493 0.635  0.487 0.669  0.480 0.705  0.474 0.740  0.468 0.767  0.462 0.796  0.456 0.825  0.450 0.853  0.445 0.882  
0.789 0.004  0.770 0.008  0.752 0.013  0.734 0.020  0.718 0.029  0.703 0.040  0.688 0.054  0.674 0.068  0.661 0.084  0.648 0.105  0.636 0.125  0.624 0.150  0.613 0.177  0.602 0.199  0.592 0.224  0.582 0.253  0.572 0.282  0.563 0.310  0.554 0.344  0.546 0.376  0.538 0.411  0.530 0.451  0.522 0.486  0.515 0.522  0.508 0.561  0.501 0.590  0.494 0.619  0.487 0.647  0.481 0.676  0.475 0.707  0.469 0.735  0.463 0.771  0.458 0.800  
0.791 0.005  0.773 0.008  0.755 0.013  0.739 0.019  0.723 0.026  0.708 0.036  0.693 0.047  0.679 0.059  0.666 0.075  0.654 0.092  0.642 0.113  0.630 0.132  0.619 0.155  0.609 0.178  0.598 0.203  0.589 0.229  0.579 0.255  0.570 0.285  0.561 0.314  0.553 0.348  0.545 0.384  0.537 0.416  0.529 0.447  0.522 0.479  0.515 0.507  0.508 0.535  0.501 0.565  0.495 0.591  0.488 0.621  0.482 0.652  0.476 0.687  0.471 0.719  
0.794 0.004  0.776 0.007  0.759 0.011  0.743 0.017  0.727 0.024  0.712 0.032  0.698 0.041  0.685 0.053  0.672 0.067  0.660 0.084  0.648 0.100  0.637 0.119  0.626 0.139  0.615 0.162  0.605 0.183  0.595 0.208  0.586 0.233  0.577 0.260  0.568 0.289  0.560 0.320  0.552 0.348  0.544 0.378  0.537 0.406  0.529 0.435  0.522 0.457  0.515 0.486  0.509 0.514  0.502 0.541  0.496 0.571  0.490 0.603  0.484 0.629  
0.798 0.004  0.780 0.007  0.763 0.010  0.747 0.015  0.732 0.021  0.718 0.028  0.704 0.037  0.691 0.048  0.678 0.060  0.666 0.074  0.654 0.089  0.643 0.107  0.632 0.126  0.622 0.145  0.612 0.166  0.602 0.188  0.593 0.214  0.584 0.238  0.575 0.265  0.567 0.291  0.559 0.317  0.551 0.342  0.544 0.367  0.537 0.393  0.529 0.421  0.523 0.448  0.516 0.472  0.509 0.499  0.503 0.524  0.497 0.550  
0.784 0.006  0.768 0.009  0.752 0.013  0.737 0.018  0.723 0.025  0.709 0.033  0.696 0.043  0.684 0.054  0.672 0.066  0.660 0.081  0.649 0.097  0.639 0.112  0.628 0.130  0.619 0.151  0.609 0.172  0.600 0.193  0.591 0.218  0.583 0.243  0.574 0.267  0.566 0.291  0.559 0.314  0.551 0.337  0.544 0.364  0.537 0.385  0.530 0.407  0.523 0.428  0.517 0.452  0.511 0.477  
0.788 0.006  0.772 0.009  0.757 0.012  0.742 0.017  0.728 0.022  0.715 0.030  0.702 0.039  0.690 0.048  0.678 0.060  0.667 0.072  0.656 0.084  0.645 0.100  0.635 0.119  0.625 0.135  0.616 0.153  0.607 0.174  0.598 0.195  0.590 0.216  0.581 0.238  0.573 0.260  0.566 0.282  0.558 0.308  0.551 0.327  0.544 0.348  0.537 0.368  0.531 0.392  0.524 0.414  
0.792 0.005  0.777 0.007  0.762 0.010  0.747 0.014  0.734 0.020  0.720 0.027  0.708 0.035  0.696 0.044  0.684 0.054  0.673 0.064  0.662 0.077  0.652 0.092  0.642 0.107  0.632 0.123  0.623 0.138  0.614 0.155  0.605 0.176  0.597 0.196  0.588 0.215  0.581 0.235  0.573 0.258  0.565 0.276  0.558 0.298  0.551 0.316  0.544 0.335  0.538 0.356  
0.797 0.004  0.781 0.006  0.766 0.009  0.752 0.013  0.739 0.018  0.726 0.025  0.714 0.032  0.702 0.040  0.690 0.048  0.679 0.058  0.669 0.070  0.658 0.082  0.648 0.095  0.639 0.108  0.630 0.123  0.621 0.141  0.612 0.158  0.604 0.177  0.596 0.194  0.588 0.213  0.580 0.230  0.573 0.251  0.565 0.267  0.559 0.285  0.552 0.305  
0.797 0.004  0.761 0.010  0.729 0.021  0.700 0.039  0.674 0.063  0.650 0.096  0.627 0.135  0.607 0.180  0.588 0.231  0.570 0.284  0.554 0.344  0.538 0.403  0.524 0.466  0.510 0.532  0.497 0.592  0.485 0.654  0.474 0.734  0.463 0.802  0.453 0.868  0.443 0.933  0.434 0.988  0.425 1.050  0.416 1.117  0.408 1.168  0.401 1.217  0.393 1.270  0.386 1.318  0.380 1.368  0.373 1.415  0.367 1.467  0.361 1.511  0.355 1.552  0.350 1.607  0.344 1.644  0.339 1.688  0.334 1.733  0.329 1.770  0.324 1.807  0.320 1.855  0.316 1.893  0.311 1.927  0.307 1.963  0.303 1.994  0.299 2.035  0.296 2.070  0.292 2.112  0.288 2.152  
0.765 0.009  0.733 0.019  0.704 0.036  0.677 0.060  0.653 0.091  0.630 0.129  0.610 0.174  0.591 0.224  0.573 0.277  0.556 0.336  0.541 0.394  0.526 0.455  0.512 0.518  0.500 0.578  0.487 0.641  0.476 0.721  0.465 0.786  0.455 0.852  0.445 0.920  0.436 0.978  0.427 1.042  0.418 1.108  0.410 1.163  0.403 1.209  0.395 1.261  0.388 1.310  0.381 1.366  0.375 1.409  0.369 1.461  0.363 1.499  0.357 1.541  0.351 1.593  0.346 1.631  0.341 1.675  0.336 1.717  0.331 1.756  0.326 1.792  0.321 1.833  0.317 1.866  0.313 1.907  0.309 1.944  0.305 1.963  0.301 2.005  0.297 2.033  0.293 2.070  0.290 2.103  
0.771 0.008  0.738 0.017  0.709 0.032  0.682 0.055  0.658 0.085  0.635 0.121  0.614 0.164  0.595 0.213  0.577 0.264  0.560 0.321  0.545 0.378  0.530 0.438  0.516 0.498  0.503 0.560  0.491 0.621  0.480 0.702  0.469 0.763  0.458 0.826  0.448 0.896  0.439 0.953  0.430 1.017  0.422 1.079  0.413 1.139  0.406 1.191  0.398 1.246  0.391 1.295  0.384 1.344  0.378 1.390  0.371 1.442  0.365 1.491  0.359 1.532  0.354 1.581  0.348 1.614  0.343 1.661  0.338 1.704  0.333 1.743  0.328 1.783  0.324 1.816  0.319 1.852  0.315 1.885  0.311 1.925  0.307 1.952  0.303 1.985  0.299 2.008  0.296 2.038  0.292 2.064  
0.779 0.006  0.746 0.014  0.716 0.028  0.689 0.048  0.665 0.076  0.642 0.110  0.621 0.151  0.601 0.196  0.583 0.245  0.566 0.299  0.550 0.354  0.536 0.414  0.522 0.475  0.509 0.535  0.496 0.595  0.485 0.671  0.473 0.734  0.463 0.796  0.453 0.864  0.444 0.922  0.435 0.981  0.426 1.044  0.418 1.101  0.410 1.160  0.402 1.217  0.395 1.264  0.388 1.316  0.382 1.369  0.375 1.414  0.369 1.463  0.363 1.504  0.357 1.560  0.352 1.592  0.347 1.637  0.342 1.685  0.337 1.726  0.332 1.763  0.327 1.784  0.323 1.822  0.318 1.853  0.314 1.893  0.310 1.926  0.306 1.967  0.302 2.000  0.299 2.033  0.295 2.051  
0.789 0.005  0.756 0.011  0.726 0.023  0.698 0.040  0.673 0.065  0.650 0.096  0.629 0.133  0.609 0.175  0.591 0.221  0.574 0.271  0.558 0.325  0.543 0.383  0.529 0.442  0.515 0.500  0.503 0.560  0.491 0.634  0.480 0.698  0.469 0.760  0.459 0.822  0.449 0.881  0.440 0.939  0.432 1.001  0.423 1.056  0.415 1.120  0.408 1.180  0.400 1.232  0.393 1.280  0.387 1.330  0.380 1.377  0.374 1.425  0.368 1.472  0.362 1.524  0.357 1.571  0.351 1.612  0.346 1.655  0.341 1.691  0.336 1.725  0.332 1.751  0.327 1.790  0.323 1.821  0.318 1.856  0.314 1.897  0.310 1.944  0.306 1.970  0.303 2.009  0.299 2.044  
0.768 0.008  0.737 0.017  0.709 0.032  0.684 0.054  0.660 0.081  0.639 0.113  0.619 0.152  0.600 0.196  0.583 0.242  0.566 0.291  0.551 0.347  0.537 0.403  0.523 0.461  0.511 0.520  0.499 0.589  0.487 0.648  0.476 0.708  0.466 0.774  0.456 0.831  0.447 0.890  0.438 0.954  0.430 1.017  0.422 1.079  0.414 1.143  0.407 1.192  0.399 1.242  0.393 1.289  0.386 1.329  0.380 1.385  0.374 1.424  0.368 1.474  0.362 1.525  0.357 1.563  0.352 1.609  0.346 1.649  0.342 1.689  0.337 1.724  0.332 1.760  0.328 1.792  0.323 1.830  0.319 1.871  0.315 1.911  0.311 1.940  0.307 1.984  0.304 2.036  
0.781 0.006  0.750 0.013  0.722 0.024  0.696 0.042  0.672 0.065  0.650 0.094  0.630 0.130  0.611 0.169  0.593 0.212  0.576 0.259  0.561 0.310  0.546 0.364  0.533 0.420  0.520 0.476  0.508 0.545  0.496 0.602  0.485 0.662  0.475 0.726  0.465 0.784  0.455 0.842  0.446 0.905  0.438 0.968  0.429 1.030  0.421 1.095  0.414 1.139  0.407 1.190  0.400 1.237  0.393 1.277  0.387 1.328  0.380 1.374  0.374 1.424  0.369 1.472  0.363 1.509  0.358 1.556  0.353 1.595  0.348 1.637  0.343 1.683  0.338 1.718  0.334 1.759  0.329 1.805  0.325 1.857  0.321 1.889  0.317 1.929  0.313 1.963  0.309 2.008  
0.797 0.004  0.765 0.009  0.736 0.018  0.710 0.031  0.686 0.051  0.663 0.076  0.642 0.107  0.623 0.142  0.605 0.182  0.588 0.225  0.572 0.272  0.557 0.323  0.543 0.378  0.530 0.433  0.518 0.497  0.506 0.557  0.495 0.614  0.484 0.672  0.474 0.732  0.464 0.789  0.455 0.849  0.446 0.909  0.438 0.964  0.430 1.027  0.422 1.076  0.415 1.125  0.408 1.175  0.401 1.226  0.394 1.278  0.388 1.334  0.382 1.389  0.376 1.435  0.370 1.475  0.365 1.505  0.360 1.544  0.355 1.585  0.350 1.636  0.345 1.667  0.340 1.706  0.336 1.750  0.331 1.795  0.327 1.848  0.323 1.894  0.319 1.929  0.315 1.988  
0.782 0.005  0.752 0.012  0.725 0.022  0.700 0.038  0.677 0.058  0.656 0.085  0.636 0.115  0.618 0.151  0.601 0.190  0.585 0.232  0.569 0.280  0.555 0.332  0.542 0.383  0.529 0.445  0.517 0.499  0.505 0.556  0.494 0.612  0.484 0.671  0.474 0.728  0.465 0.786  0.456 0.844  0.447 0.899  0.439 0.953  0.431 1.011  0.424 1.062  0.416 1.121  0.410 1.179  0.403 1.227  0.396 1.278  0.390 1.328  0.384 1.362  0.378 1.409  0.373 1.449  0.367 1.489  0.362 1.526  0.357 1.570  0.352 1.615  0.348 1.656  0.343 1.697  0.339 1.750  0.334 1.789  0.330 1.829  0.326 1.879  0.322 1.930  
0.800 0.003  0.770 0.007  0.742 0.015  0.717 0.027  0.693 0.043  0.671 0.065  0.651 0.091  0.632 0.123  0.615 0.158  0.598 0.195  0.583 0.238  0.568 0.285  0.554 0.332  0.541 0.391  0.529 0.447  0.517 0.501  0.506 0.551  0.495 0.606  0.485 0.661  0.476 0.716  0.466 0.776  0.458 0.831  0.449 0.883  0.441 0.940  0.434 0.993  0.426 1.053  0.419 1.111  0.412 1.156  0.406 1.207  0.399 1.265  0.393 1.304  0.387 1.348  0.381 1.393  0.376 1.441  0.371 1.483  0.365 1.523  0.360 1.569  0.356 1.614  0.351 1.650  0.346 1.700  0.342 1.737  0.338 1.779  0.334 1.825  0.329 1.866  
0.789 0.004  0.760 0.009  0.734 0.018  0.710 0.031  0.688 0.049  0.667 0.070  0.648 0.097  0.630 0.128  0.613 0.161  0.597 0.199  0.582 0.240  0.568 0.284  0.554 0.340  0.542 0.390  0.530 0.441  0.518 0.490  0.507 0.544  0.497 0.599  0.487 0.653  0.478 0.710  0.469 0.765  0.460 0.816  0.452 0.871  0.444 0.930  0.437 0.993  0.429 1.044  0.422 1.098  0.415 1.145  0.409 1.203  0.403 1.248  0.397 1.288  0.391 1.336  0.385 1.381  0.380 1.432  0.374 1.471  0.369 1.519  0.364 1.555  0.360 1.583  0.355 1.634  0.350 1.683  0.346 1.728  0.342 1.759  0.338 1.810  
0.780 0.005  0.753 0.011  0.728 0.021  0.705 0.034  0.684 0.052  0.664 0.074  0.646 0.100  0.628 0.130  0.612 0.164  0.597 0.201  0.582 0.242  0.568 0.292  0.556 0.338  0.543 0.385  0.532 0.435  0.520 0.488  0.510 0.540  0.500 0.594  0.490 0.650  0.481 0.698  0.472 0.751  0.464 0.809  0.455 0.863  0.448 0.919  0.440 0.971  0.433 1.029  0.426 1.082  0.419 1.132  0.413 1.176  0.407 1.218  0.401 1.255  0.395 1.296  0.389 1.352  0.384 1.403  0.379 1.446  0.374 1.495  0.369 1.533  0.364 1.595  0.359 1.644  0.355 1.693  0.350 1.736  0.346 1.784  
0.773 0.007  0.747 0.013  0.724 0.023  0.702 0.037  0.682 0.055  0.663 0.077  0.645 0.102  0.628 0.132  0.612 0.166  0.598 0.203  0.583 0.246  0.570 0.288  0.558 0.331  0.546 0.376  0.534 0.428  0.523 0.477  0.513 0.528  0.503 0.579  0.494 0.631  0.484 0.679  0.476 0.738  0.467 0.790  0.460 0.843  0.452 0.897  0.444 0.955  0.437 1.014  0.430 1.061  0.424 1.104  0.417 1.142  0.411 1.183  0.405 1.231  0.400 1.270  0.394 1.322  0.389 1.369  0.383 1.430  0.378 1.496  0.374 1.544  0.369 1.597  0.364 1.646  0.360 1.699  0.355 1.764  
0.794 0.004  0.768 0.008  0.744 0.015  0.721 0.025  0.700 0.038  0.681 0.055  0.662 0.077  0.645 0.102  0.629 0.132  0.614 0.165  0.599 0.203  0.586 0.240  0.573 0.280  0.560 0.322  0.549 0.367  0.537 0.414  0.527 0.464  0.517 0.511  0.507 0.559  0.498 0.610  0.489 0.664  0.480 0.712  0.472 0.760  0.464 0.812  0.456 0.866  0.449 0.926  0.442 0.972  0.435 1.018  0.429 1.060  0.422 1.109  0.416 1.160  0.410 1.204  0.405 1.253  0.399 1.308  0.394 1.360  0.389 1.424  0.384 1.481  0.379 1.530  0.374 1.585  0.369 1.636  0.365 1.705  
0.789 0.004  0.764 0.009  0.741 0.016  0.719 0.026  0.699 0.039  0.681 0.055  0.663 0.077  0.646 0.102  0.631 0.131  0.616 0.164  0.602 0.197  0.588 0.232  0.576 0.272  0.564 0.311  0.552 0.354  0.541 0.396  0.531 0.443  0.521 0.491  0.511 0.539  0.502 0.587  0.493 0.634  0.485 0.679  0.477 0.728  0.469 0.776  0.461 0.829  0.454 0.875  0.447 0.925  0.441 0.980  0.434 1.034  0.428 1.077  0.422 1.122  0.416 1.174  0.410 1.224  0.405 1.269  0.399 1.329  0.394 1.388  0.389 1.432  0.384 1.499  0.380 1.531  0.375 1.593  
0.785 0.005  0.762 0.010  0.740 0.016  0.719 0.026  0.700 0.039  0.681 0.056  0.664 0.076  0.648 0.100  0.633 0.128  0.618 0.157  0.605 0.188  0.592 0.224  0.579 0.259  0.568 0.298  0.556 0.336  0.546 0.381  0.535 0.422  0.526 0.467  0.516 0.514  0.507 0.557  0.498 0.599  0.490 0.644  0.482 0.692  0.474 0.740  0.467 0.786  0.460 0.840  0.453 0.891  0.446 0.945  0.440 0.992  0.433 1.039  0.427 1.091  0.422 1.130  0.416 1.172  0.410 1.229  0.405 1.291  0.400 1.337  0.395 1.384  0.390 1.426  0.385 1.473  
0.783 0.006  0.760 0.010  0.739 0.017  0.719 0.026  0.700 0.039  0.683 0.055  0.666 0.074  0.651 0.097  0.636 0.121  0.622 0.149  0.608 0.179  0.596 0.212  0.583 0.247  0.572 0.282  0.561 0.321  0.550 0.361  0.540 0.403  0.531 0.445  0.521 0.481  0.512 0.524  0.504 0.571  0.496 0.614  0.488 0.659  0.480 0.705  0.473 0.750  0.466 0.800  0.459 0.854  0.452 0.903  0.446 0.957  0.439 1.003  0.433 1.039  0.428 1.082  0.422 1.139  0.416 1.188  0.411 1.235  0.406 1.275  0.401 1.321  0.396 1.367  
0.782 0.006  0.760 0.010  0.739 0.017  0.720 0.026  0.702 0.038  0.685 0.053  0.669 0.071  0.654 0.091  0.639 0.116  0.625 0.144  0.612 0.173  0.600 0.203  0.588 0.234  0.577 0.271  0.566 0.307  0.555 0.346  0.546 0.384  0.536 0.416  0.527 0.455  0.518 0.496  0.510 0.536  0.501 0.582  0.494 0.628  0.486 0.669  0.479 0.714  0.472 0.767  0.465 0.819  0.458 0.867  0.452 0.906  0.446 0.945  0.440 0.986  0.434 1.041  0.428 1.084  0.423 1.118  0.417 1.162  0.412 1.210  0.407 1.254  
0.781 0.006  0.760 0.010  0.740 0.017  0.722 0.025  0.704 0.036  0.688 0.050  0.672 0.067  0.657 0.088  0.643 0.111  0.630 0.137  0.617 0.162  0.605 0.190  0.593 0.223  0.582 0.254  0.571 0.290  0.561 0.323  0.551 0.353  0.542 0.389  0.533 0.427  0.524 0.464  0.515 0.507  0.507 0.546  0.500 0.589  0.492 0.631  0.485 0.681  0.478 0.727  0.471 0.772  0.465 0.812  0.458 0.851  0.452 0.896  0.446 0.942  0.440 0.985  0.435 1.028  0.429 1.077  0.424 1.125  0.419 1.167  
0.782 0.006  0.761 0.010  0.742 0.016  0.724 0.024  0.707 0.035  0.691 0.048  0.676 0.064  0.661 0.084  0.647 0.106  0.634 0.128  0.622 0.153  0.610 0.181  0.598 0.208  0.587 0.238  0.577 0.269  0.567 0.297  0.557 0.331  0.548 0.365  0.539 0.399  0.530 0.437  0.522 0.475  0.514 0.517  0.506 0.555  0.498 0.600  0.491 0.640  0.484 0.682  0.478 0.721  0.471 0.759  0.465 0.806  0.459 0.841  0.453 0.886  0.447 0.929  0.441 0.974  0.436 1.010  0.431 1.042  
0.783 0.006  0.763 0.010  0.744 0.015  0.727 0.024  0.710 0.033  0.695 0.045  0.680 0.060  0.665 0.078  0.652 0.098  0.639 0.120  0.627 0.143  0.615 0.167  0.604 0.194  0.593 0.222  0.582 0.248  0.572 0.278  0.563 0.312  0.554 0.342  0.545 0.375  0.536 0.411  0.528 0.450  0.520 0.486  0.512 0.527  0.505 0.565  0.498 0.602  0.491 0.642  0.484 0.674  0.478 0.715  0.471 0.749  0.465 0.786  0.459 0.824  0.454 0.860  0.448 0.900  0.443 0.938  
0.784 0.005  0.765 0.009  0.747 0.015  0.730 0.022  0.714 0.031  0.698 0.042  0.684 0.057  0.670 0.073  0.657 0.090  0.644 0.112  0.632 0.132  0.620 0.157  0.609 0.181  0.598 0.205  0.588 0.231  0.578 0.261  0.569 0.290  0.560 0.321  0.551 0.353  0.543 0.388  0.534 0.421  0.527 0.461  0.519 0.496  0.512 0.531  0.505 0.565  0.498 0.598  0.491 0.633  0.484 0.667  0.478 0.705  0.472 0.737  0.466 0.770  0.460 0.805  0.455 0.835  
0.786 0.005  0.767 0.009  0.750 0.014  0.733 0.021  0.718 0.029  0.703 0.040  0.688 0.053  0.675 0.066  0.662 0.082  0.649 0.100  0.637 0.122  0.626 0.145  0.615 0.165  0.604 0.188  0.594 0.215  0.585 0.240  0.575 0.266  0.566 0.297  0.558 0.327  0.549 0.360  0.541 0.395  0.533 0.426  0.526 0.456  0.518 0.491  0.511 0.520  0.504 0.550  0.498 0.585  0.491 0.617  0.485 0.650  0.479 0.684  0.473 0.722  0.467 0.753  
0.788 0.005  0.770 0.008  0.753 0.013  0.737 0.019  0.722 0.026  0.707 0.035  0.693 0.045  0.680 0.059  0.667 0.073  0.655 0.090  0.643 0.108  0.632 0.127  0.621 0.150  0.610 0.172  0.600 0.195  0.591 0.221  0.582 0.248  0.573 0.276  0.564 0.305  0.556 0.336  0.548 0.367  0.540 0.393  0.532 0.420  0.525 0.452  0.518 0.480  0.511 0.512  0.505 0.542  0.498 0.574  0.492 0.610  0.486 0.643  0.480 0.671  
0.791 0.005  0.774 0.008  0.757 0.012  0.741 0.018  0.726 0.024  0.712 0.032  0.698 0.042  0.685 0.053  0.672 0.067  0.660 0.081  0.649 0.098  0.638 0.116  0.627 0.135  0.617 0.156  0.607 0.178  0.597 0.202  0.588 0.228  0.579 0.255  0.571 0.283  0.562 0.311  0.554 0.338  0.547 0.362  0.539 0.390  0.532 0.413  0.525 0.441  0.518 0.465  0.512 0.494  0.505 0.528  0.499 0.560  0.493 0.585  
0.794 0.004  0.777 0.007  0.761 0.011  0.745 0.016  0.730 0.022  0.716 0.029  0.703 0.038  0.690 0.049  0.678 0.060  0.666 0.073  0.654 0.088  0.643 0.105  0.633 0.122  0.623 0.139  0.613 0.160  0.604 0.185  0.595 0.210  0.586 0.235  0.577 0.260  0.569 0.286  0.561 0.306  0.554 0.331  0.546 0.356  0.539 0.380  0.532 0.404  0.525 0.427  0.519 0.454  0.512 0.478  0.506 0.504  
0.797 0.004  0.781 0.006  0.765 0.009  0.750 0.014  0.735 0.019  0.721 0.025  0.708 0.034  0.695 0.042  0.683 0.053  0.672 0.066  0.660 0.079  0.650 0.093  0.639 0.109  0.629 0.128  0.619 0.148  0.610 0.170  0.601 0.193  0.592 0.217  0.584 0.241  0.576 0.261  0.568 0.283  0.560 0.305  0.553 0.327  0.546 0.348  0.539 0.367  0.532 0.389  0.526 0.411  0.519 0.431  
0.784 0.006  0.769 0.009  0.754 0.012  0.740 0.017  0.726 0.023  0.713 0.030  0.701 0.038  0.689 0.048  0.677 0.059  0.666 0.071  0.656 0.085  0.645 0.101  0.635 0.118  0.626 0.134  0.617 0.153  0.608 0.174  0.599 0.193  0.591 0.212  0.583 0.234  0.575 0.254  0.567 0.277  0.560 0.295  0.553 0.316  0.546 0.336  0.539 0.359  0.533 0.380  
0.788 0.005  0.773 0.008  0.759 0.011  0.745 0.015  0.731 0.021  0.719 0.028  0.706 0.035  0.695 0.044  0.683 0.053  0.672 0.065  0.662 0.078  0.652 0.092  0.642 0.107  0.632 0.122  0.623 0.140  0.614 0.158  0.606 0.175  0.598 0.193  0.589 0.212  0.582 0.235  0.574 0.251  0.567 0.271  0.560 0.289  0.553 0.309  0.546 0.330  
0.793 0.005  0.778 0.007  0.763 0.010  0.750 0.014  0.737 0.020  0.724 0.026  0.712 0.033  0.700 0.040  0.689 0.048  0.678 0.059  0.668 0.070  0.658 0.082  0.648 0.096  0.639 0.109  0.630 0.126  0.621 0.141  0.612 0.157  0.604 0.175  0.596 0.195  0.589 0.212  0.581 0.230  0.574 0.246  0.567 0.264  0.560 0.284  
0.770 0.021  0.739 0.039  0.711 0.063  0.686 0.096  0.662 0.135  0.640 0.180  0.620 0.231  0.602 0.284  0.584 0.344  0.568 0.403  0.553 0.466  0.538 0.532  0.525 0.592  0.512 0.654  0.500 0.734  0.489 0.802  0.478 0.868  0.467 0.933  0.458 0.988  0.448 1.050  0.440 1.117  0.431 1.168  0.423 1.217  0.415 1.270  0.408 1.318  0.401 1.368  0.394 1.415  0.387 1.467  0.381 1.511  0.375 1.552  0.369 1.607  0.363 1.644  0.358 1.688  0.352 1.733  0.347 1.770  0.342 1.807  0.338 1.855  0.333 1.893  0.329 1.927  0.324 1.963  0.320 1.994  0.316 2.035  0.312 2.070  0.308 2.112  0.304 2.152  
0.773 0.019  0.742 0.036  0.714 0.060  0.689 0.091  0.665 0.129  0.643 0.174  0.623 0.224  0.604 0.277  0.587 0.336  0.570 0.394  0.555 0.455  0.541 0.518  0.527 0.578  0.514 0.641  0.502 0.721  0.491 0.786  0.480 0.852  0.469 0.920  0.460 0.978  0.450 1.042  0.441 1.108  0.433 1.163  0.425 1.209  0.417 1.261  0.409 1.310  0.402 1.366  0.395 1.409  0.389 1.461  0.382 1.499  0.376 1.541  0.370 1.593  0.365 1.631  0.359 1.675  0.354 1.717  0.349 1.756  0.344 1.792  0.339 1.833  0.334 1.866  0.330 1.907  0.326 1.944  0.321 1.963  0.317 2.005  0.313 2.033  0.309 2.070  0.306 2.103  
0.778 0.017  0.747 0.032  0.719 0.055  0.693 0.085  0.669 0.121  0.648 0.164  0.627 0.213  0.608 0.264  0.591 0.321  0.574 0.378  0.559 0.438  0.544 0.498  0.531 0.560  0.518 0.621  0.505 0.702  0.494 0.763  0.483 0.826  0.473 0.896  0.463 0.953  0.453 1.017  0.444 1.079  0.436 1.139  0.428 1.191  0.420 1.246  0.412 1.295  0.405 1.344  0.398 1.390  0.391 1.442  0.385 1.491  0.379 1.532  0.373 1.581  0.367 1.614  0.362 1.661  0.356 1.704  0.351 1.743  0.346 1.783  0.341 1.816  0.337 1.852  0.332 1.885  0.328 1.925  0.324 1.952  0.319 1.985  0.315 2.008  0.312 2.038  0.308 2.064  
0.786 0.014  0.754 0.028  0.726 0.048  0.700 0.076  0.676 0.110  0.654 0.151  0.633 0.196  0.614 0.245  0.596 0.299  0.580 0.354  0.564 0.414  0.549 0.475  0.536 0.535  0.523 0.595  0.510 0.671  0.499 0.734  0.488 0.796  0.477 0.864  0.467 0.922  0.458 0.981  0.449 1.044  0.440 1.101  0.432 1.160  0.424 1.217  0.416 1.264  0.409 1.316  0.402 1.369  0.395 1.414  0.389 1.463  0.382 1.504  0.376 1.560  0.371 1.592  0.365 1.637  0.360 1.685  0.355 1.726  0.349 1.763  0.345 1.784  0.340 1.822  0.335 1.853  0.331 1.893  0.327 1.926  0.322 1.967  0.318 2.000  0.315 2.033  0.311 2.051  
0.795 0.011  0.763 0.023  0.734 0.040  0.708 0.065  0.684 0.096  0.661 0.133  0.641 0.175  0.621 0.221  0.603 0.271  0.586 0.325  0.571 0.383  0.556 0.442  0.542 0.500  0.529 0.560  0.516 0.634  0.505 0.698  0.493 0.760  0.483 0.822  0.473 0.881  0.463 0.939  0.454 1.001  0.445 1.056  0.437 1.120  0.429 1.180  0.421 1.232  0.414 1.280  0.407 1.330  0.400 1.377  0.393 1.425  0.387 1.472  0.381 1.524  0.375 1.571  0.369 1.612  0.364 1.655  0.359 1.691  0.354 1.725  0.349 1.751  0.344 1.790  0.339 1.821  0.335 1.856  0.331 1.897  0.326 1.944  0.322 1.970  0.318 2.009  0.314 2.044  
0.774 0.017  0.745 0.032  0.718 0.054  0.693 0.081  0.671 0.113  0.650 0.152  0.630 0.196  0.612 0.242  0.595 0.291  0.579 0.347  0.564 0.403  0.550 0.461  0.536 0.520  0.524 0.589  0.512 0.648  0.500 0.708  0.490 0.774  0.479 0.831  0.470 0.890  0.460 0.954  0.451 1.017  0.443 1.079  0.435 1.143  0.427 1.192  0.420 1.242  0.412 1.289  0.405 1.329  0.399 1.385  0.392 1.424  0.386 1.474  0.380 1.525  0.375 1.563  0.369 1.609  0.364 1.649  0.359 1.689  0.354 1.724  0.349 1.760  0.344 1.792  0.340 1.830  0.335 1.871  0.331 1.911  0.327 1.940  0.323 1.984  0.319 2.036  
0.787 0.013  0.757 0.024  0.730 0.042  0.705 0.065  0.682 0.094  0.660 0.130  0.640 0.169  0.622 0.212  0.604 0.259  0.588 0.310  0.573 0.364  0.558 0.420  0.545 0.476  0.532 0.545  0.520 0.602  0.508 0.662  0.498 0.726  0.487 0.784  0.477 0.842  0.468 0.905  0.459 0.968  0.450 1.030  0.442 1.095  0.434 1.139  0.426 1.190  0.419 1.237  0.412 1.277  0.405 1.328  0.399 1.374  0.393 1.424  0.387 1.472  0.381 1.509  0.375 1.556  0.370 1.595  0.364 1.637  0.359 1.683  0.354 1.718  0.350 1.759  0.345 1.805  0.341 1.857  0.336 1.889  0.332 1.929  0.328 1.963  0.324 2.008  
0.771 0.018  0.743 0.031  0.718 0.051  0.694 0.076  0.672 0.107  0.652 0.142  0.633 0.182  0.615 0.225  0.599 0.272  0.583 0.323  0.569 0.378  0.555 0.433  0.542 0.497  0.529 0.557  0.518 0.614  0.507 0.672  0.496 0.732  0.486 0.789  0.476 0.849  0.467 0.909  0.458 0.964  0.450 1.027  0.442 1.076  0.434 1.125  0.427 1.175  0.420 1.226  0.413 1.278  0.406 1.334  0.400 1.389  0.394 1.435  0.388 1.475  0.382 1.505  0.376 1.544  0.371 1.585  0.366 1.636  0.361 1.667  0.356 1.706  0.351 1.750  0.347 1.795  0.342 1.848  0.338 1.894  0.334 1.929  0.330 1.988  
0.786 0.012  0.758 0.022  0.732 0.038  0.708 0.058  0.686 0.085  0.665 0.115  0.646 0.151  0.628 0.190  0.611 0.232  0.595 0.280  0.580 0.332  0.566 0.383  0.552 0.445  0.540 0.499  0.528 0.556  0.517 0.612  0.506 0.671  0.495 0.728  0.486 0.786  0.476 0.844  0.467 0.899  0.459 0.953  0.451 1.011  0.443 1.062  0.435 1.121  0.428 1.179  0.421 1.227  0.414 1.278  0.408 1.328  0.401 1.362  0.395 1.409  0.389 1.449  0.384 1.489  0.378 1.526  0.373 1.570  0.368 1.615  0.363 1.656  0.358 1.697  0.354 1.750  0.349 1.789  0.345 1.829  0.341 1.879  0.336 1.930  
0.774 0.015  0.747 0.027  0.723 0.043  0.700 0.065  0.679 0.091  0.659 0.123  0.641 0.158  0.624 0.195  0.607 0.238  0.592 0.285  0.578 0.332  0.564 0.391  0.551 0.447  0.539 0.501  0.528 0.551  0.517 0.606  0.506 0.661  0.496 0.716  0.486 0.776  0.477 0.831  0.469 0.883  0.460 0.940  0.452 0.993  0.444 1.053  0.437 1.111  0.430 1.156  0.423 1.207  0.416 1.265  0.410 1.304  0.404 1.348  0.398 1.393  0.392 1.441  0.386 1.483  0.381 1.523  0.376 1.569  0.371 1.614  0.366 1.650  0.361 1.700  0.357 1.737  0.352 1.779  0.348 1.825  0.344 1.866  
0.791 0.009  0.764 0.018  0.739 0.031  0.716 0.049  0.694 0.070  0.674 0.097  0.655 0.128  0.638 0.161  0.621 0.199  0.606 0.240  0.591 0.284  0.577 0.340  0.564 0.390  0.551 0.441  0.539 0.490  0.528 0.544  0.517 0.599  0.507 0.653  0.497 0.710  0.488 0.765  0.479 0.816  0.470 0.871  0.462 0.930  0.454 0.993  0.447 1.044  0.439 1.098  0.432 1.145  0.426 1.203  0.419 1.248  0.413 1.288  0.407 1.336  0.401 1.381  0.395 1.432  0.390 1.471  0.384 1.519  0.379 1.555  0.374 1.583  0.369 1.634  0.365 1.683  0.360 1.728  0.356 1.759  0.351 1.810  
0.782 0.011  0.756 0.021  0.733 0.034  0.711 0.052  0.690 0.074  0.671 0.100  0.653 0.130  0.636 0.164  0.620 0.201  0.605 0.242  0.591 0.292  0.577 0.338  0.564 0.385  0.552 0.435  0.541 0.488  0.530 0.540  0.519 0.594  0.509 0.650  0.500 0.698  0.490 0.751  0.482 0.809  0.473 0.863  0.465 0.919  0.457 0.971  0.450 1.029  0.443 1.082  0.436 1.132  0.429 1.176  0.423 1.218  0.416 1.255  0.410 1.296  0.404 1.352  0.399 1.403  0.393 1.446  0.388 1.495  0.383 1.533  0.378 1.595  0.373 1.644  0.369 1.693  0.364 1.736  0.360 1.784  
0.775 0.013  0.751 0.023  0.728 0.037  0.707 0.055  0.687 0.077  0.669 0.102  0.651 0.132  0.635 0.166  0.620 0.203  0.605 0.246  0.591 0.288  0.578 0.331  0.566 0.376  0.554 0.428  0.543 0.477  0.532 0.528  0.522 0.579  0.512 0.631  0.502 0.679  0.493 0.738  0.485 0.790  0.476 0.843  0.468 0.897  0.461 0.955  0.453 1.014  0.446 1.061  0.439 1.104  0.433 1.142  0.426 1.183  0.420 1.231  0.414 1.270  0.409 1.322  0.403 1.369  0.398 1.430  0.392 1.496  0.387 1.544  0.382 1.597  0.378 1.646  0.373 1.699  0.368 1.764  
0.794 0.008  0.770 0.015  0.746 0.025  0.725 0.038  0.704 0.055  0.686 0.077  0.668 0.102  0.651 0.132  0.635 0.165  0.620 0.203  0.606 0.240  0.593 0.280  0.580 0.322  0.568 0.367  0.556 0.414  0.545 0.464  0.535 0.511  0.525 0.559  0.515 0.610  0.506 0.664  0.497 0.712  0.488 0.760  0.480 0.812  0.472 0.866  0.465 0.926  0.458 0.972  0.451 1.018  0.444 1.060  0.437 1.109  0.431 1.160  0.425 1.204  0.419 1.253  0.413 1.308  0.408 1.360  0.402 1.424  0.397 1.481  0.392 1.530  0.387 1.585  0.382 1.636  0.378 1.705  
0.789 0.009  0.766 0.016  0.743 0.026  0.723 0.039  0.703 0.055  0.685 0.077  0.668 0.102  0.651 0.131  0.636 0.164  0.622 0.197  0.608 0.232  0.595 0.272  0.582 0.311  0.570 0.354  0.559 0.396  0.548 0.443  0.538 0.491  0.528 0.539  0.519 0.587  0.510 0.634  0.501 0.679  0.493 0.728  0.485 0.776  0.477 0.829  0.469 0.875  0.462 0.925  0.455 0.980  0.448 1.034  0.442 1.077  0.436 1.122  0.430 1.174  0.424 1.224  0.418 1.269  0.413 1.329  0.407 1.388  0.402 1.432  0.397 1.499  0.392 1.531  0.387 1.593  
0.785 0.010  0.763 0.016  0.741 0.026  0.721 0.039  0.703 0.056  0.685 0.076  0.668 0.100  0.653 0.128  0.638 0.157  0.624 0.188  0.610 0.224  0.598 0.259  0.585 0.298  0.574 0.336  0.563 0.381  0.552 0.422  0.542 0.467  0.532 0.514  0.523 0.557  0.514 0.599  0.505 0.644  0.497 0.692  0.489 0.740  0.482 0.786  0.474 0.840  0.467 0.891  0.460 0.945  0.454 0.992  0.447 1.039  0.441 1.091  0.435 1.130  0.429 1.172  0.423 1.229  0.418 1.291  0.413 1.337  0.407 1.384  0.402 1.426  0.397 1.473  
0.783 0.010  0.761 0.017  0.741 0.026  0.721 0.039  0.703 0.055  0.686 0.074  0.670 0.097  0.655 0.121  0.640 0.149  0.626 0.179  0.613 0.212  0.601 0.247  0.589 0.282  0.578 0.321  0.567 0.361  0.556 0.403  0.546 0.445  0.537 0.481  0.528 0.524  0.519 0.571  0.510 0.614  0.502 0.659  0.494 0.705  0.487 0.750  0.479 0.800  0.472 0.854  0.465 0.903  0.459 0.957  0.452 1.003  0.446 1.039  0.440 1.082  0.435 1.139  0.429 1.188  0.423 1.235  0.418 1.275  0.413 1.321  0.408 1.367  
0.781 0.010  0.760 0.017  0.740 0.026  0.722 0.038  0.704 0.053  0.688 0.071  0.672 0.091  0.657 0.116  0.643 0.144  0.630 0.173  0.617 0.203  0.605 0.234  0.593 0.271  0.582 0.307  0.571 0.346  0.561 0.384  0.551 0.416  0.542 0.455  0.533 0.496  0.524 0.536  0.515 0.582  0.507 0.628  0.500 0.669  0.492 0.714  0.485 0.767  0.478 0.819  0.471 0.867  0.465 0.906  0.458 0.945  0.452 0.986  0.446 1.041  0.440 1.084  0.435 1.118  0.429 1.162  0.424 1.210  0.419 1.254  
0.780 0.010  0.760 0.017  0.741 0.025  0.723 0.036  0.706 0.050  0.690 0.067  0.675 0.088  0.660 0.111  0.646 0.137  0.633 0.162  0.621 0.190  0.609 0.223  0.597 0.254  0.586 0.290  0.576 0.323  0.566 0.353  0.556 0.389  0.547 0.427  0.538 0.464  0.529 0.507  0.521 0.546  0.513 0.589  0.505 0.631  0.498 0.681  0.491 0.727  0.484 0.772  0.477 0.812  0.470 0.851  0.464 0.896  0.458 0.942  0.452 0.985  0.446 1.028  0.441 1.077  0.435 1.125  0.430 1.167  
0.780 0.010  0.761 0.016  0.742 0.024  0.725 0.035  0.708 0.048  0.693 0.064  0.678 0.084  0.664 0.106  0.650 0.128  0.637 0.153  0.625 0.181  0.613 0.208  0.602 0.238  0.591 0.269  0.581 0.297  0.571 0.331  0.561 0.365  0.552 0.399  0.543 0.437  0.535 0.475  0.527 0.517  0.519 0.555  0.511 0.600  0.504 0.640  0.497 0.682  0.490 0.721  0.483 0.759  0.476 0.806  0.470 0.841  0.464 0.886  0.458 0.929  0.452 0.974  0.447 1.010  0.441 1.042  
0.781 0.010  0.762 0.015  0.744 0.024  0.727 0.033  0.711 0.045  0.696 0.060  0.681 0.078  0.667 0.098  0.654 0.120  0.642 0.143  0.630 0.167  0.618 0.194  0.607 0.222  0.596 0.248  0.586 0.278  0.576 0.312  0.567 0.342  0.558 0.375  0.549 0.411  0.541 0.450  0.532 0.486  0.525 0.527  0.517 0.565  0.510 0.602  0.503 0.642  0.496 0.674  0.489 0.715  0.483 0.749  0.476 0.786  0.470 0.824  0.464 0.860  0.459 0.900  0.453 0.938  
0.782 0.009  0.764 0.015  0.746 0.022  0.730 0.031  0.714 0.042  0.699 0.057  0.685 0.073  0.671 0.090  0.659 0.112  0.646 0.132  0.634 0.157  0.623 0.181  0.612 0.205  0.602 0.231  0.592 0.261  0.582 0.290  0.573 0.321  0.564 0.353  0.555 0.388  0.547 0.421  0.539 0.461  0.531 0.496  0.523 0.531  0.516 0.565  0.509 0.598  0.502 0.633  0.495 0.667  0.489 0.705  0.483 0.737  0.477 0.770  0.471 0.805  0.465 0.835  
0.784 0.009  0.766 0.014  0.749 0.021  0.733 0.029  0.718 0.040  0.703 0.053  0.689 0.066  0.676 0.082  0.663 0.100  0.651 0.122  0.639 0.145  0.628 0.165  0.617 0.188  0.607 0.215  0.597 0.240  0.588 0.266  0.578 0.297  0.570 0.327  0.561 0.360  0.553 0.395  0.545 0.426  0.537 0.456  0.529 0.491  0.522 0.520  0.515 0.550  0.508 0.585  0.502 0.617  0.495 0.650  0.489 0.684  0.483 0.722  0.477 0.753  
0.786 0.008  0.769 0.013  0.752 0.019  0.736 0.026  0.721 0.035  0.707 0.045  0.693 0.059  0.680 0.073  0.668 0.090  0.656 0.108  0.645 0.127  0.633 0.150  0.623 0.172  0.613 0.195  0.603 0.221  0.593 0.248  0.584 0.276  0.576 0.305  0.567 0.336  0.559 0.367  0.551 0.393  0.543 0.420  0.536 0.452  0.529 0.480  0.522 0.512  0.515 0.542  0.508 0.574  0.502 0.610  0.496 0.643  0.490 0.671  
0.788 0.008  0.772 0.012  0.755 0.018  0.740 0.024  0.725 0.032  0.711 0.042  0.698 0.053  0.685 0.067  0.673 0.081  0.661 0.098  0.650 0.116  0.639 0.135  0.629 0.156  0.618 0.178  0.609 0.202  0.599 0.228  0.590 0.255  0.582 0.283  0.573 0.311  0.565 0.338  0.557 0.362  0.550 0.390  0.542 0.413  0.535 0.441  0.528 0.465  0.522 0.494  0.515 0.528  0.509 0.560  0.502 0.585  
0.791 0.007  0.775 0.011  0.759 0.016  0.744 0.022  0.730 0.029  0.716 0.038  0.703 0.049  0.690 0.060  0.678 0.073  0.666 0.088  0.655 0.105  0.645 0.122  0.634 0.139  0.624 0.160  0.615 0.185  0.606 0.210  0.597 0.235  0.588 0.260  0.580 0.286  0.572 0.306  0.564 0.331  0.556 0.356  0.549 0.380  0.542 0.404  0.535 0.427  0.528 0.454  0.522 0.478  0.515 0.504  
0.794 0.006  0.778 0.009  0.763 0.014  0.748 0.019  0.734 0.025  0.720 0.034  0.708 0.042  0.695 0.053  0.683 0.066  0.672 0.079  0.661 0.093  0.650 0.109  0.640 0.128  0.630 0.148  0.621 0.170  0.612 0.193  0.603 0.217  0.594 0.241  0.586 0.261  0.578 0.283  0.570 0.305  0.563 0.327  0.555 0.348  0.548 0.367  0.541 0.389  0.535 0.411  0.528 0.431  
0.797 0.006  0.782 0.009  0.767 0.012  0.752 0.017  0.738 0.023  0.725 0.030  0.712 0.038  0.700 0.048  0.689 0.059  0.677 0.071  0.666 0.085  0.656 0.101  0.646 0.118  0.636 0.134  0.627 0.153  0.618 0.174  0.609 0.193  0.601 0.212  0.592 0.234  0.584 0.254  0.577 0.277  0.569 0.295  0.562 0.316  0.555 0.336  0.548 0.359  0.541 0.380  
0.785 0.008  0.771 0.011  0.757 0.015  0.743 0.021  0.730 0.028  0.717 0.035  0.706 0.044  0.694 0.053  0.683 0.065  0.672 0.078  0.662 0.092  0.652 0.107  0.642 0.122  0.633 0.140  0.624 0.158  0.615 0.175  0.607 0.193  0.599 0.212  0.591 0.235  0.583 0.251  0.576 0.271  0.569 0.289  0.562 0.309  0.555 0.330  
0.789 0.007  0.775 0.010  0.761 0.014  0.748 0.020  0.735 0.026  0.723 0.033  0.711 0.040  0.699 0.048  0.688 0.059  0.678 0.070  0.668 0.082  0.658 0.096  0.648 0.109  0.639 0.126  0.630 0.141  0.622 0.157  0.613 0.175  0.605 0.195  0.597 0.212  0.590 0.230  0.582 0.246  0.575 0.264  0.568 0.284  
0.778 0.006  0.749 0.014  0.722 0.025  0.697 0.041  0.674 0.063  0.653 0.091  0.633 0.124  0.615 0.161  0.598 0.203  0.582 0.250  0.567 0.298  0.552 0.346  0.539 0.398  0.526 0.464  0.514 0.522  0.503 0.580  0.492 0.637  0.482 0.694  0.472 0.749  0.463 0.813  0.454 0.870  0.445 0.924  0.437 0.976  0.429 1.023  0.422 1.074  0.414 1.134  0.407 1.191  0.401 1.238  0.394 1.274  0.388 1.326  0.382 1.359  0.377 1.406  0.371 1.457  0.366 1.501  0.360 1.538  0.355 1.579  0.351 1.626  0.346 1.664  0.341 1.712  0.337 1.746  0.333 1.794  0.328 1.828  0.324 1.863  0.320 1.909  
0.781 0.006  0.751 0.012  0.724 0.023  0.700 0.039  0.677 0.060  0.655 0.088  0.636 0.120  0.617 0.156  0.600 0.198  0.584 0.243  0.569 0.292  0.554 0.339  0.541 0.391  0.528 0.454  0.516 0.511  0.505 0.569  0.494 0.627  0.484 0.684  0.474 0.742  0.464 0.802  0.455 0.862  0.447 0.914  0.439 0.967  0.431 1.017  0.423 1.065  0.416 1.120  0.409 1.181  0.402 1.226  0.396 1.266  0.390 1.314  0.384 1.348  0.378 1.394  0.372 1.442  0.367 1.485  0.362 1.519  0.357 1.562  0.352 1.604  0.347 1.652  0.343 1.704  0.338 1.733  0.334 1.770  0.330 1.807  0.326 1.848  0.322 1.879  
0.786 0.005  0.756 0.011  0.729 0.021  0.704 0.036  0.681 0.056  0.659 0.082  0.640 0.112  0.621 0.148  0.604 0.188  0.587 0.233  0.572 0.280  0.558 0.327  0.544 0.379  0.531 0.441  0.519 0.496  0.508 0.550  0.497 0.605  0.487 0.667  0.477 0.727  0.467 0.788  0.458 0.852  0.450 0.906  0.441 0.962  0.433 1.013  0.426 1.057  0.419 1.108  0.412 1.167  0.405 1.214  0.398 1.253  0.392 1.294  0.386 1.327  0.380 1.374  0.375 1.413  0.369 1.457  0.364 1.493  0.359 1.530  0.354 1.574  0.349 1.616  0.345 1.671  0.340 1.708  0.336 1.744  0.332 1.778  0.328 1.813  0.324 1.851  
0.792 0.004  0.762 0.010  0.735 0.019  0.710 0.032  0.687 0.051  0.665 0.075  0.645 0.103  0.626 0.137  0.609 0.174  0.592 0.215  0.577 0.262  0.563 0.309  0.549 0.356  0.536 0.416  0.524 0.470  0.512 0.527  0.501 0.585  0.491 0.641  0.481 0.700  0.471 0.761  0.462 0.825  0.453 0.883  0.445 0.938  0.437 0.990  0.429 1.043  0.422 1.092  0.415 1.147  0.408 1.190  0.402 1.226  0.395 1.272  0.389 1.311  0.384 1.351  0.378 1.389  0.372 1.431  0.367 1.471  0.362 1.503  0.357 1.546  0.352 1.587  0.348 1.633  0.343 1.677  0.339 1.713  0.334 1.739  0.330 1.774  0.326 1.807  
0.771 0.008  0.743 0.015  0.718 0.027  0.694 0.044  0.672 0.065  0.652 0.092  0.633 0.123  0.615 0.157  0.599 0.196  0.583 0.239  0.569 0.284  0.555 0.329  0.542 0.387  0.529 0.440  0.518 0.496  0.507 0.552  0.496 0.608  0.486 0.664  0.476 0.730  0.467 0.794  0.458 0.850  0.450 0.906  0.442 0.956  0.434 1.010  0.427 1.060  0.420 1.111  0.413 1.156  0.406 1.198  0.400 1.249  0.394 1.288  0.388 1.326  0.382 1.363  0.376 1.411  0.371 1.455  0.366 1.483  0.361 1.521  0.356 1.557  0.351 1.596  0.347 1.641  0.342 1.682  0.338 1.717  0.334 1.756  0.330 1.794  
0.781 0.006  0.753 0.012  0.727 0.022  0.703 0.036  0.681 0.055  0.660 0.079  0.641 0.107  0.623 0.139  0.606 0.176  0.591 0.216  0.576 0.259  0.562 0.303  0.549 0.358  0.536 0.408  0.524 0.460  0.513 0.515  0.502 0.570  0.492 0.629  0.482 0.693  0.473 0.756  0.464 0.815  0.456 0.873  0.447 0.923  0.440 0.971  0.432 1.028  0.425 1.080  0.418 1.129  0.411 1.174  0.405 1.225  0.399 1.249  0.393 1.287  0.387 1.327  0.381 1.366  0.376 1.416  0.371 1.454  0.366 1.489  0.361 1.523  0.356 1.569  0.351 1.613  0.347 1.655  0.342 1.704  0.338 1.747  0.334 1.796  
0.792 0.004  0.764 0.009  0.737 0.017  0.713 0.029  0.691 0.046  0.670 0.067  0.651 0.092  0.632 0.121  0.615 0.155  0.599 0.192  0.584 0.233  0.570 0.275  0.557 0.330  0.544 0.380  0.532 0.427  0.521 0.478  0.510 0.535  0.499 0.595  0.489 0.656  0.480 0.717  0.471 0.776  0.462 0.831  0.454 0.880  0.446 0.926  0.439 0.976  0.431 1.029  0.424 1.072  0.417 1.127  0.411 1.186  0.405 1.217  0.398 1.259  0.393 1.286  0.387 1.319  0.381 1.371  0.376 1.405  0.371 1.441  0.366 1.485  0.361 1.533  0.356 1.579  0.352 1.625  0.348 1.680  0.343 1.726  0.339 1.768  
0.776 0.007  0.750 0.013  0.725 0.022  0.702 0.037  0.681 0.054  0.661 0.077  0.643 0.103  0.626 0.134  0.609 0.168  0.594 0.206  0.580 0.246  0.566 0.296  0.553 0.344  0.541 0.393  0.529 0.445  0.518 0.500  0.508 0.556  0.498 0.609  0.488 0.666  0.479 0.725  0.470 0.777  0.462 0.827  0.454 0.877  0.446 0.933  0.438 0.986  0.431 1.033  0.424 1.085  0.418 1.144  0.411 1.170  0.405 1.213  0.399 1.245  0.393 1.281  0.388 1.326  0.382 1.361  0.377 1.395  0.372 1.433  0.367 1.477  0.362 1.536  0.358 1.577  0.353 1.635  0.349 1.680  0.345 1.725  
0.790 0.004  0.763 0.009  0.738 0.017  0.715 0.028  0.694 0.043  0.673 0.063  0.655 0.086  0.637 0.112  0.620 0.144  0.605 0.179  0.590 0.217  0.576 0.264  0.563 0.308  0.551 0.355  0.539 0.403  0.528 0.456  0.517 0.508  0.507 0.562  0.497 0.616  0.488 0.670  0.479 0.722  0.470 0.774  0.462 0.824  0.454 0.880  0.446 0.937  0.439 0.978  0.432 1.027  0.425 1.079  0.419 1.117  0.412 1.171  0.406 1.206  0.400 1.244  0.395 1.286  0.389 1.318  0.384 1.359  0.379 1.402  0.374 1.441  0.369 1.497  0.364 1.541  0.360 1.588  0.355 1.632  0.351 1.684  
0.778 0.006  0.753 0.012  0.729 0.020  0.707 0.033  0.687 0.049  0.667 0.068  0.649 0.092  0.633 0.121  0.617 0.152  0.602 0.187  0.588 0.229  0.574 0.271  0.561 0.315  0.549 0.363  0.538 0.409  0.527 0.459  0.517 0.512  0.507 0.567  0.497 0.620  0.488 0.670  0.479 0.720  0.471 0.769  0.463 0.822  0.455 0.881  0.448 0.927  0.440 0.978  0.434 1.030  0.427 1.071  0.420 1.118  0.414 1.161  0.408 1.202  0.402 1.241  0.397 1.267  0.391 1.310  0.386 1.355  0.381 1.406  0.376 1.461  0.371 1.512  0.367 1.555  0.362 1.605  0.358 1.661  
0.794 0.004  0.768 0.008  0.744 0.014  0.722 0.024  0.701 0.037  0.681 0.054  0.663 0.075  0.646 0.100  0.630 0.128  0.614 0.158  0.600 0.197  0.586 0.236  0.573 0.276  0.561 0.320  0.549 0.365  0.538 0.411  0.527 0.462  0.517 0.513  0.507 0.563  0.498 0.612  0.489 0.661  0.481 0.711  0.472 0.763  0.464 0.817  0.457 0.871  0.450 0.926  0.443 0.983  0.436 1.023  0.429 1.063  0.423 1.102  0.417 1.143  0.411 1.181  0.405 1.221  0.400 1.264  0.394 1.314  0.389 1.371  0.384 1.429  0.379 1.476  0.374 1.531  0.370 1.575  0.365 1.614  
0.785 0.005  0.760 0.009  0.738 0.017  0.716 0.028  0.696 0.042  0.677 0.059  0.660 0.081  0.643 0.105  0.628 0.132  0.613 0.166  0.599 0.200  0.586 0.236  0.573 0.277  0.561 0.319  0.550 0.363  0.539 0.411  0.528 0.456  0.518 0.504  0.509 0.550  0.500 0.601  0.491 0.648  0.483 0.699  0.475 0.753  0.467 0.800  0.459 0.856  0.452 0.909  0.445 0.948  0.439 0.993  0.432 1.037  0.426 1.074  0.420 1.117  0.414 1.168  0.408 1.215  0.403 1.268  0.398 1.317  0.392 1.384  0.387 1.455  0.383 1.507  0.378 1.550  0.373 1.591  
0.778 0.006  0.754 0.011  0.732 0.019  0.712 0.030  0.693 0.045  0.675 0.063  0.658 0.084  0.642 0.108  0.627 0.138  0.613 0.168  0.599 0.202  0.586 0.237  0.574 0.277  0.562 0.317  0.551 0.360  0.540 0.404  0.530 0.446  0.521 0.492  0.511 0.539  0.502 0.586  0.494 0.640  0.485 0.687  0.477 0.734  0.470 0.783  0.462 0.834  0.455 0.874  0.449 0.921  0.442 0.968  0.436 1.015  0.429 1.057  0.423 1.113  0.418 1.166  0.412 1.218  0.407 1.280  0.401 1.348  0.396 1.406  0.391 1.450  0.386 1.503  0.382 1.581  
0.796 0.004  0.772 0.007  0.750 0.013  0.729 0.021  0.709 0.033  0.691 0.047  0.673 0.065  0.657 0.085  0.642 0.111  0.627 0.138  0.613 0.167  0.600 0.198  0.587 0.234  0.575 0.273  0.564 0.313  0.553 0.355  0.543 0.394  0.533 0.439  0.523 0.483  0.514 0.528  0.505 0.580  0.497 0.626  0.489 0.671  0.481 0.716  0.473 0.763  0.466 0.812  0.459 0.858  0.452 0.907  0.446 0.954  0.439 1.001  0.433 1.051  0.427 1.102  0.422 1.156  0.416 1.225  0.411 1.280  0.405 1.340  0.400 1.387  0.395 1.426  0.391 1.484  
0.791 0.005  0.768 0.008  0.746 0.014  0.726 0.023  0.707 0.034  0.690 0.048  0.673 0.066  0.657 0.087  0.642 0.110  0.628 0.135  0.614 0.164  0.601 0.195  0.589 0.230  0.578 0.266  0.566 0.304  0.556 0.341  0.546 0.385  0.536 0.429  0.526 0.469  0.517 0.513  0.509 0.559  0.500 0.601  0.492 0.651  0.485 0.700  0.477 0.745  0.470 0.793  0.463 0.849  0.456 0.895  0.450 0.941  0.444 0.990  0.438 1.036  0.432 1.085  0.426 1.141  0.421 1.190  0.415 1.248  0.410 1.305  0.405 1.354  0.400 1.411  
0.786 0.005  0.765 0.009  0.744 0.015  0.725 0.023  0.706 0.034  0.689 0.048  0.673 0.066  0.658 0.086  0.643 0.107  0.629 0.132  0.616 0.160  0.604 0.191  0.592 0.222  0.580 0.256  0.569 0.292  0.559 0.331  0.549 0.369  0.539 0.410  0.530 0.454  0.521 0.490  0.513 0.534  0.504 0.581  0.497 0.626  0.489 0.669  0.482 0.718  0.474 0.770  0.468 0.817  0.461 0.863  0.455 0.908  0.448 0.954  0.442 1.000  0.437 1.055  0.431 1.087  0.425 1.139  0.420 1.194  0.415 1.251  0.410 1.301  
0.784 0.005  0.762 0.009  0.743 0.016  0.724 0.024  0.706 0.034  0.690 0.049  0.674 0.065  0.659 0.083  0.645 0.105  0.631 0.130  0.619 0.155  0.606 0.183  0.595 0.214  0.583 0.245  0.573 0.280  0.563 0.315  0.553 0.352  0.543 0.391  0.534 0.426  0.525 0.466  0.517 0.505  0.509 0.548  0.501 0.591  0.494 0.637  0.486 0.681  0.479 0.727  0.472 0.775  0.466 0.821  0.460 0.861  0.453 0.902  0.447 0.957  0.442 0.997  0.436 1.041  0.430 1.085  0.425 1.139  0.420 1.188  
0.782 0.005  0.761 0.010  0.742 0.016  0.724 0.024  0.707 0.035  0.691 0.049  0.676 0.065  0.661 0.082  0.647 0.104  0.634 0.126  0.622 0.149  0.610 0.178  0.598 0.206  0.587 0.237  0.577 0.267  0.567 0.297  0.557 0.332  0.548 0.368  0.539 0.402  0.530 0.438  0.522 0.477  0.514 0.515  0.506 0.559  0.498 0.605  0.491 0.650  0.484 0.698  0.478 0.736  0.471 0.769  0.465 0.806  0.459 0.857  0.453 0.902  0.447 0.945  0.441 0.984  0.436 1.030  0.431 1.078  
0.780 0.006  0.761 0.010  0.742 0.015  0.725 0.024  0.708 0.034  0.693 0.047  0.678 0.062  0.664 0.079  0.650 0.098  0.637 0.119  0.625 0.143  0.613 0.169  0.602 0.195  0.591 0.223  0.581 0.250  0.571 0.279  0.561 0.312  0.552 0.344  0.543 0.377  0.535 0.414  0.527 0.450  0.519 0.491  0.511 0.532  0.504 0.574  0.497 0.615  0.490 0.654  0.483 0.696  0.476 0.736  0.470 0.783  0.464 0.827  0.458 0.867  0.452 0.906  0.447 0.955  0.441 0.994  
0.780 0.006  0.761 0.010  0.743 0.016  0.726 0.023  0.710 0.033  0.695 0.045  0.680 0.059  0.667 0.075  0.653 0.092  0.641 0.113  0.629 0.135  0.617 0.157  0.606 0.182  0.596 0.207  0.585 0.235  0.576 0.266  0.566 0.296  0.557 0.326  0.548 0.361  0.540 0.396  0.532 0.433  0.524 0.471  0.516 0.509  0.509 0.545  0.502 0.582  0.495 0.618  0.488 0.659  0.482 0.699  0.476 0.739  0.470 0.775  0.464 0.818  0.458 0.864  0.453 0.900  
0.800 0.004  0.780 0.006  0.762 0.010  0.745 0.015  0.728 0.022  0.713 0.031  0.698 0.042  0.683 0.055  0.670 0.070  0.657 0.088  0.645 0.105  0.633 0.125  0.621 0.149  0.611 0.171  0.600 0.197  0.590 0.223  0.580 0.251  0.571 0.280  0.562 0.311  0.554 0.344  0.545 0.377  0.537 0.413  0.529 0.448  0.522 0.483  0.515 0.517  0.508 0.553  0.501 0.592  0.494 0.630  0.488 0.662  0.482 0.697  0.476 0.742  0.470 0.786  0.464 0.826  
0.781 0.006  0.763 0.010  0.747 0.015  0.731 0.021  0.715 0.030  0.701 0.040  0.687 0.052  0.674 0.067  0.661 0.082  0.649 0.100  0.637 0.120  0.626 0.139  0.615 0.162  0.605 0.187  0.595 0.214  0.586 0.239  0.576 0.266  0.568 0.295  0.559 0.326  0.551 0.361  0.543 0.391  0.535 0.422  0.528 0.455  0.520 0.485  0.513 0.519  0.507 0.551  0.500 0.587  0.494 0.624  0.488 0.671  0.482 0.703  0.476 0.737  
0.783 0.006  0.765 0.010  0.749 0.014  0.733 0.021  0.718 0.029  0.704 0.038  0.691 0.049  0.678 0.062  0.665 0.077  0.653 0.094  0.642 0.110  0.631 0.130  0.620 0.151  0.610 0.175  0.600 0.197  0.591 0.224  0.582 0.251  0.573 0.278  0.565 0.309  0.556 0.338  0.549 0.364  0.541 0.394  0.534 0.422  0.526 0.451  0.519 0.481  0.513 0.515  0.506 0.548  0.500 0.584  0.494 0.614  0.488 0.636  
0.784 0.006  0.768 0.009  0.752 0.014  0.736 0.019  0.722 0.025  0.708 0.034  0.694 0.044  0.682 0.056  0.669 0.069  0.658 0.084  0.647 0.102  0.636 0.120  0.625 0.140  0.615 0.159  0.606 0.182  0.596 0.206  0.587 0.233  0.579 0.260  0.570 0.288  0.562 0.312  0.554 0.339  0.547 0.365  0.540 0.389  0.532 0.415  0.526 0.443  0.519 0.476  0.512 0.507  0.506 0.536  0.500 0.563  
0.787 0.005  0.770 0.008  0.755 0.012  0.740 0.017  0.725 0.024  0.712 0.031  0.699 0.041  0.686 0.051  0.674 0.064  0.663 0.079  0.651 0.094  0.641 0.111  0.631 0.128  0.621 0.148  0.611 0.169  0.602 0.192  0.593 0.217  0.585 0.241  0.576 0.266  0.568 0.287  0.560 0.312  0.553 0.335  0.546 0.360  0.539 0.384  0.532 0.412  0.525 0.442  0.519 0.468  0.512 0.489  
0.789 0.005  0.773 0.008  0.758 0.011  0.743 0.016  0.729 0.022  0.716 0.029  0.703 0.038  0.691 0.047  0.679 0.058  0.668 0.070  0.657 0.084  0.646 0.100  0.636 0.116  0.626 0.136  0.617 0.157  0.608 0.178  0.599 0.200  0.590 0.222  0.582 0.242  0.574 0.262  0.567 0.286  0.559 0.312  0.552 0.333  0.545 0.353  0.538 0.381  0.531 0.407  0.525 0.428  
0.792 0.005  0.776 0.007  0.761 0.010  0.747 0.014  0.733 0.019  0.720 0.026  0.707 0.032  0.695 0.041  0.684 0.051  0.673 0.062  0.662 0.077  0.651 0.092  0.641 0.108  0.632 0.127  0.622 0.145  0.613 0.164  0.605 0.185  0.596 0.204  0.588 0.222  0.580 0.244  0.573 0.265  0.565 0.283  0.558 0.304  0.551 0.327  0.544 0.348  0.538 0.367  
0.795 0.004  0.780 0.006  0.765 0.009  0.751 0.013  0.737 0.018  0.724 0.023  0.712 0.030  0.700 0.038  0.689 0.047  0.678 0.060  0.667 0.072  0.657 0.085  0.647 0.099  0.637 0.115  0.628 0.132  0.619 0.148  0.611 0.167  0.602 0.183  0.594 0.203  0.586 0.222  0.579 0.240  0.571 0.260  0.564 0.281  0.557 0.300  0.551 0.322  
0.798 0.004  0.783 0.006  0.769 0.008  0.755 0.012  0.742 0.017  0.729 0.022  0.717 0.029  0.705 0.036  0.694 0.045  0.683 0.054  0.673 0.065  0.662 0.077  0.653 0.090  0.643 0.103  0.634 0.118  0.625 0.134  0.617 0.148  0.608 0.168  0.600 0.188  0.593 0.202  0.585 0.221  0.578 0.241  0.571 0.257  0.564 0.277  
0.787 0.005  0.773 0.008  0.759 0.011  0.746 0.016  0.734 0.021  0.722 0.026  0.710 0.033  0.699 0.040  0.688 0.048  0.678 0.058  0.668 0.069  0.658 0.079  0.649 0.093  0.640 0.106  0.631 0.119  0.623 0.135  0.614 0.153  0.607 0.167  0.599 0.184  0.591 0.202  0.584 0.217  0.577 0.232  
0.786 0.005  0.758 0.011  0.732 0.020  0.708 0.034  0.686 0.052  0.665 0.075  0.646 0.103  0.628 0.134  0.611 0.171  0.595 0.209  0.580 0.250  0.566 0.297  0.552 0.354  0.540 0.406  0.528 0.461  0.517 0.516  0.506 0.572  0.495 0.623  0.486 0.678  0.476 0.737  0.467 0.791  0.459 0.847  0.451 0.894  0.443 0.941  0.435 0.995  0.428 1.053  0.421 1.100  0.414 1.133  0.408 1.182  0.401 1.218  0.395 1.263  0.389 1.310  0.384 1.363  0.378 1.408  0.373 1.455  0.368 1.498  0.363 1.541  0.358 1.587  0.354 1.633  0.349 1.678  0.345 1.718  0.341 1.759  0.336 1.808  
0.789 0.005  0.760 0.010  0.734 0.019  0.710 0.032  0.688 0.050  0.667 0.072  0.648 0.100  0.630 0.131  0.613 0.167  0.597 0.205  0.582 0.247  0.568 0.292  0.554 0.348  0.542 0.398  0.530 0.452  0.518 0.505  0.507 0.560  0.497 0.617  0.487 0.673  0.478 0.733  0.469 0.784  0.460 0.841  0.452 0.889  0.444 0.938  0.437 0.982  0.429 1.045  0.422 1.091  0.415 1.131  0.409 1.180  0.403 1.215  0.397 1.257  0.391 1.312  0.385 1.361  0.380 1.403  0.374 1.450  0.369 1.490  0.364 1.532  0.360 1.580  0.355 1.617  0.350 1.653  0.346 1.695  0.342 1.730  0.338 1.768  
0.793 0.004  0.765 0.009  0.738 0.017  0.714 0.029  0.692 0.046  0.671 0.067  0.651 0.093  0.633 0.123  0.616 0.159  0.600 0.196  0.585 0.236  0.571 0.281  0.557 0.335  0.545 0.384  0.533 0.433  0.521 0.485  0.510 0.538  0.500 0.597  0.490 0.655  0.481 0.716  0.472 0.776  0.463 0.833  0.455 0.883  0.447 0.931  0.439 0.977  0.432 1.036  0.425 1.085  0.418 1.127  0.411 1.160  0.405 1.196  0.399 1.243  0.393 1.287  0.387 1.337  0.382 1.376  0.377 1.407  0.371 1.450  0.366 1.498  0.362 1.547  0.357 1.585  0.352 1.623  0.348 1.660  0.344 1.693  0.339 1.739  
0.799 0.004  0.770 0.008  0.744 0.015  0.720 0.026  0.697 0.041  0.676 0.060  0.656 0.084  0.638 0.112  0.621 0.145  0.605 0.183  0.590 0.223  0.575 0.265  0.562 0.316  0.549 0.364  0.537 0.414  0.525 0.466  0.514 0.517  0.504 0.576  0.494 0.632  0.484 0.697  0.475 0.757  0.466 0.810  0.458 0.867  0.450 0.922  0.442 0.973  0.435 1.027  0.428 1.071  0.421 1.111  0.414 1.147  0.408 1.182  0.402 1.219  0.396 1.257  0.390 1.302  0.385 1.339  0.379 1.374  0.374 1.420  0.369 1.467  0.364 1.513  0.360 1.557  0.355 1.594  0.351 1.630  0.346 1.662  0.342 1.702  
0.778 0.006  0.751 0.013  0.727 0.022  0.704 0.035  0.683 0.053  0.663 0.075  0.644 0.102  0.627 0.132  0.611 0.168  0.595 0.205  0.581 0.244  0.567 0.292  0.554 0.341  0.542 0.389  0.530 0.440  0.519 0.494  0.509 0.546  0.499 0.605  0.489 0.666  0.480 0.727  0.471 0.782  0.463 0.835  0.455 0.883  0.447 0.935  0.439 0.991  0.432 1.042  0.425 1.082  0.419 1.126  0.412 1.156  0.406 1.195  0.400 1.229  0.394 1.281  0.389 1.316  0.383 1.353  0.378 1.400  0.373 1.433  0.368 1.475  0.363 1.516  0.359 1.572  0.354 1.616  0.350 1.651  0.345 1.688  
0.787 0.005  0.760 0.010  0.735 0.018  0.712 0.029  0.691 0.045  0.671 0.065  0.652 0.090  0.634 0.118  0.618 0.150  0.602 0.185  0.588 0.222  0.574 0.269  0.561 0.314  0.548 0.362  0.537 0.412  0.525 0.463  0.515 0.518  0.505 0.575  0.495 0.633  0.485 0.689  0.477 0.746  0.468 0.796  0.460 0.844  0.452 0.902  0.444 0.956  0.437 1.010  0.430 1.052  0.423 1.096  0.417 1.118  0.411 1.158  0.405 1.201  0.399 1.240  0.393 1.285  0.388 1.325  0.382 1.369  0.377 1.402  0.372 1.448  0.367 1.487  0.363 1.539  0.358 1.595  0.354 1.644  0.349 1.684  
0.798 0.004  0.770 0.008  0.745 0.014  0.722 0.024  0.700 0.037  0.680 0.055  0.661 0.076  0.643 0.102  0.626 0.132  0.611 0.165  0.596 0.200  0.582 0.244  0.568 0.287  0.556 0.332  0.544 0.380  0.533 0.432  0.522 0.486  0.511 0.541  0.501 0.600  0.492 0.656  0.483 0.706  0.474 0.752  0.466 0.799  0.458 0.850  0.450 0.904  0.443 0.954  0.436 0.994  0.429 1.043  0.423 1.077  0.416 1.122  0.410 1.166  0.404 1.201  0.398 1.239  0.393 1.282  0.388 1.329  0.382 1.370  0.377 1.407  0.372 1.446  0.368 1.501  0.363 1.559  0.359 1.602  0.354 1.645  
0.782 0.005  0.756 0.011  0.733 0.019  0.711 0.030  0.690 0.045  0.671 0.063  0.653 0.087  0.636 0.114  0.620 0.144  0.605 0.177  0.591 0.217  0.577 0.257  0.564 0.300  0.552 0.349  0.541 0.400  0.530 0.452  0.519 0.503  0.509 0.558  0.500 0.612  0.490 0.658  0.482 0.707  0.473 0.753  0.465 0.809  0.457 0.866  0.450 0.915  0.443 0.951  0.436 1.003  0.429 1.038  0.423 1.082  0.416 1.124  0.410 1.166  0.404 1.203  0.399 1.238  0.393 1.283  0.388 1.330  0.383 1.362  0.378 1.413  0.373 1.466  0.369 1.523  0.364 1.565  0.360 1.619  
0.795 0.004  0.769 0.008  0.745 0.014  0.722 0.023  0.702 0.036  0.682 0.052  0.664 0.072  0.646 0.097  0.630 0.126  0.615 0.157  0.600 0.193  0.587 0.229  0.574 0.268  0.561 0.314  0.550 0.363  0.538 0.414  0.528 0.465  0.518 0.514  0.508 0.564  0.499 0.613  0.490 0.664  0.481 0.716  0.473 0.768  0.465 0.822  0.457 0.864  0.450 0.907  0.443 0.952  0.436 0.990  0.430 1.042  0.423 1.081  0.417 1.131  0.411 1.178  0.406 1.208  0.400 1.246  0.395 1.294  0.389 1.333  0.384 1.393  0.379 1.435  0.375 1.485  0.370 1.528  0.366 1.587  
0.783 0.005  0.758 0.010  0.736 0.018  0.714 0.028  0.694 0.042  0.676 0.059  0.658 0.081  0.642 0.106  0.626 0.135  0.611 0.168  0.597 0.203  0.584 0.239  0.571 0.281  0.560 0.325  0.548 0.374  0.537 0.421  0.527 0.469  0.517 0.518  0.508 0.567  0.498 0.617  0.490 0.662  0.481 0.711  0.473 0.765  0.466 0.819  0.458 0.858  0.451 0.906  0.444 0.942  0.437 0.992  0.431 1.038  0.425 1.083  0.419 1.131  0.413 1.165  0.407 1.207  0.402 1.248  0.396 1.290  0.391 1.352  0.386 1.401  0.381 1.443  0.377 1.485  0.372 1.540  
0.798 0.003  0.773 0.007  0.750 0.013  0.728 0.021  0.708 0.032  0.689 0.048  0.671 0.066  0.654 0.088  0.638 0.112  0.623 0.143  0.609 0.175  0.595 0.209  0.582 0.247  0.570 0.286  0.559 0.331  0.548 0.378  0.537 0.422  0.527 0.467  0.517 0.515  0.508 0.562  0.499 0.607  0.491 0.655  0.482 0.706  0.475 0.759  0.467 0.804  0.460 0.860  0.453 0.904  0.446 0.955  0.439 0.989  0.433 1.031  0.427 1.069  0.421 1.117  0.415 1.162  0.409 1.201  0.404 1.261  0.399 1.318  0.394 1.363  0.389 1.417  0.384 1.456  0.379 1.494  
0.789 0.004  0.765 0.009  0.743 0.015  0.722 0.025  0.703 0.037  0.684 0.053  0.667 0.072  0.651 0.093  0.636 0.120  0.621 0.149  0.607 0.179  0.594 0.213  0.582 0.249  0.570 0.289  0.559 0.332  0.548 0.373  0.538 0.415  0.528 0.460  0.518 0.508  0.509 0.553  0.501 0.599  0.492 0.649  0.484 0.694  0.476 0.740  0.469 0.793  0.462 0.837  0.455 0.886  0.448 0.930  0.442 0.974  0.435 1.014  0.429 1.064  0.423 1.110  0.418 1.159  0.412 1.212  0.407 1.276  0.402 1.335  0.397 1.394  0.392 1.445  0.387 1.479  
0.781 0.006  0.758 0.010  0.737 0.017  0.717 0.027  0.699 0.040  0.681 0.055  0.665 0.074  0.649 0.098  0.634 0.123  0.620 0.150  0.607 0.180  0.594 0.214  0.582 0.251  0.571 0.289  0.560 0.328  0.549 0.368  0.539 0.411  0.529 0.452  0.520 0.495  0.511 0.545  0.503 0.592  0.494 0.632  0.486 0.678  0.479 0.729  0.471 0.776  0.464 0.825  0.458 0.867  0.451 0.919  0.445 0.961  0.438 1.018  0.432 1.063  0.427 1.119  0.421 1.176  0.415 1.239  0.410 1.303  0.405 1.354  0.400 1.412  0.395 1.467  
0.798 0.004  0.775 0.007  0.753 0.012  0.733 0.019  0.714 0.029  0.696 0.042  0.679 0.057  0.663 0.077  0.648 0.099  0.634 0.122  0.620 0.149  0.607 0.179  0.595 0.215  0.583 0.249  0.572 0.285  0.561 0.324  0.551 0.365  0.541 0.403  0.531 0.442  0.522 0.492  0.514 0.537  0.505 0.577  0.497 0.621  0.489 0.667  0.482 0.712  0.475 0.763  0.468 0.815  0.461 0.869  0.454 0.910  0.448 0.962  0.442 1.013  0.436 1.064  0.430 1.121  0.425 1.178  0.419 1.236  0.414 1.275  0.409 1.321  0.404 1.371  
0.792 0.004  0.770 0.008  0.750 0.013  0.730 0.021  0.712 0.030  0.694 0.042  0.678 0.059  0.663 0.078  0.648 0.098  0.634 0.122  0.621 0.148  0.608 0.180  0.596 0.212  0.585 0.246  0.574 0.280  0.563 0.318  0.553 0.355  0.543 0.390  0.534 0.433  0.525 0.476  0.517 0.515  0.508 0.558  0.500 0.607  0.493 0.654  0.485 0.705  0.478 0.757  0.471 0.804  0.464 0.850  0.458 0.899  0.452 0.946  0.446 1.003  0.440 1.051  0.434 1.096  0.429 1.149  0.423 1.197  0.418 1.246  0.413 1.292  
0.788 0.005  0.767 0.009  0.747 0.014  0.728 0.021  0.710 0.031  0.694 0.043  0.678 0.059  0.663 0.076  0.649 0.096  0.635 0.120  0.622 0.146  0.610 0.174  0.598 0.205  0.587 0.236  0.576 0.271  0.566 0.306  0.556 0.341  0.546 0.381  0.537 0.417  0.528 0.456  0.520 0.494  0.512 0.539  0.504 0.583  0.496 0.632  0.489 0.681  0.482 0.726  0.475 0.769  0.469 0.813  0.462 0.865  0.456 0.914  0.450 0.966  0.444 0.997  0.438 1.048  0.433 1.106  0.428 1.146  0.422 1.191  
0.785 0.005  0.764 0.009  0.745 0.014  0.727 0.021  0.710 0.031  0.694 0.044  0.678 0.058  0.664 0.075  0.650 0.096  0.637 0.117  0.624 0.142  0.612 0.169  0.601 0.197  0.590 0.229  0.579 0.261  0.569 0.293  0.559 0.327  0.550 0.361  0.541 0.397  0.532 0.430  0.524 0.472  0.516 0.513  0.508 0.558  0.501 0.603  0.493 0.649  0.486 0.689  0.480 0.733  0.473 0.781  0.467 0.828  0.460 0.875  0.455 0.916  0.449 0.963  0.443 1.018  0.438 1.058  0.432 1.108  
0.783 0.006  0.763 0.009  0.744 0.015  0.727 0.022  0.710 0.032  0.695 0.045  0.680 0.058  0.665 0.075  0.652 0.094  0.639 0.114  0.627 0.139  0.615 0.164  0.604 0.191  0.593 0.218  0.582 0.246  0.572 0.278  0.563 0.311  0.554 0.343  0.545 0.376  0.536 0.411  0.528 0.450  0.520 0.492  0.512 0.534  0.505 0.577  0.498 0.619  0.491 0.658  0.484 0.696  0.478 0.738  0.471 0.787  0.465 0.830  0.459 0.875  0.454 0.920  0.448 0.963  0.443 1.007  
0.781 0.006  0.762 0.009  0.744 0.015  0.727 0.022  0.711 0.032  0.696 0.043  0.681 0.057  0.667 0.073  0.654 0.091  0.642 0.111  0.630 0.132  0.618 0.155  0.607 0.177  0.596 0.205  0.586 0.234  0.576 0.264  0.567 0.294  0.558 0.326  0.549 0.359  0.541 0.397  0.532 0.434  0.525 0.470  0.517 0.507  0.510 0.548  0.503 0.587  0.496 0.628  0.489 0.663  0.483 0.709  0.476 0.751  0.470 0.791  0.464 0.834  0.459 0.880  0.453 0.919  
0.800 0.003  0.780 0.006  0.762 0.010  0.745 0.015  0.728 0.022  0.713 0.031  0.698 0.042  0.683 0.055  0.670 0.069  0.657 0.086  0.645 0.105  0.633 0.125  0.621 0.146  0.611 0.169  0.600 0.196  0.590 0.224  0.580 0.251  0.571 0.280  0.562 0.313  0.554 0.345  0.545 0.379  0.537 0.414  0.529 0.449  0.522 0.485  0.515 0.520  0.508 0.556  0.501 0.596  0.494 0.633  0.488 0.672  0.482 0.709  0.476 0.757  0.470 0.797  0.464 0.827  
0.799 0.004  0.780 0.006  0.763 0.010  0.746 0.015  0.730 0.021  0.714 0.030  0.700 0.040  0.686 0.053  0.673 0.067  0.660 0.082  0.648 0.100  0.636 0.119  0.625 0.138  0.615 0.161  0.604 0.186  0.594 0.212  0.585 0.239  0.576 0.269  0.567 0.296  0.558 0.325  0.550 0.359  0.542 0.392  0.535 0.427  0.527 0.459  0.520 0.493  0.513 0.533  0.506 0.570  0.500 0.605  0.493 0.640  0.487 0.684  0.481 0.719  0.475 0.745  
0.799 0.004  0.781 0.006  0.764 0.010  0.747 0.015  0.732 0.021  0.717 0.029  0.703 0.039  0.689 0.051  0.676 0.063  0.664 0.079  0.652 0.096  0.640 0.111  0.629 0.133  0.619 0.155  0.609 0.180  0.599 0.202  0.590 0.227  0.581 0.251  0.572 0.279  0.563 0.309  0.555 0.337  0.547 0.370  0.540 0.402  0.532 0.434  0.525 0.466  0.518 0.501  0.512 0.533  0.505 0.573  0.499 0.620  0.493 0.647  0.487 0.678  
0.800 0.004  0.782 0.006  0.765 0.010  0.749 0.015  0.734 0.021  0.719 0.028  0.706 0.037  0.692 0.047  0.680 0.060  0.667 0.074  0.656 0.088  0.645 0.106  0.634 0.125  0.623 0.147  0.613 0.167  0.604 0.190  0.595 0.213  0.586 0.239  0.577 0.267  0.569 0.295  0.561 0.323  0.553 0.350  0.545 0.375  0.538 0.403  0.531 0.437  0.524 0.471  0.517 0.506  0.511 0.547  0.504 0.573  0.498 0.599  
0.784 0.006  0.767 0.009  0.752 0.013  0.737 0.019  0.722 0.025  0.709 0.034  0.696 0.043  0.683 0.055  0.671 0.068  0.660 0.083  0.649 0.099  0.638 0.116  0.628 0.134  0.618 0.154  0.609 0.174  0.600 0.199  0.591 0.223  0.582 0.248  0.574 0.275  0.566 0.300  0.558 0.322  0.551 0.347  0.544 0.375  0.536 0.404  0.530 0.435  0.523 0.471  0.517 0.496  0.510 0.528  
0.785 0.005  0.769 0.009  0.754 0.012  0.740 0.018  0.726 0.024  0.712 0.031  0.700 0.041  0.687 0.052  0.676 0.065  0.664 0.078  0.654 0.091  0.643 0.106  0.633 0.123  0.623 0.142  0.614 0.162  0.605 0.185  0.596 0.208  0.588 0.231  0.579 0.253  0.572 0.275  0.564 0.298  0.556 0.323  0.549 0.349  0.542 0.377  0.535 0.407  0.529 0.430  0.522 0.454  
0.788 0.005  0.772 0.008  0.757 0.012  0.743 0.016  0.729 0.022  0.716 0.029  0.704 0.038  0.692 0.047  0.680 0.058  0.669 0.071  0.658 0.084  0.648 0.099  0.638 0.116  0.628 0.134  0.619 0.153  0.610 0.173  0.602 0.192  0.593 0.213  0.585 0.232  0.577 0.254  0.570 0.277  0.562 0.299  0.555 0.319  0.548 0.346  0.541 0.372  0.535 0.393  
0.790 0.005  0.775 0.007  0.760 0.010  0.746 0.015  0.733 0.020  0.720 0.026  0.708 0.033  0.696 0.041  0.685 0.051  0.674 0.064  0.663 0.077  0.653 0.091  0.643 0.107  0.634 0.124  0.625 0.141  0.616 0.159  0.607 0.176  0.599 0.193  0.591 0.215  0.583 0.233  0.575 0.251  0.568 0.272  0.561 0.295  0.554 0.313  0.547 0.336  
0.793 0.004  0.778 0.007  0.764 0.010  0.750 0.013  0.737 0.018  0.724 0.024  0.712 0.031  0.701 0.038  0.689 0.048  0.679 0.059  0.668 0.071  0.658 0.083  0.648 0.098  0.639 0.112  0.630 0.129  0.621 0.143  0.613 0.158  0.604 0.178  0.597 0.196  0.589 0.214  0.581 0.233  0.574 0.251  0.567 0.270  0.560 0.293  
0.796 0.004  0.781 0.006  0.767 0.009  0.754 0.013  0.741 0.017  0.729 0.022  0.717 0.028  0.705 0.036  0.694 0.045  0.684 0.054  0.673 0.065  0.663 0.076  0.654 0.087  0.644 0.100  0.635 0.113  0.627 0.127  0.618 0.145  0.610 0.162  0.602 0.177  0.595 0.196  0.587 0.213  0.580 0.230  0.573 0.251  
0.799 0.004  0.785 0.006  0.771 0.009  0.758 0.012  0.745 0.016  0.733 0.021  0.721 0.026  0.710 0.033  0.699 0.040  0.689 0.048  0.678 0.057  0.669 0.066  0.659 0.077  0.650 0.089  0.641 0.099  0.632 0.114  0.624 0.130  0.616 0.145  0.608 0.161  0.601 0.176  0.593 0.190  0.586 0.209  
0.794 0.004  0.766 0.009  0.741 0.017  0.718 0.028  0.696 0.043  0.676 0.063  0.657 0.085  0.640 0.111  0.623 0.141  0.607 0.173  0.593 0.213  0.579 0.261  0.566 0.308  0.553 0.356  0.541 0.406  0.530 0.459  0.519 0.506  0.509 0.560  0.499 0.617  0.490 0.674  0.481 0.725  0.472 0.781  0.464 0.824  0.456 0.870  0.448 0.919  0.441 0.966  0.434 1.003  0.427 1.052  0.420 1.095  0.414 1.144  0.408 1.194  0.402 1.242  0.396 1.285  0.391 1.327  0.386 1.365  0.380 1.414  0.375 1.466  0.370 1.526  0.366 1.564  0.361 1.608  0.357 1.648  0.352 1.695  
0.796 0.004  0.769 0.008  0.744 0.016  0.720 0.026  0.699 0.041  0.678 0.060  0.659 0.082  0.642 0.108  0.625 0.138  0.609 0.172  0.594 0.211  0.581 0.256  0.567 0.302  0.555 0.348  0.543 0.398  0.531 0.449  0.521 0.501  0.510 0.555  0.500 0.615  0.491 0.667  0.482 0.720  0.473 0.781  0.465 0.829  0.457 0.873  0.450 0.918  0.442 0.959  0.435 0.993  0.428 1.042  0.422 1.085  0.415 1.139  0.409 1.194  0.403 1.243  0.398 1.282  0.392 1.321  0.387 1.362  0.382 1.404  0.376 1.453  0.372 1.504  0.367 1.544  0.362 1.586  0.358 1.624  0.353 1.660  
0.773 0.007  0.747 0.014  0.724 0.024  0.702 0.037  0.682 0.055  0.663 0.077  0.645 0.103  0.628 0.131  0.612 0.163  0.598 0.201  0.583 0.246  0.570 0.289  0.558 0.334  0.546 0.382  0.534 0.430  0.523 0.483  0.513 0.538  0.503 0.599  0.494 0.655  0.484 0.708  0.476 0.763  0.467 0.814  0.460 0.860  0.452 0.910  0.444 0.954  0.437 0.990  0.430 1.027  0.424 1.069  0.417 1.126  0.411 1.172  0.405 1.217  0.400 1.254  0.394 1.293  0.389 1.336  0.383 1.374  0.378 1.419  0.374 1.467  0.369 1.511  0.364 1.553  0.360 1.598  0.355 1.634  
0.778 0.007  0.753 0.012  0.729 0.021  0.707 0.033  0.687 0.049  0.667 0.069  0.649 0.094  0.633 0.122  0.617 0.154  0.602 0.191  0.588 0.232  0.574 0.273  0.561 0.318  0.549 0.364  0.538 0.412  0.527 0.464  0.517 0.518  0.507 0.580  0.497 0.639  0.488 0.693  0.479 0.749  0.471 0.800  0.463 0.847  0.455 0.900  0.448 0.942  0.440 0.982  0.434 1.024  0.427 1.065  0.420 1.107  0.414 1.149  0.408 1.190  0.402 1.228  0.397 1.265  0.391 1.303  0.386 1.345  0.381 1.385  0.376 1.440  0.371 1.478  0.367 1.533  0.362 1.582  0.358 1.618  
0.785 0.005  0.759 0.010  0.736 0.018  0.713 0.029  0.693 0.044  0.673 0.063  0.655 0.085  0.638 0.112  0.622 0.142  0.607 0.175  0.593 0.215  0.579 0.256  0.567 0.300  0.554 0.345  0.543 0.396  0.532 0.444  0.521 0.498  0.511 0.550  0.501 0.609  0.492 0.664  0.483 0.720  0.475 0.765  0.467 0.813  0.459 0.868  0.452 0.913  0.444 0.957  0.437 1.004  0.431 1.038  0.424 1.078  0.418 1.118  0.412 1.171  0.406 1.208  0.400 1.247  0.395 1.288  0.390 1.325  0.385 1.367  0.380 1.412  0.375 1.463  0.370 1.509  0.365 1.564  0.361 1.598  
0.794 0.004  0.768 0.008  0.744 0.014  0.721 0.024  0.700 0.038  0.681 0.055  0.662 0.075  0.645 0.099  0.629 0.127  0.614 0.159  0.599 0.198  0.586 0.238  0.573 0.279  0.560 0.323  0.549 0.371  0.537 0.421  0.527 0.473  0.517 0.524  0.507 0.574  0.498 0.627  0.489 0.680  0.480 0.725  0.472 0.776  0.464 0.831  0.456 0.879  0.449 0.922  0.442 0.975  0.435 1.003  0.429 1.046  0.422 1.085  0.416 1.129  0.410 1.171  0.405 1.212  0.399 1.255  0.394 1.294  0.389 1.336  0.384 1.385  0.379 1.435  0.374 1.477  0.369 1.531  0.365 1.570  
0.777 0.006  0.753 0.012  0.730 0.020  0.709 0.031  0.689 0.046  0.671 0.065  0.653 0.087  0.637 0.113  0.621 0.142  0.607 0.179  0.593 0.214  0.580 0.253  0.567 0.294  0.555 0.341  0.544 0.390  0.533 0.441  0.523 0.493  0.513 0.543  0.504 0.590  0.495 0.635  0.486 0.678  0.478 0.724  0.470 0.777  0.462 0.831  0.455 0.873  0.448 0.919  0.441 0.963  0.434 1.010  0.428 1.049  0.422 1.088  0.416 1.128  0.410 1.173  0.404 1.223  0.399 1.267  0.393 1.300  0.388 1.348  0.383 1.395  0.379 1.449  0.374 1.488  0.369 1.537  
0.788 0.005  0.763 0.009  0.740 0.015  0.719 0.025  0.699 0.038  0.680 0.054  0.662 0.075  0.646 0.099  0.630 0.126  0.615 0.158  0.601 0.192  0.588 0.228  0.575 0.268  0.563 0.314  0.552 0.360  0.541 0.409  0.530 0.456  0.520 0.504  0.511 0.547  0.502 0.594  0.493 0.636  0.484 0.687  0.476 0.740  0.469 0.794  0.461 0.838  0.454 0.886  0.447 0.927  0.440 0.973  0.434 1.015  0.427 1.054  0.421 1.094  0.415 1.138  0.410 1.186  0.404 1.232  0.399 1.272  0.394 1.323  0.389 1.365  0.384 1.416  0.379 1.450  0.375 1.512  
0.775 0.006  0.752 0.012  0.730 0.020  0.710 0.030  0.690 0.045  0.672 0.063  0.656 0.084  0.640 0.110  0.625 0.139  0.610 0.169  0.597 0.202  0.584 0.239  0.572 0.285  0.560 0.328  0.549 0.374  0.538 0.419  0.528 0.463  0.519 0.507  0.509 0.554  0.500 0.601  0.492 0.652  0.484 0.698  0.476 0.744  0.468 0.794  0.461 0.839  0.454 0.880  0.447 0.925  0.440 0.968  0.434 1.016  0.428 1.064  0.422 1.101  0.416 1.147  0.411 1.196  0.405 1.242  0.400 1.298  0.395 1.343  0.390 1.390  0.385 1.426  0.380 1.488  
0.788 0.004  0.764 0.009  0.742 0.015  0.721 0.024  0.702 0.036  0.684 0.052  0.667 0.071  0.650 0.093  0.635 0.120  0.621 0.149  0.607 0.179  0.594 0.214  0.581 0.253  0.570 0.295  0.558 0.339  0.547 0.380  0.537 0.425  0.527 0.468  0.518 0.514  0.509 0.557  0.500 0.604  0.492 0.654  0.484 0.701  0.476 0.746  0.469 0.799  0.461 0.837  0.454 0.886  0.448 0.924  0.441 0.971  0.435 1.015  0.429 1.056  0.423 1.106  0.417 1.150  0.412 1.199  0.407 1.249  0.401 1.304  0.396 1.345  0.391 1.366  0.387 1.419  
0.778 0.006  0.755 0.011  0.734 0.019  0.714 0.029  0.696 0.042  0.678 0.058  0.662 0.077  0.646 0.100  0.632 0.126  0.618 0.155  0.604 0.186  0.592 0.219  0.580 0.258  0.568 0.300  0.557 0.340  0.547 0.384  0.537 0.426  0.527 0.468  0.518 0.510  0.509 0.557  0.501 0.606  0.492 0.648  0.484 0.694  0.477 0.750  0.470 0.795  0.462 0.845  0.456 0.879  0.449 0.925  0.443 0.965  0.437 1.012  0.431 1.059  0.425 1.107  0.419 1.162  0.414 1.215  0.409 1.261  0.403 1.317  0.398 1.355  0.394 1.394  
0.792 0.004  0.769 0.008  0.748 0.014  0.728 0.022  0.709 0.033  0.691 0.046  0.674 0.062  0.659 0.083  0.644 0.106  0.629 0.132  0.616 0.159  0.603 0.190  0.591 0.225  0.579 0.261  0.568 0.298  0.557 0.339  0.547 0.381  0.537 0.423  0.528 0.464  0.519 0.508  0.510 0.555  0.502 0.598  0.494 0.643  0.486 0.696  0.478 0.735  0.471 0.782  0.464 0.828  0.458 0.870  0.451 0.912  0.445 0.960  0.439 1.005  0.433 1.055  0.427 1.112  0.422 1.170  0.416 1.221  0.411 1.283  0.406 1.342  0.401 1.380  
0.785 0.005  0.763 0.009  0.742 0.016  0.723 0.025  0.705 0.035  0.688 0.049  0.672 0.066  0.656 0.085  0.642 0.107  0.628 0.132  0.615 0.160  0.602 0.192  0.590 0.225  0.579 0.259  0.568 0.297  0.558 0.337  0.548 0.373  0.538 0.412  0.529 0.456  0.520 0.500  0.511 0.542  0.503 0.586  0.495 0.641  0.488 0.685  0.480 0.734  0.473 0.782  0.467 0.828  0.460 0.865  0.454 0.924  0.447 0.963  0.441 1.014  0.436 1.076  0.430 1.132  0.424 1.199  0.419 1.262  0.414 1.313  0.409 1.359  
0.778 0.006  0.757 0.011  0.738 0.017  0.719 0.026  0.702 0.037  0.685 0.051  0.670 0.067  0.655 0.085  0.641 0.108  0.627 0.133  0.615 0.162  0.602 0.192  0.591 0.225  0.580 0.260  0.569 0.295  0.559 0.328  0.549 0.364  0.540 0.407  0.531 0.449  0.522 0.490  0.514 0.532  0.506 0.580  0.498 0.624  0.490 0.673  0.483 0.729  0.476 0.780  0.469 0.820  0.463 0.871  0.456 0.922  0.450 0.967  0.444 1.022  0.439 1.081  0.433 1.146  0.428 1.193  0.422 1.233  0.417 1.279  
0.795 0.004  0.773 0.007  0.753 0.012  0.734 0.018  0.717 0.027  0.700 0.039  0.684 0.052  0.669 0.068  0.654 0.087  0.641 0.109  0.628 0.135  0.615 0.163  0.603 0.193  0.592 0.224  0.581 0.256  0.571 0.289  0.561 0.322  0.551 0.360  0.542 0.399  0.533 0.435  0.524 0.475  0.516 0.522  0.508 0.572  0.501 0.621  0.493 0.671  0.486 0.713  0.479 0.756  0.473 0.802  0.466 0.847  0.460 0.895  0.454 0.946  0.448 0.998  0.442 1.054  0.437 1.098  0.431 1.150  0.426 1.198  
0.790 0.004  0.770 0.008  0.750 0.012  0.732 0.019  0.715 0.028  0.699 0.039  0.683 0.052  0.668 0.068  0.654 0.087  0.641 0.110  0.628 0.133  0.616 0.160  0.605 0.189  0.594 0.219  0.583 0.251  0.573 0.282  0.563 0.316  0.554 0.349  0.545 0.382  0.536 0.416  0.527 0.458  0.519 0.503  0.511 0.547  0.504 0.595  0.497 0.639  0.490 0.676  0.483 0.720  0.476 0.767  0.470 0.815  0.464 0.867  0.458 0.905  0.452 0.955  0.446 1.016  0.441 1.061  0.435 1.103  
0.787 0.005  0.767 0.008  0.748 0.013  0.731 0.020  0.714 0.029  0.698 0.040  0.683 0.053  0.669 0.069  0.655 0.087  0.642 0.107  0.630 0.130  0.618 0.155  0.607 0.183  0.596 0.211  0.585 0.238  0.575 0.269  0.566 0.300  0.557 0.333  0.548 0.367  0.539 0.406  0.531 0.445  0.523 0.484  0.515 0.527  0.508 0.571  0.500 0.611  0.493 0.654  0.487 0.694  0.480 0.742  0.474 0.787  0.468 0.833  0.462 0.884  0.456 0.944  0.450 0.989  0.445 1.046  
0.784 0.005  0.765 0.009  0.747 0.014  0.730 0.020  0.714 0.029  0.698 0.041  0.684 0.054  0.670 0.068  0.657 0.085  0.644 0.106  0.632 0.127  0.620 0.150  0.609 0.175  0.598 0.200  0.588 0.230  0.578 0.259  0.569 0.288  0.560 0.321  0.551 0.353  0.543 0.387  0.534 0.422  0.527 0.460  0.519 0.499  0.512 0.542  0.505 0.586  0.498 0.621  0.491 0.666  0.484 0.707  0.478 0.751  0.472 0.797  0.466 0.843  0.460 0.891  0.455 0.939  
0.782 0.005  0.764 0.009  0.746 0.014  0.730 0.021  0.714 0.029  0.699 0.040  0.685 0.053  0.671 0.067  0.659 0.084  0.646 0.102  0.634 0.122  0.623 0.143  0.612 0.168  0.602 0.195  0.592 0.219  0.582 0.245  0.573 0.274  0.564 0.305  0.555 0.336  0.547 0.367  0.539 0.400  0.531 0.439  0.523 0.480  0.516 0.519  0.509 0.556  0.502 0.595  0.495 0.632  0.489 0.671  0.483 0.715  0.477 0.753  0.471 0.799  0.465 0.837  
0.781 0.006  0.763 0.010  0.747 0.015  0.731 0.021  0.715 0.029  0.701 0.040  0.687 0.052  0.674 0.066  0.661 0.081  0.649 0.098  0.637 0.117  0.626 0.137  0.615 0.161  0.605 0.184  0.595 0.209  0.586 0.236  0.576 0.264  0.568 0.292  0.559 0.322  0.551 0.357  0.543 0.391  0.535 0.428  0.528 0.461  0.520 0.495  0.513 0.535  0.507 0.568  0.500 0.605  0.494 0.643  0.488 0.681  0.482 0.720  0.476 0.755  
0.799 0.004  0.781 0.006  0.764 0.010  0.747 0.014  0.732 0.021  0.717 0.029  0.703 0.040  0.689 0.051  0.676 0.064  0.664 0.079  0.652 0.095  0.640 0.111  0.629 0.131  0.619 0.153  0.609 0.176  0.599 0.199  0.590 0.224  0.581 0.251  0.572 0.278  0.563 0.313  0.555 0.345  0.547 0.376  0.540 0.407  0.532 0.438  0.525 0.472  0.518 0.508  0.512 0.547  0.505 0.578  0.499 0.617  0.493 0.655  0.487 0.683  
0.799 0.004  0.781 0.006  0.764 0.010  0.748 0.014  0.733 0.021  0.719 0.029  0.705 0.038  0.692 0.048  0.679 0.061  0.667 0.075  0.655 0.089  0.644 0.109  0.633 0.127  0.623 0.149  0.613 0.168  0.603 0.189  0.594 0.213  0.585 0.238  0.576 0.266  0.568 0.293  0.560 0.323  0.552 0.353  0.545 0.383  0.537 0.411  0.530 0.443  0.523 0.477  0.517 0.513  0.510 0.558  0.504 0.586  0.498 0.622  
0.799 0.004  0.782 0.007  0.766 0.010  0.750 0.015  0.735 0.020  0.721 0.027  0.707 0.035  0.694 0.045  0.682 0.057  0.670 0.071  0.659 0.086  0.648 0.103  0.637 0.122  0.627 0.138  0.617 0.159  0.608 0.180  0.598 0.203  0.590 0.228  0.581 0.254  0.573 0.280  0.565 0.307  0.557 0.331  0.550 0.360  0.542 0.391  0.535 0.426  0.529 0.459  0.522 0.496  0.516 0.525  0.509 0.556  
0.800 0.004  0.783 0.006  0.767 0.009  0.752 0.013  0.738 0.018  0.724 0.025  0.710 0.033  0.698 0.043  0.685 0.054  0.674 0.067  0.663 0.081  0.652 0.096  0.641 0.111  0.631 0.129  0.622 0.147  0.612 0.167  0.603 0.190  0.594 0.213  0.586 0.238  0.578 0.260  0.570 0.283  0.562 0.309  0.555 0.338  0.548 0.368  0.541 0.398  0.534 0.432  0.527 0.458  0.521 0.488  
0.785 0.006  0.769 0.009  0.754 0.013  0.740 0.018  0.727 0.024  0.714 0.033  0.701 0.041  0.689 0.051  0.678 0.063  0.667 0.075  0.656 0.088  0.646 0.103  0.636 0.119  0.626 0.137  0.617 0.156  0.608 0.177  0.599 0.198  0.591 0.220  0.583 0.241  0.575 0.265  0.568 0.289  0.560 0.315  0.553 0.343  0.546 0.371  0.539 0.395  0.533 0.420  
0.787 0.005  0.772 0.008  0.757 0.012  0.743 0.017  0.730 0.022  0.717 0.029  0.705 0.037  0.693 0.046  0.682 0.057  0.671 0.069  0.660 0.082  0.650 0.097  0.640 0.113  0.631 0.129  0.622 0.146  0.613 0.163  0.604 0.181  0.596 0.200  0.588 0.222  0.580 0.244  0.573 0.262  0.566 0.284  0.559 0.310  0.552 0.335  0.545 0.355  
0.789 0.005  0.774 0.008  0.760 0.010  0.746 0.015  0.733 0.019  0.721 0.026  0.709 0.033  0.697 0.042  0.686 0.052  0.675 0.063  0.665 0.075  0.655 0.088  0.645 0.103  0.636 0.117  0.627 0.133  0.618 0.149  0.610 0.165  0.602 0.183  0.594 0.201  0.586 0.217  0.578 0.238  0.571 0.260  0.564 0.277  0.557 0.297  
0.792 0.005  0.777 0.007  0.763 0.010  0.750 0.013  0.737 0.018  0.725 0.024  0.713 0.030  0.701 0.039  0.690 0.048  0.680 0.057  0.670 0.068  0.660 0.080  0.650 0.093  0.641 0.107  0.632 0.119  0.623 0.133  0.615 0.150  0.607 0.169  0.599 0.185  0.591 0.204  0.584 0.222  0.577 0.238  0.570 0.256  
0.794 0.004  0.780 0.006  0.766 0.009  0.753 0.013  0.741 0.017  0.729 0.022  0.717 0.029  0.706 0.036  0.695 0.044  0.684 0.053  0.674 0.062  0.665 0.073  0.655 0.085  0.646 0.096  0.637 0.108  0.629 0.122  0.620 0.139  0.612 0.153  0.605 0.169  0.597 0.187  0.590 0.203  0.582 0.221  
0.797 0.004  0.783 0.006  0.770 0.009  0.757 0.012  0.745 0.016  0.733 0.021  0.721 0.026  0.710 0.033  0.700 0.040  0.689 0.047  0.679 0.055  0.670 0.065  0.660 0.075  0.651 0.084  0.643 0.096  0.634 0.110  0.626 0.124  0.618 0.138  0.610 0.153  0.603 0.168  0.595 0.184  
0.775 0.007  0.751 0.014  0.728 0.023  0.707 0.035  0.687 0.050  0.669 0.069  0.651 0.092  0.635 0.117  0.620 0.148  0.605 0.186  0.591 0.225  0.578 0.266  0.566 0.308  0.554 0.354  0.543 0.399  0.532 0.451  0.522 0.504  0.512 0.554  0.502 0.606  0.493 0.658  0.485 0.700  0.476 0.743  0.468 0.792  0.461 0.841  0.453 0.891  0.446 0.941  0.439 0.978  0.433 1.029  0.426 1.071  0.420 1.116  0.414 1.153  0.409 1.201  0.403 1.246  0.398 1.300  0.392 1.353  0.387 1.409  0.382 1.452  0.378 1.513  0.373 1.554  0.368 1.595  
0.777 0.007  0.753 0.013  0.730 0.021  0.709 0.033  0.689 0.047  0.671 0.066  0.653 0.089  0.637 0.115  0.621 0.145  0.607 0.181  0.593 0.220  0.580 0.259  0.567 0.301  0.555 0.347  0.544 0.395  0.533 0.445  0.523 0.500  0.513 0.548  0.504 0.599  0.495 0.650  0.486 0.698  0.478 0.745  0.470 0.797  0.462 0.840  0.455 0.882  0.448 0.936  0.441 0.974  0.434 1.022  0.428 1.068  0.422 1.116  0.416 1.154  0.410 1.189  0.404 1.233  0.399 1.280  0.393 1.331  0.388 1.375  0.383 1.428  0.379 1.485  0.374 1.528  0.369 1.566  
0.781 0.006  0.756 0.011  0.733 0.019  0.712 0.030  0.692 0.044  0.674 0.062  0.656 0.084  0.640 0.108  0.624 0.138  0.610 0.175  0.596 0.212  0.582 0.251  0.570 0.292  0.558 0.335  0.547 0.383  0.536 0.433  0.525 0.487  0.516 0.539  0.506 0.589  0.497 0.637  0.488 0.688  0.480 0.736  0.472 0.787  0.464 0.831  0.457 0.875  0.450 0.924  0.443 0.962  0.436 1.007  0.430 1.044  0.423 1.089  0.417 1.130  0.412 1.180  0.406 1.223  0.401 1.263  0.395 1.310  0.390 1.353  0.385 1.407  0.380 1.453  0.376 1.505  0.371 1.546  
0.786 0.005  0.761 0.010  0.738 0.016  0.717 0.026  0.697 0.040  0.678 0.057  0.660 0.078  0.644 0.101  0.628 0.129  0.613 0.164  0.599 0.200  0.586 0.238  0.574 0.278  0.562 0.321  0.550 0.368  0.539 0.416  0.529 0.471  0.519 0.527  0.509 0.578  0.500 0.627  0.492 0.672  0.483 0.720  0.475 0.775  0.467 0.821  0.460 0.863  0.453 0.908  0.446 0.950  0.439 0.989  0.432 1.030  0.426 1.069  0.420 1.105  0.414 1.150  0.409 1.186  0.403 1.228  0.398 1.272  0.393 1.322  0.388 1.377  0.383 1.427  0.378 1.486  0.374 1.529  
0.792 0.004  0.767 0.008  0.744 0.014  0.723 0.024  0.703 0.036  0.684 0.052  0.666 0.071  0.649 0.093  0.633 0.119  0.619 0.151  0.604 0.185  0.591 0.222  0.578 0.261  0.566 0.305  0.555 0.351  0.544 0.398  0.533 0.449  0.523 0.501  0.514 0.551  0.504 0.598  0.496 0.640  0.487 0.690  0.479 0.745  0.471 0.794  0.464 0.835  0.456 0.884  0.449 0.922  0.443 0.966  0.436 1.005  0.430 1.049  0.424 1.086  0.418 1.128  0.412 1.172  0.407 1.213  0.401 1.257  0.396 1.310  0.391 1.364  0.386 1.406  0.381 1.460  0.377 1.503  
0.775 0.006  0.752 0.012  0.730 0.021  0.710 0.032  0.690 0.046  0.672 0.064  0.656 0.085  0.640 0.110  0.625 0.139  0.610 0.170  0.597 0.205  0.584 0.244  0.572 0.286  0.560 0.331  0.549 0.378  0.538 0.425  0.528 0.473  0.519 0.520  0.509 0.566  0.500 0.612  0.492 0.659  0.484 0.720  0.476 0.766  0.468 0.812  0.461 0.866  0.454 0.900  0.447 0.944  0.440 0.984  0.434 1.027  0.428 1.065  0.422 1.101  0.416 1.148  0.411 1.188  0.405 1.233  0.400 1.287  0.395 1.333  0.390 1.372  0.385 1.425  0.380 1.473  
0.784 0.005  0.760 0.010  0.738 0.017  0.718 0.026  0.698 0.040  0.680 0.055  0.663 0.075  0.647 0.097  0.632 0.126  0.617 0.155  0.604 0.187  0.591 0.224  0.578 0.266  0.567 0.307  0.555 0.350  0.545 0.397  0.534 0.443  0.525 0.489  0.515 0.533  0.506 0.575  0.498 0.622  0.489 0.669  0.481 0.718  0.474 0.767  0.466 0.821  0.459 0.861  0.452 0.904  0.445 0.943  0.439 0.988  0.433 1.030  0.427 1.074  0.421 1.123  0.415 1.162  0.410 1.205  0.404 1.258  0.399 1.304  0.394 1.357  0.389 1.409  0.385 1.459  
0.794 0.004  0.770 0.008  0.748 0.014  0.727 0.022  0.707 0.033  0.689 0.047  0.672 0.065  0.655 0.086  0.640 0.111  0.625 0.139  0.611 0.170  0.598 0.206  0.586 0.245  0.574 0.285  0.563 0.325  0.552 0.365  0.541 0.410  0.531 0.452  0.522 0.499  0.513 0.543  0.504 0.590  0.496 0.637  0.487 0.688  0.480 0.738  0.472 0.788  0.465 0.826  0.458 0.874  0.451 0.915  0.445 0.955  0.438 1.007  0.432 1.048  0.426 1.093  0.421 1.135  0.415 1.188  0.410 1.242  0.404 1.287  0.399 1.337  0.394 1.383  0.390 1.444  
0.781 0.006  0.758 0.011  0.737 0.017  0.717 0.026  0.699 0.039  0.681 0.055  0.665 0.074  0.649 0.096  0.634 0.121  0.620 0.151  0.607 0.182  0.594 0.218  0.582 0.256  0.571 0.296  0.560 0.336  0.549 0.376  0.539 0.419  0.529 0.462  0.520 0.508  0.511 0.552  0.503 0.598  0.494 0.645  0.486 0.693  0.479 0.738  0.471 0.778  0.464 0.825  0.458 0.870  0.451 0.917  0.445 0.965  0.438 1.009  0.432 1.057  0.427 1.103  0.421 1.159  0.415 1.212  0.410 1.269  0.405 1.311  0.400 1.362  0.395 1.418  
0.793 0.004  0.770 0.008  0.749 0.014  0.728 0.021  0.710 0.032  0.692 0.046  0.675 0.063  0.659 0.083  0.644 0.105  0.630 0.131  0.616 0.159  0.603 0.190  0.591 0.227  0.579 0.266  0.568 0.305  0.557 0.345  0.547 0.385  0.537 0.426  0.528 0.469  0.519 0.509  0.510 0.558  0.502 0.598  0.494 0.640  0.486 0.691  0.479 0.736  0.472 0.787  0.465 0.827  0.458 0.871  0.451 0.916  0.445 0.969  0.439 1.020  0.433 1.065  0.427 1.118  0.422 1.165  0.417 1.220  0.411 1.264  0.406 1.296  0.401 1.353  
0.783 0.006  0.761 0.010  0.741 0.016  0.721 0.025  0.703 0.037  0.686 0.052  0.670 0.069  0.655 0.088  0.640 0.111  0.626 0.136  0.613 0.164  0.601 0.197  0.589 0.234  0.578 0.272  0.567 0.310  0.556 0.348  0.546 0.386  0.537 0.425  0.528 0.466  0.519 0.513  0.510 0.553  0.502 0.592  0.494 0.646  0.487 0.694  0.479 0.744  0.472 0.785  0.465 0.827  0.459 0.868  0.452 0.917  0.446 0.971  0.440 1.022  0.435 1.078  0.429 1.129  0.423 1.174  0.418 1.220  0.413 1.258  0.408 1.306  
0.797 0.004  0.774 0.007  0.754 0.012  0.734 0.019  0.716 0.029  0.698 0.041  0.682 0.056  0.666 0.073  0.651 0.093  0.637 0.116  0.624 0.141  0.611 0.171  0.599 0.203  0.588 0.236  0.577 0.271  0.566 0.309  0.556 0.346  0.546 0.381  0.537 0.423  0.528 0.467  0.519 0.509  0.511 0.548  0.503 0.597  0.495 0.641  0.488 0.688  0.481 0.736  0.474 0.780  0.467 0.822  0.460 0.875  0.454 0.922  0.448 0.975  0.442 1.031  0.436 1.084  0.431 1.141  0.425 1.196  0.420 1.243  0.415 1.278  
0.789 0.005  0.767 0.009  0.747 0.014  0.729 0.021  0.711 0.031  0.694 0.044  0.678 0.058  0.663 0.075  0.649 0.095  0.636 0.118  0.623 0.145  0.610 0.172  0.599 0.202  0.587 0.236  0.576 0.272  0.566 0.303  0.556 0.337  0.547 0.377  0.538 0.420  0.529 0.458  0.520 0.499  0.512 0.547  0.504 0.592  0.497 0.641  0.489 0.687  0.482 0.735  0.476 0.781  0.469 0.838  0.462 0.880  0.456 0.930  0.450 0.989  0.444 1.043  0.439 1.105  0.433 1.165  0.428 1.208  0.423 1.246  
0.782 0.006  0.762 0.010  0.743 0.015  0.725 0.023  0.708 0.033  0.691 0.044  0.676 0.058  0.662 0.076  0.648 0.096  0.635 0.121  0.622 0.146  0.610 0.174  0.599 0.203  0.588 0.237  0.577 0.266  0.567 0.298  0.557 0.336  0.548 0.376  0.539 0.413  0.530 0.448  0.522 0.493  0.514 0.536  0.506 0.580  0.499 0.624  0.492 0.673  0.485 0.721  0.478 0.770  0.471 0.822  0.465 0.874  0.459 0.932  0.453 0.987  0.447 1.045  0.442 1.106  0.436 1.156  0.431 1.205  
0.798 0.003  0.777 0.006  0.757 0.010  0.739 0.016  0.722 0.024  0.705 0.034  0.689 0.046  0.675 0.061  0.661 0.079  0.647 0.100  0.634 0.123  0.622 0.149  0.610 0.175  0.599 0.204  0.588 0.231  0.578 0.261  0.568 0.296  0.559 0.333  0.550 0.366  0.541 0.402  0.532 0.444  0.524 0.488  0.516 0.531  0.509 0.573  0.501 0.614  0.494 0.663  0.487 0.706  0.481 0.748  0.474 0.798  0.468 0.844  0.462 0.904  0.456 0.956  0.450 1.008  0.445 1.069  0.439 1.133  
0.793 0.004  0.773 0.007  0.754 0.011  0.736 0.018  0.719 0.025  0.704 0.035  0.688 0.048  0.674 0.063  0.660 0.081  0.647 0.101  0.635 0.124  0.623 0.149  0.611 0.173  0.600 0.200  0.590 0.227  0.580 0.258  0.570 0.291  0.561 0.322  0.552 0.357  0.543 0.396  0.535 0.433  0.527 0.472  0.519 0.511  0.512 0.550  0.504 0.592  0.497 0.634  0.490 0.677  0.484 0.730  0.478 0.780  0.471 0.822  0.465 0.869  0.459 0.927  0.454 0.977  0.448 1.035  
0.789 0.004  0.770 0.008  0.752 0.013  0.734 0.019  0.718 0.026  0.703 0.037  0.688 0.049  0.674 0.063  0.661 0.080  0.648 0.099  0.636 0.119  0.624 0.142  0.613 0.165  0.602 0.190  0.592 0.219  0.582 0.248  0.572 0.281  0.563 0.315  0.554 0.350  0.546 0.383  0.538 0.419  0.530 0.453  0.522 0.494  0.515 0.532  0.508 0.569  0.501 0.611  0.494 0.658  0.487 0.704  0.481 0.751  0.475 0.793  0.469 0.844  0.463 0.899  0.458 0.957  
0.786 0.005  0.767 0.008  0.750 0.013  0.733 0.019  0.718 0.027  0.703 0.037  0.688 0.049  0.675 0.063  0.662 0.079  0.649 0.096  0.637 0.115  0.626 0.136  0.615 0.160  0.604 0.186  0.594 0.212  0.585 0.241  0.575 0.272  0.566 0.303  0.558 0.334  0.549 0.367  0.541 0.397  0.533 0.430  0.526 0.474  0.518 0.513  0.511 0.548  0.504 0.593  0.498 0.631  0.491 0.670  0.485 0.711  0.479 0.757  0.473 0.806  0.467 0.855  
0.784 0.005  0.766 0.009  0.749 0.013  0.733 0.019  0.718 0.028  0.703 0.038  0.689 0.049  0.676 0.063  0.663 0.079  0.651 0.094  0.639 0.113  0.628 0.133  0.617 0.157  0.607 0.179  0.597 0.204  0.588 0.231  0.578 0.260  0.570 0.290  0.561 0.320  0.553 0.348  0.545 0.384  0.537 0.423  0.529 0.456  0.522 0.487  0.515 0.525  0.508 0.566  0.502 0.598  0.495 0.641  0.489 0.685  0.483 0.729  0.477 0.774  
0.783 0.006  0.765 0.009  0.749 0.014  0.733 0.020  0.718 0.029  0.704 0.039  0.691 0.049  0.678 0.062  0.665 0.075  0.653 0.091  0.642 0.108  0.631 0.130  0.620 0.149  0.610 0.172  0.600 0.197  0.591 0.225  0.582 0.251  0.573 0.278  0.565 0.307  0.556 0.341  0.549 0.376  0.541 0.404  0.534 0.433  0.526 0.468  0.519 0.503  0.513 0.540  0.506 0.580  0.500 0.623  0.494 0.658  0.488 0.704  
0.800 0.004  0.782 0.006  0.765 0.010  0.749 0.015  0.734 0.021  0.719 0.029  0.706 0.038  0.692 0.049  0.680 0.060  0.667 0.074  0.656 0.088  0.645 0.106  0.634 0.123  0.623 0.143  0.613 0.164  0.604 0.189  0.595 0.215  0.586 0.241  0.577 0.269  0.569 0.297  0.561 0.325  0.553 0.353  0.545 0.380  0.538 0.410  0.531 0.445  0.524 0.485  0.517 0.516  0.511 0.559  0.504 0.593  0.498 0.628  
0.799 0.004  0.782 0.006  0.766 0.010  0.750 0.015  0.735 0.020  0.721 0.028  0.707 0.036  0.694 0.046  0.682 0.058  0.670 0.071  0.659 0.087  0.648 0.102  0.637 0.121  0.627 0.137  0.617 0.159  0.608 0.181  0.598 0.204  0.590 0.230  0.581 0.255  0.573 0.281  0.565 0.305  0.557 0.332  0.550 0.357  0.542 0.387  0.535 0.420  0.529 0.449  0.522 0.494  0.516 0.525  0.509 0.561  
0.799 0.004  0.782 0.006  0.767 0.010  0.751 0.014  0.737 0.019  0.723 0.026  0.710 0.033  0.697 0.044  0.685 0.056  0.673 0.069  0.662 0.082  0.651 0.098  0.641 0.113  0.631 0.132  0.621 0.152  0.612 0.172  0.603 0.196  0.594 0.219  0.585 0.244  0.577 0.264  0.569 0.287  0.562 0.315  0.554 0.343  0.547 0.372  0.540 0.399  0.533 0.437  0.527 0.464  0.520 0.500  
0.800 0.004  0.783 0.006  0.768 0.009  0.753 0.013  0.739 0.018  0.725 0.024  0.712 0.033  0.700 0.043  0.688 0.053  0.676 0.064  0.665 0.077  0.655 0.091  0.644 0.107  0.635 0.124  0.625 0.140  0.616 0.161  0.607 0.185  0.598 0.207  0.590 0.225  0.582 0.246  0.574 0.270  0.567 0.298  0.559 0.323  0.552 0.351  0.545 0.388  0.538 0.413  0.532 0.452  
0.785 0.006  0.770 0.009  0.755 0.013  0.741 0.018  0.728 0.025  0.715 0.031  0.703 0.039  0.691 0.049  0.680 0.060  0.669 0.072  0.659 0.086  0.649 0.100  0.639 0.115  0.629 0.132  0.620 0.152  0.611 0.169  0.603 0.187  0.595 0.205  0.587 0.227  0.579 0.252  0.571 0.277  0.564 0.305  0.557 0.336  0.550 0.359  0.544 0.385  
0.786 0.005  0.772 0.009  0.757 0.012  0.744 0.017  0.731 0.022  0.718 0.029  0.706 0.037  0.695 0.045  0.684 0.056  0.673 0.068  0.663 0.080  0.653 0.093  0.643 0.109  0.634 0.124  0.625 0.138  0.616 0.153  0.608 0.169  0.600 0.189  0.592 0.210  0.584 0.230  0.577 0.253  0.569 0.279  0.562 0.299  0.555 0.319  
0.788 0.005  0.774 0.007  0.760 0.011  0.747 0.014  0.734 0.020  0.722 0.026  0.710 0.033  0.699 0.041  0.688 0.051  0.677 0.061  0.667 0.071  0.657 0.083  0.648 0.096  0.638 0.111  0.630 0.124  0.621 0.138  0.613 0.155  0.604 0.172  0.597 0.188  0.589 0.207  0.582 0.228  0.575 0.244  0.568 0.262  
0.791 0.005  0.777 0.007  0.763 0.009  0.750 0.013  0.737 0.018  0.725 0.023  0.714 0.030  0.703 0.037  0.692 0.046  0.681 0.055  0.671 0.063  0.662 0.074  0.652 0.086  0.643 0.097  0.634 0.110  0.626 0.125  0.618 0.142  0.610 0.158  0.602 0.176  0.594 0.194  0.587 0.209  0.580 0.226  
0.793 0.004  0.779 0.006  0.766 0.009  0.753 0.013  0.741 0.017  0.729 0.022  0.718 0.028  0.707 0.034  0.696 0.042  0.686 0.049  0.676 0.058  0.666 0.068  0.657 0.077  0.648 0.088  0.639 0.102  0.631 0.118  0.623 0.132  0.615 0.147  0.607 0.164  0.600 0.180  0.592 0.196  
0.796 0.004  0.782 0.006  0.769 0.009  0.757 0.012  0.745 0.016  0.733 0.020  0.722 0.025  0.711 0.031  0.700 0.037  0.690 0.045  0.680 0.053  0.671 0.061  0.662 0.070  0.653 0.082  0.644 0.095  0.636 0.108  0.628 0.121  0.620 0.135  0.612 0.151  0.605 0.166  
0.783 0.006  0.760 0.011  0.738 0.018  0.717 0.027  0.698 0.040  0.680 0.056  0.663 0.075  0.646 0.099  0.631 0.129  0.617 0.161  0.603 0.195  0.590 0.230  0.578 0.268  0.566 0.310  0.555 0.355  0.544 0.405  0.534 0.451  0.524 0.497  0.515 0.546  0.506 0.584  0.497 0.635  0.489 0.685  0.481 0.732  0.473 0.781  0.466 0.834  0.459 0.866  0.452 0.914  0.445 0.953  0.439 1.002  0.432 1.034  0.426 1.081  0.421 1.133  0.415 1.184  0.409 1.245  0.404 1.308  0.399 1.363  0.394 1.418  0.389 1.462  0.384 1.505  
0.785 0.005  0.762 0.010  0.740 0.016  0.719 0.025  0.700 0.038  0.681 0.053  0.664 0.072  0.648 0.095  0.633 0.124  0.618 0.156  0.605 0.190  0.592 0.224  0.579 0.264  0.568 0.307  0.556 0.351  0.546 0.401  0.535 0.445  0.526 0.491  0.516 0.539  0.507 0.586  0.498 0.637  0.490 0.686  0.482 0.732  0.474 0.776  0.467 0.827  0.460 0.862  0.453 0.902  0.446 0.944  0.440 0.992  0.433 1.031  0.427 1.068  0.422 1.118  0.416 1.168  0.410 1.225  0.405 1.280  0.400 1.341  0.395 1.390  0.390 1.437  0.385 1.481  
0.789 0.005  0.765 0.009  0.743 0.015  0.722 0.023  0.703 0.035  0.684 0.050  0.667 0.069  0.651 0.091  0.636 0.119  0.621 0.150  0.607 0.182  0.594 0.217  0.582 0.254  0.570 0.298  0.559 0.343  0.548 0.391  0.538 0.437  0.528 0.488  0.518 0.533  0.509 0.580  0.501 0.628  0.492 0.671  0.484 0.715  0.476 0.765  0.469 0.818  0.462 0.853  0.455 0.895  0.448 0.931  0.442 0.978  0.435 1.017  0.429 1.061  0.423 1.114  0.418 1.160  0.412 1.206  0.407 1.251  0.402 1.298  0.397 1.359  0.392 1.411  0.387 1.473  
0.793 0.004  0.769 0.008  0.747 0.013  0.726 0.021  0.707 0.033  0.688 0.046  0.671 0.064  0.655 0.085  0.639 0.113  0.625 0.141  0.611 0.172  0.598 0.206  0.585 0.244  0.573 0.286  0.562 0.327  0.551 0.372  0.541 0.421  0.531 0.467  0.521 0.513  0.512 0.560  0.504 0.613  0.495 0.659  0.487 0.703  0.479 0.749  0.472 0.797  0.464 0.835  0.457 0.875  0.451 0.916  0.444 0.958  0.438 0.989  0.432 1.041  0.426 1.083  0.420 1.123  0.415 1.175  0.409 1.221  0.404 1.269  0.399 1.323  0.394 1.382  0.389 1.428  
0.799 0.003  0.775 0.007  0.753 0.012  0.732 0.019  0.712 0.029  0.694 0.042  0.676 0.058  0.660 0.079  0.644 0.103  0.630 0.130  0.616 0.160  0.602 0.193  0.590 0.229  0.578 0.270  0.566 0.309  0.555 0.351  0.545 0.396  0.535 0.440  0.525 0.487  0.516 0.530  0.507 0.579  0.499 0.629  0.491 0.673  0.483 0.718  0.475 0.765  0.468 0.807  0.461 0.851  0.454 0.890  0.448 0.933  0.441 0.972  0.435 1.020  0.429 1.059  0.423 1.102  0.418 1.156  0.412 1.204  0.407 1.263  0.402 1.306  0.397 1.344  0.392 1.381  
0.782 0.006  0.760 0.010  0.738 0.017  0.719 0.026  0.700 0.038  0.682 0.053  0.666 0.071  0.650 0.093  0.635 0.117  0.621 0.145  0.608 0.176  0.595 0.212  0.583 0.251  0.571 0.289  0.560 0.329  0.550 0.371  0.540 0.414  0.530 0.461  0.521 0.506  0.512 0.550  0.503 0.603  0.495 0.646  0.487 0.694  0.480 0.745  0.472 0.785  0.465 0.831  0.458 0.871  0.452 0.913  0.445 0.949  0.439 0.992  0.433 1.036  0.427 1.079  0.422 1.128  0.416 1.174  0.411 1.228  0.406 1.268  0.401 1.295  0.396 1.332  
0.791 0.004  0.768 0.008  0.746 0.014  0.726 0.022  0.707 0.032  0.690 0.046  0.673 0.063  0.657 0.083  0.642 0.105  0.628 0.131  0.614 0.161  0.601 0.195  0.589 0.231  0.578 0.271  0.566 0.309  0.556 0.350  0.546 0.391  0.536 0.437  0.526 0.479  0.517 0.522  0.509 0.571  0.500 0.620  0.492 0.666  0.485 0.716  0.477 0.755  0.470 0.804  0.463 0.842  0.456 0.888  0.450 0.926  0.444 0.973  0.438 1.015  0.432 1.059  0.426 1.111  0.421 1.159  0.415 1.208  0.410 1.256  0.405 1.293  0.400 1.336  
0.777 0.006  0.755 0.011  0.735 0.018  0.716 0.027  0.698 0.040  0.681 0.055  0.665 0.074  0.650 0.094  0.635 0.118  0.622 0.146  0.609 0.177  0.596 0.212  0.584 0.251  0.573 0.285  0.562 0.323  0.552 0.365  0.542 0.410  0.533 0.453  0.524 0.497  0.515 0.543  0.506 0.595  0.498 0.641  0.490 0.690  0.483 0.730  0.476 0.778  0.469 0.820  0.462 0.864  0.455 0.913  0.449 0.952  0.443 0.990  0.437 1.038  0.431 1.098  0.426 1.150  0.420 1.197  0.415 1.255  0.410 1.298  0.405 1.365  
0.787 0.005  0.765 0.009  0.745 0.015  0.725 0.023  0.707 0.033  0.690 0.048  0.674 0.065  0.658 0.082  0.644 0.104  0.630 0.128  0.617 0.158  0.604 0.191  0.592 0.226  0.581 0.262  0.570 0.297  0.559 0.337  0.549 0.377  0.540 0.422  0.530 0.461  0.522 0.506  0.513 0.555  0.505 0.594  0.497 0.640  0.489 0.684  0.482 0.727  0.475 0.773  0.468 0.819  0.461 0.862  0.455 0.911  0.449 0.961  0.443 1.013  0.437 1.078  0.431 1.136  0.426 1.188  0.420 1.239  0.415 1.286  0.410 1.351  
0.798 0.004  0.776 0.007  0.755 0.012  0.736 0.018  0.717 0.027  0.700 0.040  0.683 0.055  0.668 0.070  0.653 0.091  0.639 0.112  0.625 0.139  0.613 0.170  0.601 0.203  0.589 0.237  0.578 0.271  0.567 0.308  0.557 0.346  0.547 0.384  0.538 0.424  0.529 0.470  0.520 0.510  0.512 0.547  0.504 0.593  0.496 0.641  0.489 0.685  0.482 0.730  0.475 0.771  0.468 0.816  0.461 0.870  0.455 0.918  0.449 0.964  0.443 1.024  0.437 1.079  0.432 1.134  0.426 1.178  0.421 1.236  0.416 1.292  
0.788 0.005  0.767 0.009  0.747 0.014  0.728 0.022  0.710 0.032  0.694 0.045  0.678 0.059  0.663 0.076  0.649 0.096  0.635 0.120  0.622 0.148  0.610 0.176  0.598 0.207  0.587 0.241  0.576 0.275  0.566 0.312  0.556 0.348  0.546 0.387  0.537 0.430  0.528 0.466  0.520 0.503  0.512 0.551  0.504 0.600  0.496 0.646  0.489 0.696  0.482 0.733  0.475 0.773  0.469 0.825  0.462 0.870  0.456 0.914  0.450 0.973  0.444 1.033  0.438 1.088  0.433 1.131  0.428 1.173  0.422 1.226  
0.779 0.006  0.759 0.010  0.740 0.017  0.722 0.024  0.705 0.036  0.689 0.048  0.674 0.063  0.659 0.080  0.645 0.101  0.632 0.126  0.620 0.152  0.608 0.179  0.596 0.211  0.586 0.245  0.575 0.278  0.565 0.310  0.555 0.347  0.546 0.387  0.537 0.424  0.529 0.463  0.520 0.505  0.512 0.553  0.505 0.597  0.497 0.646  0.490 0.690  0.483 0.732  0.476 0.783  0.470 0.828  0.463 0.881  0.457 0.935  0.451 0.989  0.446 1.040  0.440 1.106  0.435 1.149  0.429 1.196  
0.793 0.004  0.772 0.007  0.753 0.012  0.735 0.018  0.717 0.027  0.701 0.038  0.685 0.051  0.671 0.066  0.657 0.085  0.643 0.106  0.631 0.129  0.618 0.155  0.607 0.184  0.596 0.215  0.585 0.244  0.575 0.275  0.565 0.312  0.555 0.350  0.546 0.387  0.538 0.426  0.529 0.465  0.521 0.509  0.513 0.550  0.506 0.597  0.498 0.642  0.491 0.686  0.484 0.732  0.478 0.778  0.471 0.839  0.465 0.887  0.459 0.950  0.453 0.994  0.448 1.058  0.442 1.100  0.437 1.143  
0.786 0.005  0.766 0.008  0.748 0.013  0.730 0.020  0.713 0.029  0.698 0.040  0.683 0.053  0.668 0.068  0.655 0.088  0.642 0.109  0.629 0.133  0.618 0.158  0.606 0.185  0.595 0.214  0.585 0.242  0.575 0.277  0.565 0.313  0.556 0.347  0.547 0.382  0.539 0.419  0.530 0.457  0.522 0.498  0.515 0.541  0.507 0.583  0.500 0.625  0.493 0.673  0.486 0.722  0.480 0.781  0.474 0.830  0.467 0.893  0.461 0.937  0.456 1.004  0.450 1.056  0.445 1.107  
0.781 0.006  0.762 0.009  0.744 0.015  0.727 0.022  0.711 0.031  0.695 0.042  0.681 0.055  0.667 0.073  0.654 0.091  0.641 0.112  0.629 0.133  0.618 0.158  0.607 0.183  0.596 0.211  0.586 0.242  0.576 0.272  0.567 0.305  0.557 0.340  0.549 0.375  0.540 0.411  0.532 0.454  0.524 0.493  0.517 0.532  0.509 0.574  0.502 0.617  0.495 0.663  0.489 0.712  0.482 0.759  0.476 0.810  0.470 0.862  0.464 0.923  0.458 0.979  0.453 1.037  
0.796 0.004  0.776 0.007  0.758 0.011  0.741 0.017  0.724 0.024  0.709 0.033  0.694 0.044  0.680 0.058  0.666 0.074  0.653 0.093  0.641 0.113  0.629 0.134  0.618 0.159  0.607 0.183  0.597 0.211  0.587 0.238  0.577 0.268  0.568 0.302  0.559 0.336  0.551 0.368  0.542 0.404  0.534 0.435  0.527 0.473  0.519 0.513  0.512 0.552  0.505 0.593  0.498 0.642  0.492 0.689  0.485 0.725  0.479 0.774  0.473 0.834  0.467 0.887  0.462 0.958  
0.791 0.005  0.773 0.008  0.755 0.012  0.739 0.017  0.723 0.024  0.708 0.034  0.693 0.045  0.679 0.059  0.666 0.074  0.654 0.090  0.642 0.109  0.630 0.130  0.619 0.152  0.609 0.178  0.598 0.204  0.589 0.233  0.579 0.263  0.570 0.293  0.561 0.326  0.553 0.358  0.545 0.388  0.537 0.423  0.529 0.457  0.522 0.487  0.515 0.529  0.508 0.571  0.501 0.616  0.495 0.656  0.488 0.704  0.482 0.760  0.476 0.817  0.471 0.887  
0.788 0.005  0.770 0.008  0.753 0.012  0.737 0.018  0.722 0.025  0.707 0.035  0.693 0.046  0.680 0.058  0.667 0.074  0.655 0.090  0.643 0.108  0.632 0.127  0.621 0.150  0.610 0.172  0.600 0.199  0.591 0.225  0.582 0.253  0.573 0.283  0.564 0.314  0.556 0.343  0.548 0.373  0.540 0.407  0.532 0.438  0.525 0.475  0.518 0.515  0.511 0.552  0.505 0.589  0.498 0.635  0.492 0.685  0.486 0.735  0.480 0.785  
0.786 0.005  0.769 0.008  0.752 0.013  0.736 0.018  0.721 0.026  0.707 0.035  0.693 0.046  0.680 0.059  0.668 0.073  0.656 0.088  0.645 0.105  0.633 0.125  0.623 0.145  0.613 0.168  0.603 0.191  0.593 0.218  0.584 0.246  0.576 0.275  0.567 0.303  0.559 0.334  0.551 0.367  0.543 0.396  0.536 0.432  0.529 0.468  0.522 0.505  0.515 0.540  0.508 0.577  0.502 0.624  0.496 0.667  0.490 0.717  
0.784 0.006  0.768 0.009  0.752 0.014  0.736 0.020  0.722 0.028  0.708 0.036  0.694 0.046  0.682 0.057  0.669 0.071  0.658 0.085  0.647 0.103  0.636 0.120  0.625 0.140  0.615 0.163  0.606 0.188  0.596 0.214  0.587 0.241  0.579 0.268  0.570 0.298  0.562 0.329  0.554 0.355  0.547 0.385  0.540 0.420  0.532 0.455  0.526 0.492  0.519 0.524  0.512 0.566  0.506 0.602  0.500 0.645  
0.784 0.006  0.767 0.010  0.752 0.015  0.737 0.021  0.722 0.027  0.709 0.036  0.696 0.045  0.683 0.057  0.671 0.069  0.660 0.084  0.649 0.099  0.638 0.117  0.628 0.137  0.618 0.159  0.609 0.182  0.600 0.207  0.591 0.231  0.582 0.257  0.574 0.282  0.566 0.305  0.558 0.334  0.551 0.368  0.544 0.404  0.536 0.438  0.530 0.470  0.523 0.509  0.517 0.540  0.510 0.571  
0.800 0.004  0.783 0.006  0.767 0.010  0.752 0.014  0.738 0.020  0.724 0.026  0.710 0.034  0.698 0.045  0.685 0.055  0.674 0.067  0.663 0.081  0.652 0.097  0.641 0.113  0.631 0.132  0.622 0.152  0.612 0.172  0.603 0.194  0.594 0.219  0.586 0.243  0.578 0.266  0.570 0.291  0.562 0.319  0.555 0.348  0.548 0.380  0.541 0.408  0.534 0.446  0.527 0.477  0.521 0.506  
0.800 0.004  0.783 0.006  0.768 0.009  0.753 0.013  0.739 0.018  0.725 0.025  0.712 0.034  0.700 0.043  0.688 0.053  0.676 0.064  0.665 0.078  0.655 0.092  0.644 0.109  0.635 0.125  0.625 0.142  0.616 0.162  0.607 0.184  0.598 0.205  0.590 0.228  0.582 0.250  0.574 0.278  0.567 0.306  0.559 0.334  0.552 0.358  0.545 0.390  0.538 0.416  0.532 0.449  
0.800 0.004  0.784 0.006  0.769 0.009  0.754 0.013  0.741 0.018  0.727 0.025  0.715 0.032  0.702 0.040  0.691 0.050  0.679 0.060  0.669 0.072  0.658 0.086  0.648 0.099  0.638 0.115  0.629 0.134  0.620 0.153  0.611 0.174  0.602 0.193  0.594 0.212  0.586 0.235  0.578 0.260  0.571 0.282  0.564 0.308  0.557 0.341  0.550 0.369  0.543 0.403  
0.785 0.006  0.770 0.009  0.756 0.013  0.743 0.018  0.730 0.023  0.717 0.030  0.705 0.037  0.694 0.046  0.683 0.056  0.672 0.068  0.662 0.080  0.652 0.094  0.642 0.109  0.633 0.127  0.624 0.144  0.615 0.160  0.607 0.176  0.599 0.195  0.591 0.216  0.583 0.237  0.576 0.262  0.568 0.292  0.561 0.314  0.555 0.341  
0.787 0.006  0.772 0.009  0.758 0.012  0.745 0.016  0.732 0.022  0.720 0.027  0.708 0.035  0.697 0.042  0.686 0.052  0.675 0.063  0.665 0.075  0.656 0.088  0.646 0.103  0.637 0.117  0.628 0.131  0.619 0.143  0.611 0.160  0.603 0.180  0.595 0.196  0.588 0.220  0.580 0.245  0.573 0.265  0.566 0.284  
0.788 0.005  0.774 0.008  0.761 0.011  0.748 0.015  0.735 0.019  0.723 0.025  0.712 0.031  0.700 0.039  0.690 0.048  0.679 0.058  0.669 0.067  0.660 0.079  0.650 0.091  0.641 0.103  0.632 0.114  0.624 0.130  0.616 0.146  0.608 0.160  0.600 0.178  0.592 0.199  0.585 0.217  0.578 0.235  
0.790 0.005  0.776 0.007  0.763 0.010  0.750 0.013  0.738 0.017  0.726 0.022  0.715 0.028  0.704 0.035  0.693 0.043  0.683 0.051  0.673 0.059  0.664 0.069  0.655 0.079  0.646 0.091  0.637 0.104  0.629 0.119  0.620 0.133  0.612 0.149  0.605 0.167  0.597 0.183  0.590 0.199  
0.793 0.005  0.779 0.007  0.766 0.009  0.753 0.013  0.741 0.017  0.730 0.021  0.719 0.027  0.708 0.033  0.697 0.039  0.687 0.046  0.678 0.054  0.668 0.063  0.659 0.074  0.650 0.086  0.642 0.099  0.633 0.111  0.625 0.125  0.617 0.141  0.610 0.155  0.602 0.170  
0.795 0.005  0.782 0.006  0.769 0.008  0.757 0.011  0.745 0.015  0.733 0.019  0.722 0.024  0.712 0.030  0.701 0.036  0.691 0.043  0.682 0.050  0.673 0.059  0.664 0.069  0.655 0.079  0.646 0.090  0.638 0.103  0.630 0.117  0.622 0.131  0.615 0.144  
0.791 0.005  0.768 0.008  0.747 0.014  0.727 0.021  0.708 0.032  0.690 0.045  0.673 0.062  0.657 0.084  0.642 0.108  0.628 0.136  0.615 0.165  0.602 0.198  0.590 0.236  0.578 0.275  0.567 0.319  0.556 0.360  0.546 0.401  0.536 0.445  0.527 0.489  0.518 0.537  0.509 0.586  0.501 0.625  0.493 0.675  0.485 0.725  0.478 0.756  0.470 0.801  0.464 0.841  0.457 0.894  0.450 0.934  0.444 0.976  0.438 1.024  0.432 1.075  0.426 1.146  0.421 1.206  0.416 1.257  0.410 1.300  0.405 1.355  0.400 1.396  
0.793 0.004  0.770 0.008  0.749 0.013  0.728 0.020  0.710 0.030  0.692 0.043  0.675 0.060  0.659 0.082  0.644 0.106  0.630 0.134  0.616 0.164  0.603 0.196  0.591 0.233  0.579 0.273  0.568 0.317  0.557 0.358  0.547 0.400  0.537 0.445  0.528 0.490  0.519 0.538  0.510 0.586  0.502 0.627  0.494 0.670  0.486 0.710  0.479 0.747  0.472 0.783  0.465 0.828  0.458 0.879  0.451 0.923  0.445 0.969  0.439 1.015  0.433 1.064  0.427 1.129  0.422 1.186  0.417 1.241  0.411 1.289  0.406 1.330  0.401 1.376  
0.796 0.004  0.773 0.007  0.752 0.012  0.731 0.019  0.712 0.029  0.694 0.041  0.678 0.057  0.662 0.078  0.647 0.101  0.632 0.128  0.619 0.156  0.606 0.187  0.593 0.224  0.582 0.263  0.570 0.307  0.560 0.351  0.549 0.395  0.540 0.439  0.530 0.482  0.521 0.524  0.512 0.567  0.504 0.612  0.496 0.655  0.488 0.702  0.481 0.742  0.473 0.777  0.466 0.819  0.460 0.866  0.453 0.907  0.447 0.958  0.441 1.003  0.435 1.051  0.429 1.103  0.424 1.158  0.418 1.208  0.413 1.273  0.408 1.320  0.403 1.375  
0.777 0.006  0.756 0.011  0.735 0.017  0.716 0.026  0.698 0.038  0.681 0.054  0.665 0.074  0.650 0.095  0.636 0.121  0.622 0.147  0.609 0.176  0.597 0.212  0.585 0.247  0.574 0.288  0.563 0.331  0.552 0.373  0.543 0.417  0.533 0.464  0.524 0.511  0.515 0.558  0.507 0.602  0.499 0.638  0.491 0.683  0.483 0.720  0.476 0.761  0.469 0.807  0.462 0.843  0.456 0.875  0.449 0.934  0.443 0.977  0.437 1.019  0.431 1.073  0.426 1.125  0.420 1.177  0.415 1.233  0.410 1.282  0.405 1.333  
0.783 0.005  0.761 0.009  0.741 0.015  0.721 0.024  0.703 0.035  0.686 0.049  0.670 0.067  0.655 0.087  0.640 0.111  0.626 0.136  0.613 0.166  0.601 0.200  0.589 0.234  0.578 0.271  0.567 0.312  0.556 0.350  0.546 0.395  0.537 0.437  0.528 0.480  0.519 0.530  0.510 0.574  0.502 0.615  0.494 0.658  0.487 0.704  0.479 0.745  0.472 0.789  0.465 0.829  0.459 0.861  0.452 0.907  0.446 0.955  0.440 1.000  0.435 1.052  0.429 1.094  0.423 1.148  0.418 1.204  0.413 1.240  0.408 1.283  
0.789 0.005  0.767 0.008  0.747 0.014  0.727 0.021  0.709 0.030  0.692 0.043  0.676 0.059  0.660 0.077  0.646 0.099  0.632 0.124  0.618 0.153  0.606 0.184  0.594 0.219  0.582 0.256  0.571 0.294  0.561 0.331  0.551 0.375  0.541 0.416  0.532 0.458  0.523 0.502  0.515 0.544  0.506 0.588  0.498 0.637  0.491 0.681  0.483 0.725  0.476 0.770  0.469 0.809  0.463 0.843  0.456 0.888  0.450 0.939  0.444 0.975  0.438 1.026  0.432 1.065  0.427 1.117  0.422 1.162  0.416 1.186  0.411 1.224  
0.797 0.004  0.775 0.007  0.754 0.012  0.734 0.018  0.716 0.027  0.699 0.038  0.682 0.053  0.667 0.069  0.652 0.090  0.638 0.112  0.625 0.139  0.612 0.169  0.600 0.201  0.588 0.237  0.577 0.275  0.566 0.311  0.556 0.353  0.547 0.396  0.537 0.435  0.528 0.481  0.520 0.527  0.511 0.570  0.503 0.612  0.496 0.654  0.488 0.699  0.481 0.743  0.474 0.790  0.467 0.827  0.461 0.873  0.454 0.920  0.448 0.963  0.442 1.016  0.437 1.054  0.431 1.105  0.426 1.151  0.421 1.176  0.415 1.210  
0.784 0.005  0.762 0.009  0.743 0.015  0.724 0.023  0.706 0.033  0.690 0.047  0.674 0.062  0.659 0.081  0.645 0.102  0.631 0.126  0.619 0.153  0.606 0.184  0.595 0.216  0.583 0.250  0.573 0.284  0.563 0.326  0.553 0.368  0.543 0.413  0.534 0.456  0.525 0.501  0.517 0.544  0.509 0.586  0.501 0.632  0.494 0.677  0.486 0.722  0.479 0.767  0.472 0.811  0.466 0.851  0.460 0.895  0.453 0.942  0.447 0.995  0.442 1.043  0.436 1.096  0.430 1.148  0.425 1.181  0.420 1.221  
0.793 0.004  0.772 0.008  0.752 0.012  0.733 0.019  0.715 0.028  0.698 0.040  0.682 0.053  0.667 0.070  0.653 0.089  0.639 0.112  0.626 0.137  0.614 0.166  0.602 0.196  0.591 0.228  0.580 0.262  0.569 0.298  0.559 0.337  0.550 0.376  0.541 0.421  0.532 0.462  0.523 0.499  0.515 0.544  0.507 0.593  0.500 0.639  0.492 0.691  0.485 0.732  0.478 0.775  0.472 0.814  0.465 0.860  0.459 0.910  0.453 0.971  0.447 1.034  0.441 1.098  0.436 1.143  0.430 1.164  0.425 1.223  
0.782 0.006  0.762 0.010  0.743 0.015  0.725 0.023  0.708 0.033  0.691 0.045  0.676 0.061  0.662 0.078  0.648 0.098  0.635 0.122  0.622 0.149  0.610 0.177  0.599 0.206  0.588 0.238  0.577 0.273  0.567 0.307  0.557 0.346  0.548 0.388  0.539 0.427  0.530 0.465  0.522 0.509  0.514 0.553  0.506 0.597  0.499 0.648  0.492 0.689  0.485 0.730  0.478 0.778  0.471 0.819  0.465 0.865  0.459 0.922  0.453 0.992  0.447 1.059  0.442 1.098  0.436 1.123  0.431 1.182  
0.793 0.004  0.773 0.007  0.753 0.012  0.735 0.018  0.718 0.027  0.701 0.037  0.686 0.050  0.671 0.066  0.657 0.084  0.644 0.105  0.631 0.129  0.619 0.155  0.607 0.183  0.596 0.214  0.585 0.246  0.575 0.280  0.565 0.317  0.556 0.354  0.547 0.389  0.538 0.427  0.530 0.472  0.521 0.514  0.514 0.559  0.506 0.610  0.499 0.648  0.492 0.684  0.485 0.733  0.478 0.773  0.472 0.823  0.465 0.880  0.459 0.943  0.454 1.000  0.448 1.044  0.442 1.087  0.437 1.134  
0.785 0.005  0.765 0.009  0.746 0.014  0.729 0.021  0.712 0.030  0.696 0.041  0.681 0.054  0.667 0.070  0.654 0.088  0.641 0.110  0.628 0.134  0.616 0.162  0.605 0.190  0.594 0.220  0.584 0.251  0.574 0.285  0.564 0.321  0.555 0.356  0.546 0.394  0.538 0.433  0.529 0.470  0.521 0.515  0.514 0.561  0.506 0.605  0.499 0.642  0.492 0.690  0.485 0.733  0.479 0.785  0.473 0.847  0.466 0.904  0.461 0.948  0.455 1.008  0.449 1.057  0.444 1.104  
0.797 0.004  0.777 0.006  0.758 0.011  0.740 0.016  0.724 0.024  0.708 0.034  0.692 0.045  0.678 0.059  0.664 0.075  0.651 0.095  0.638 0.115  0.626 0.139  0.615 0.165  0.604 0.193  0.593 0.222  0.583 0.256  0.573 0.290  0.564 0.325  0.555 0.361  0.546 0.396  0.538 0.433  0.530 0.472  0.522 0.518  0.514 0.554  0.507 0.592  0.500 0.637  0.493 0.686  0.487 0.745  0.480 0.794  0.474 0.854  0.468 0.903  0.462 0.956  0.456 1.001  0.451 1.051  
0.790 0.004  0.771 0.008  0.753 0.012  0.736 0.018  0.719 0.026  0.704 0.036  0.689 0.047  0.675 0.062  0.662 0.079  0.649 0.097  0.637 0.118  0.625 0.142  0.614 0.168  0.603 0.194  0.593 0.225  0.583 0.258  0.574 0.291  0.564 0.323  0.556 0.356  0.547 0.388  0.539 0.429  0.531 0.468  0.523 0.502  0.516 0.543  0.509 0.586  0.502 0.630  0.495 0.681  0.488 0.733  0.482 0.781  0.476 0.838  0.470 0.895  0.464 0.948  0.458 0.993  
0.785 0.005  0.766 0.009  0.749 0.014  0.732 0.020  0.716 0.028  0.701 0.037  0.687 0.050  0.673 0.064  0.660 0.081  0.648 0.100  0.636 0.121  0.625 0.144  0.614 0.168  0.603 0.196  0.593 0.225  0.584 0.255  0.574 0.286  0.565 0.317  0.557 0.349  0.548 0.387  0.540 0.420  0.532 0.458  0.525 0.496  0.517 0.536  0.510 0.579  0.504 0.624  0.497 0.673  0.490 0.718  0.484 0.770  0.478 0.829  0.472 0.881  0.467 0.923  
0.799 0.004  0.780 0.006  0.762 0.010  0.745 0.015  0.729 0.022  0.714 0.030  0.700 0.040  0.686 0.052  0.672 0.067  0.660 0.084  0.648 0.102  0.636 0.122  0.625 0.145  0.614 0.170  0.604 0.195  0.594 0.224  0.585 0.255  0.575 0.283  0.567 0.312  0.558 0.343  0.550 0.371  0.542 0.408  0.534 0.447  0.527 0.483  0.520 0.518  0.513 0.564  0.506 0.606  0.499 0.647  0.493 0.693  0.487 0.751  0.481 0.802  0.475 0.861  
0.794 0.004  0.776 0.007  0.759 0.011  0.743 0.016  0.727 0.023  0.712 0.031  0.698 0.042  0.685 0.053  0.672 0.066  0.660 0.082  0.648 0.100  0.637 0.120  0.626 0.143  0.615 0.165  0.605 0.191  0.595 0.217  0.586 0.244  0.577 0.273  0.568 0.302  0.560 0.332  0.552 0.362  0.544 0.397  0.537 0.426  0.529 0.460  0.522 0.502  0.515 0.542  0.509 0.587  0.502 0.631  0.496 0.694  0.490 0.743  0.484 0.813  
0.791 0.005  0.774 0.008  0.757 0.012  0.741 0.017  0.726 0.024  0.712 0.032  0.698 0.042  0.685 0.053  0.672 0.067  0.660 0.082  0.649 0.100  0.638 0.119  0.627 0.139  0.617 0.162  0.607 0.186  0.597 0.210  0.588 0.236  0.579 0.263  0.571 0.292  0.562 0.323  0.554 0.356  0.547 0.384  0.539 0.418  0.532 0.459  0.525 0.494  0.518 0.527  0.512 0.568  0.505 0.621  0.499 0.671  0.493 0.730  
0.788 0.005  0.772 0.008  0.755 0.012  0.740 0.018  0.725 0.025  0.711 0.032  0.698 0.043  0.685 0.054  0.673 0.067  0.661 0.082  0.650 0.099  0.639 0.116  0.629 0.137  0.618 0.157  0.609 0.179  0.599 0.205  0.590 0.232  0.582 0.261  0.573 0.288  0.565 0.320  0.557 0.349  0.550 0.385  0.542 0.421  0.535 0.456  0.528 0.491  0.522 0.527  0.515 0.581  0.509 0.622  0.502 0.682  
0.787 0.006  0.770 0.009  0.755 0.014  0.740 0.020  0.725 0.026  0.712 0.034  0.699 0.043  0.686 0.053  0.674 0.065  0.663 0.081  0.651 0.096  0.641 0.112  0.631 0.131  0.621 0.152  0.611 0.177  0.602 0.203  0.593 0.231  0.585 0.257  0.576 0.288  0.568 0.315  0.560 0.346  0.553 0.377  0.546 0.413  0.539 0.449  0.532 0.485  0.525 0.530  0.519 0.562  0.512 0.604  
0.785 0.006  0.769 0.010  0.754 0.014  0.740 0.019  0.726 0.026  0.712 0.033  0.700 0.043  0.687 0.051  0.676 0.065  0.664 0.078  0.654 0.094  0.643 0.110  0.633 0.129  0.623 0.150  0.614 0.173  0.605 0.196  0.596 0.221  0.588 0.246  0.579 0.269  0.572 0.296  0.564 0.329  0.556 0.362  0.549 0.395  0.542 0.425  0.535 0.468  0.529 0.496  0.522 0.523  
0.785 0.006  0.769 0.009  0.754 0.013  0.740 0.018  0.727 0.025  0.714 0.033  0.701 0.041  0.689 0.050  0.678 0.062  0.667 0.075  0.656 0.089  0.646 0.106  0.636 0.125  0.626 0.144  0.617 0.165  0.608 0.188  0.599 0.212  0.591 0.233  0.583 0.257  0.575 0.285  0.568 0.314  0.560 0.344  0.553 0.370  0.546 0.408  0.539 0.438  0.533 0.465  
0.785 0.006  0.770 0.009  0.755 0.013  0.741 0.018  0.728 0.024  0.715 0.031  0.703 0.039  0.691 0.049  0.680 0.060  0.669 0.072  0.659 0.086  0.649 0.102  0.639 0.117  0.629 0.135  0.620 0.154  0.611 0.174  0.603 0.195  0.595 0.218  0.587 0.243  0.579 0.270  0.571 0.295  0.564 0.322  0.557 0.353  0.550 0.377  0.544 0.410  
0.785 0.006  0.770 0.009  0.756 0.013  0.743 0.017  0.730 0.024  0.717 0.030  0.705 0.038  0.694 0.046  0.683 0.056  0.672 0.068  0.662 0.081  0.652 0.095  0.642 0.111  0.633 0.127  0.624 0.144  0.615 0.162  0.607 0.179  0.599 0.201  0.591 0.224  0.583 0.246  0.576 0.272  0.568 0.302  0.561 0.328  0.555 0.357  
0.786 0.006  0.771 0.009  0.758 0.012  0.744 0.016  0.732 0.022  0.719 0.028  0.708 0.035  0.696 0.043  0.685 0.053  0.675 0.063  0.665 0.075  0.655 0.089  0.646 0.103  0.636 0.119  0.628 0.134  0.619 0.149  0.611 0.165  0.603 0.187  0.595 0.206  0.587 0.229  0.580 0.258  0.573 0.278  0.566 0.305  
0.787 0.006  0.773 0.008  0.759 0.011  0.746 0.015  0.734 0.020  0.722 0.026  0.710 0.032  0.699 0.039  0.689 0.049  0.678 0.060  0.668 0.071  0.659 0.083  0.649 0.096  0.640 0.109  0.631 0.120  0.623 0.135  0.615 0.155  0.607 0.172  0.599 0.192  0.592 0.215  0.584 0.233  0.577 0.249  
0.789 0.005  0.775 0.007  0.762 0.010  0.749 0.014  0.737 0.018  0.725 0.024  0.713 0.030  0.702 0.038  0.692 0.045  0.682 0.053  0.672 0.063  0.662 0.074  0.653 0.085  0.644 0.094  0.636 0.108  0.627 0.124  0.619 0.137  0.611 0.154  0.603 0.172  0.596 0.187  0.589 0.204  
0.790 0.005  0.777 0.007  0.764 0.010  0.751 0.013  0.739 0.017  0.728 0.022  0.717 0.027  0.706 0.033  0.695 0.039  0.685 0.047  0.676 0.056  0.666 0.064  0.657 0.074  0.648 0.086  0.640 0.098  0.631 0.112  0.623 0.126  0.616 0.142  0.608 0.157  0.601 0.174  
0.792 0.004  0.779 0.007  0.766 0.009  0.754 0.012  0.742 0.016  0.731 0.020  0.720 0.025  0.709 0.031  0.699 0.037  0.689 0.043  0.680 0.050  0.670 0.059  0.661 0.069  0.653 0.080  0.644 0.091  0.636 0.104  0.628 0.117  0.620 0.133  0.613 0.148  
0.795 0.004  0.782 0.006  0.769 0.008  0.757 0.011  0.745 0.015  0.734 0.018  0.723 0.023  0.713 0.028  0.703 0.033  0.693 0.039  0.684 0.047  0.674 0.055  0.666 0.064  0.657 0.073  0.649 0.085  0.640 0.096  0.633 0.111  0.625 0.124  
0.799 0.003  0.777 0.006  0.756 0.010  0.736 0.017  0.718 0.025  0.700 0.037  0.684 0.052  0.668 0.069  0.653 0.090  0.639 0.114  0.626 0.140  0.613 0.173  0.601 0.207  0.589 0.246  0.578 0.284  0.568 0.327  0.558 0.364  0.548 0.402  0.538 0.445  0.529 0.495  0.521 0.537  0.512 0.585  0.504 0.633  0.497 0.660  0.489 0.703  0.482 0.736  0.475 0.790  0.468 0.831  0.462 0.876  0.455 0.925  0.449 0.980  0.443 1.041  0.438 1.108  0.432 1.162  0.427 1.226  0.421 1.283  0.416 1.327  
0.778 0.006  0.757 0.010  0.738 0.016  0.719 0.024  0.702 0.036  0.685 0.051  0.670 0.068  0.655 0.089  0.641 0.113  0.627 0.140  0.615 0.171  0.602 0.206  0.591 0.243  0.580 0.281  0.569 0.321  0.559 0.362  0.549 0.401  0.540 0.442  0.531 0.487  0.522 0.528  0.514 0.570  0.506 0.614  0.498 0.646  0.490 0.686  0.483 0.727  0.476 0.776  0.469 0.823  0.463 0.874  0.456 0.924  0.450 0.972  0.444 1.032  0.439 1.098  0.433 1.153  0.428 1.205  0.422 1.259  0.417 1.306  
0.781 0.005  0.760 0.009  0.740 0.015  0.722 0.023  0.704 0.034  0.688 0.048  0.672 0.065  0.657 0.085  0.643 0.109  0.630 0.135  0.617 0.164  0.605 0.197  0.593 0.231  0.582 0.269  0.571 0.310  0.561 0.354  0.551 0.393  0.542 0.434  0.533 0.477  0.524 0.520  0.515 0.556  0.507 0.599  0.500 0.639  0.492 0.669  0.485 0.720  0.478 0.769  0.471 0.811  0.465 0.861  0.458 0.910  0.452 0.955  0.446 1.008  0.440 1.068  0.435 1.123  0.429 1.167  0.424 1.214  0.419 1.259  
0.785 0.005  0.764 0.008  0.744 0.014  0.726 0.021  0.708 0.032  0.691 0.045  0.675 0.061  0.661 0.081  0.646 0.102  0.633 0.127  0.620 0.153  0.608 0.185  0.596 0.216  0.585 0.251  0.574 0.293  0.564 0.335  0.554 0.375  0.544 0.419  0.535 0.461  0.527 0.501  0.518 0.535  0.510 0.581  0.502 0.620  0.495 0.657  0.487 0.702  0.480 0.745  0.473 0.785  0.467 0.838  0.461 0.887  0.454 0.927  0.448 0.976  0.443 1.034  0.437 1.076  0.431 1.131  0.426 1.171  0.421 1.213  
0.790 0.004  0.769 0.007  0.749 0.012  0.730 0.019  0.713 0.029  0.696 0.041  0.680 0.056  0.665 0.074  0.651 0.094  0.637 0.118  0.624 0.144  0.612 0.172  0.600 0.204  0.589 0.237  0.578 0.276  0.567 0.315  0.557 0.355  0.548 0.395  0.539 0.440  0.530 0.480  0.521 0.517  0.513 0.563  0.505 0.603  0.498 0.638  0.490 0.681  0.483 0.725  0.477 0.765  0.470 0.813  0.463 0.868  0.457 0.906  0.451 0.948  0.445 1.005  0.440 1.050  0.434 1.097  0.429 1.138  0.424 1.178  
0.796 0.004  0.775 0.006  0.755 0.010  0.736 0.017  0.718 0.026  0.701 0.037  0.685 0.050  0.670 0.066  0.656 0.085  0.642 0.108  0.629 0.134  0.616 0.161  0.605 0.192  0.593 0.224  0.582 0.259  0.572 0.298  0.562 0.338  0.552 0.376  0.543 0.419  0.534 0.460  0.526 0.500  0.517 0.545  0.509 0.579  0.502 0.624  0.494 0.669  0.487 0.709  0.480 0.750  0.474 0.798  0.467 0.847  0.461 0.888  0.455 0.937  0.449 0.984  0.443 1.028  0.438 1.062  0.432 1.093  0.427 1.132  
0.782 0.005  0.762 0.009  0.743 0.015  0.725 0.023  0.708 0.033  0.691 0.045  0.676 0.061  0.662 0.078  0.648 0.098  0.635 0.122  0.622 0.149  0.610 0.178  0.599 0.211  0.588 0.242  0.577 0.281  0.567 0.320  0.557 0.354  0.548 0.399  0.539 0.438  0.530 0.478  0.522 0.518  0.514 0.555  0.506 0.598  0.499 0.646  0.492 0.686  0.485 0.728  0.478 0.778  0.471 0.826  0.465 0.872  0.459 0.923  0.453 0.962  0.447 0.998  0.442 1.040  0.436 1.073  0.431 1.124  
0.790 0.005  0.770 0.008  0.750 0.013  0.732 0.020  0.715 0.029  0.699 0.040  0.683 0.054  0.668 0.070  0.654 0.088  0.641 0.111  0.628 0.137  0.616 0.164  0.605 0.194  0.594 0.222  0.583 0.259  0.573 0.294  0.563 0.332  0.554 0.374  0.545 0.418  0.536 0.457  0.527 0.497  0.519 0.539  0.511 0.581  0.504 0.626  0.497 0.664  0.490 0.704  0.483 0.743  0.476 0.788  0.470 0.837  0.464 0.892  0.458 0.946  0.452 0.991  0.446 1.030  0.441 1.078  0.435 1.126  
0.799 0.004  0.778 0.006  0.759 0.011  0.740 0.016  0.723 0.024  0.707 0.034  0.691 0.045  0.676 0.060  0.662 0.078  0.648 0.099  0.636 0.123  0.623 0.147  0.612 0.176  0.600 0.205  0.590 0.238  0.579 0.268  0.569 0.302  0.560 0.342  0.551 0.380  0.542 0.417  0.533 0.462  0.525 0.506  0.517 0.550  0.510 0.598  0.502 0.639  0.495 0.676  0.488 0.707  0.482 0.747  0.475 0.798  0.469 0.855  0.463 0.909  0.457 0.969  0.451 1.009  0.446 1.043  0.440 1.093  
0.788 0.005  0.768 0.008  0.750 0.013  0.732 0.020  0.715 0.028  0.699 0.039  0.684 0.052  0.670 0.068  0.656 0.087  0.643 0.109  0.631 0.131  0.619 0.158  0.608 0.183  0.597 0.216  0.587 0.245  0.576 0.280  0.567 0.316  0.558 0.352  0.549 0.387  0.540 0.429  0.532 0.468  0.524 0.510  0.516 0.555  0.509 0.594  0.501 0.636  0.494 0.677  0.488 0.718  0.481 0.768  0.475 0.821  0.469 0.883  0.463 0.948  0.457 0.979  0.451 1.007  0.446 1.051  
0.799 0.004  0.779 0.006  0.760 0.010  0.742 0.016  0.725 0.023  0.709 0.032  0.694 0.043  0.679 0.057  0.665 0.073  0.652 0.094  0.640 0.115  0.628 0.138  0.616 0.164  0.605 0.194  0.594 0.224  0.584 0.256  0.574 0.289  0.565 0.322  0.556 0.357  0.547 0.397  0.539 0.435  0.531 0.476  0.523 0.518  0.515 0.554  0.508 0.598  0.501 0.644  0.494 0.690  0.488 0.741  0.481 0.791  0.475 0.838  0.469 0.893  0.463 0.943  0.457 0.983  0.452 1.020  
0.790 0.005  0.771 0.008  0.752 0.012  0.735 0.018  0.719 0.026  0.704 0.035  0.689 0.047  0.675 0.061  0.661 0.080  0.649 0.099  0.637 0.121  0.625 0.146  0.614 0.173  0.603 0.201  0.593 0.231  0.583 0.264  0.573 0.298  0.564 0.333  0.555 0.369  0.547 0.402  0.538 0.441  0.530 0.479  0.523 0.514  0.515 0.556  0.508 0.603  0.501 0.646  0.495 0.701  0.488 0.759  0.482 0.799  0.476 0.851  0.470 0.906  0.464 0.956  0.458 1.003  
0.782 0.006  0.764 0.009  0.746 0.014  0.730 0.021  0.714 0.029  0.699 0.039  0.685 0.052  0.671 0.068  0.659 0.084  0.646 0.103  0.634 0.126  0.623 0.151  0.612 0.177  0.602 0.207  0.592 0.238  0.582 0.269  0.573 0.304  0.564 0.337  0.555 0.367  0.547 0.402  0.539 0.436  0.531 0.469  0.523 0.507  0.516 0.552  0.509 0.596  0.502 0.657  0.495 0.702  0.489 0.757  0.483 0.807  0.477 0.863  0.471 0.902  0.465 0.950  
0.795 0.004  0.776 0.006  0.758 0.010  0.741 0.015  0.726 0.022  0.710 0.031  0.696 0.043  0.682 0.056  0.669 0.070  0.656 0.087  0.644 0.107  0.633 0.131  0.622 0.154  0.611 0.180  0.601 0.208  0.591 0.239  0.582 0.270  0.573 0.300  0.564 0.331  0.555 0.366  0.547 0.398  0.539 0.430  0.532 0.467  0.524 0.505  0.517 0.545  0.510 0.596  0.503 0.647  0.497 0.703  0.490 0.754  0.484 0.810  0.478 0.844  0.473 0.886  
0.789 0.005  0.771 0.008  0.754 0.012  0.738 0.017  0.722 0.025  0.707 0.035  0.693 0.046  0.680 0.058  0.667 0.072  0.655 0.092  0.643 0.113  0.632 0.132  0.621 0.157  0.611 0.181  0.601 0.209  0.591 0.238  0.582 0.267  0.573 0.296  0.564 0.327  0.556 0.359  0.548 0.392  0.540 0.431  0.533 0.467  0.525 0.503  0.518 0.549  0.512 0.589  0.505 0.641  0.499 0.681  0.492 0.738  0.486 0.784  0.480 0.828  
0.784 0.006  0.767 0.009  0.750 0.013  0.734 0.020  0.719 0.028  0.705 0.037  0.692 0.048  0.679 0.060  0.666 0.077  0.654 0.094  0.643 0.112  0.632 0.133  0.621 0.156  0.611 0.181  0.601 0.208  0.592 0.236  0.583 0.264  0.574 0.291  0.566 0.317  0.557 0.348  0.549 0.385  0.542 0.420  0.534 0.451  0.527 0.494  0.520 0.529  0.514 0.569  0.507 0.614  0.501 0.664  0.494 0.714  0.489 0.764  
0.798 0.004  0.780 0.007  0.763 0.010  0.747 0.015  0.732 0.022  0.718 0.029  0.704 0.037  0.691 0.048  0.678 0.062  0.666 0.076  0.654 0.092  0.643 0.111  0.632 0.130  0.622 0.152  0.612 0.175  0.602 0.201  0.593 0.228  0.584 0.257  0.575 0.283  0.567 0.311  0.559 0.344  0.551 0.371  0.544 0.402  0.537 0.442  0.529 0.479  0.523 0.525  0.516 0.565  0.509 0.619  0.503 0.668  0.497 0.718  
0.794 0.005  0.777 0.007  0.761 0.011  0.745 0.017  0.730 0.023  0.716 0.031  0.703 0.039  0.690 0.051  0.678 0.063  0.666 0.076  0.654 0.092  0.643 0.109  0.633 0.129  0.623 0.149  0.613 0.172  0.604 0.196  0.595 0.224  0.586 0.249  0.577 0.279  0.569 0.309  0.561 0.336  0.554 0.367  0.546 0.403  0.539 0.440  0.532 0.477  0.525 0.518  0.519 0.567  0.512 0.617  0.506 0.665  
0.791 0.005  0.775 0.008  0.759 0.012  0.744 0.017  0.730 0.024  0.716 0.031  0.703 0.040  0.690 0.051  0.678 0.062  0.666 0.077  0.655 0.090  0.645 0.108  0.634 0.126  0.624 0.145  0.615 0.169  0.606 0.196  0.597 0.220  0.588 0.247  0.580 0.276  0.572 0.307  0.564 0.340  0.556 0.376  0.549 0.408  0.542 0.444  0.535 0.488  0.528 0.543  0.522 0.585  0.515 0.634  
0.789 0.006  0.773 0.009  0.758 0.013  0.743 0.018  0.729 0.024  0.716 0.032  0.703 0.041  0.691 0.050  0.679 0.063  0.668 0.075  0.657 0.089  0.646 0.105  0.636 0.122  0.626 0.143  0.617 0.167  0.608 0.193  0.599 0.219  0.590 0.248  0.582 0.278  0.574 0.304  0.567 0.336  0.559 0.369  0.552 0.405  0.545 0.446  0.538 0.491  0.531 0.522  0.525 0.566  
0.788 0.006  0.772 0.009  0.757 0.012  0.743 0.018  0.729 0.024  0.716 0.031  0.704 0.039  0.692 0.050  0.680 0.062  0.669 0.075  0.658 0.087  0.648 0.103  0.638 0.121  0.628 0.142  0.619 0.164  0.610 0.185  0.602 0.210  0.593 0.234  0.585 0.256  0.577 0.285  0.570 0.314  0.562 0.348  0.555 0.383  0.548 0.420  0.541 0.449  0.535 0.482  
0.787 0.006  0.772 0.009  0.757 0.013  0.743 0.018  0.730 0.024  0.717 0.031  0.705 0.039  0.693 0.049  0.682 0.060  0.671 0.071  0.660 0.084  0.650 0.099  0.640 0.117  0.631 0.136  0.622 0.156  0.613 0.177  0.604 0.200  0.596 0.221  0.588 0.244  0.580 0.271  0.573 0.300  0.566 0.326  0.559 0.357  0.552 0.388  0.545 0.417  
0.786 0.006  0.772 0.009  0.757 0.012  0.744 0.017  0.731 0.023  0.718 0.029  0.706 0.037  0.695 0.047  0.684 0.056  0.673 0.067  0.663 0.081  0.653 0.096  0.643 0.111  0.634 0.126  0.625 0.145  0.616 0.163  0.608 0.183  0.600 0.203  0.592 0.227  0.584 0.250  0.577 0.278  0.569 0.306  0.562 0.335  0.555 0.366  
0.787 0.006  0.772 0.008  0.758 0.012  0.745 0.017  0.732 0.022  0.720 0.028  0.708 0.035  0.697 0.043  0.686 0.052  0.675 0.062  0.665 0.074  0.656 0.087  0.646 0.101  0.637 0.117  0.628 0.132  0.619 0.148  0.611 0.167  0.603 0.188  0.595 0.210  0.588 0.236  0.580 0.262  0.573 0.289  0.566 0.317  
0.787 0.006  0.773 0.008  0.759 0.011  0.746 0.015  0.734 0.020  0.722 0.026  0.710 0.032  0.699 0.040  0.689 0.048  0.678 0.058  0.668 0.070  0.659 0.082  0.649 0.097  0.640 0.110  0.631 0.123  0.623 0.138  0.615 0.157  0.607 0.176  0.599 0.200  0.592 0.222  0.584 0.242  0.577 0.268  
0.788 0.005  0.774 0.007  0.761 0.010  0.748 0.014  0.736 0.018  0.724 0.024  0.713 0.030  0.702 0.038  0.691 0.046  0.681 0.056  0.671 0.066  0.662 0.078  0.653 0.089  0.644 0.100  0.635 0.111  0.627 0.129  0.619 0.145  0.611 0.164  0.603 0.182  0.596 0.200  0.588 0.216  
0.789 0.005  0.776 0.007  0.763 0.010  0.750 0.013  0.738 0.017  0.727 0.022  0.716 0.028  0.705 0.034  0.694 0.041  0.684 0.051  0.675 0.062  0.665 0.070  0.656 0.078  0.647 0.088  0.639 0.101  0.631 0.115  0.623 0.130  0.615 0.147  0.607 0.162  0.600 0.177  
0.791 0.005  0.778 0.007  0.765 0.009  0.753 0.012  0.741 0.016  0.729 0.019  0.718 0.025  0.708 0.030  0.698 0.037  0.688 0.045  0.678 0.051  0.669 0.060  0.660 0.070  0.651 0.081  0.643 0.092  0.635 0.105  0.627 0.120  0.619 0.135  0.611 0.151  
0.793 0.005  0.780 0.007  0.767 0.009  0.755 0.011  0.744 0.014  0.732 0.018  0.722 0.023  0.711 0.028  0.701 0.034  0.691 0.040  0.682 0.047  0.673 0.056  0.664 0.065  0.655 0.074  0.647 0.085  0.639 0.097  0.631 0.113  0.623 0.127  
0.795 0.005  0.782 0.006  0.770 0.008  0.758 0.011  0.746 0.014  0.735 0.017  0.725 0.021  0.715 0.026  0.705 0.031  0.695 0.037  0.686 0.044  0.677 0.052  0.668 0.061  0.659 0.071  0.651 0.081  0.643 0.095  0.635 0.107  
0.785 0.005  0.764 0.008  0.745 0.013  0.727 0.021  0.710 0.031  0.694 0.043  0.678 0.058  0.664 0.076  0.650 0.096  0.637 0.120  0.624 0.149  0.612 0.184  0.601 0.221  0.590 0.262  0.579 0.293  0.569 0.331  0.559 0.365  0.550 0.402  0.541 0.448  0.532 0.494  0.524 0.536  0.516 0.563  0.508 0.607  0.501 0.645  0.493 0.692  0.486 0.734  0.480 0.778  0.473 0.826  0.467 0.874  0.460 0.941  0.455 0.999  0.449 1.049  0.443 1.109  0.438 1.159  0.432 1.205  
0.786 0.005  0.766 0.008  0.747 0.013  0.729 0.021  0.711 0.030  0.695 0.042  0.680 0.058  0.665 0.076  0.651 0.096  0.638 0.120  0.625 0.147  0.613 0.179  0.602 0.214  0.591 0.253  0.580 0.288  0.570 0.328  0.560 0.363  0.551 0.402  0.542 0.446  0.533 0.481  0.525 0.521  0.517 0.553  0.509 0.590  0.502 0.627  0.494 0.674  0.487 0.720  0.481 0.772  0.474 0.821  0.468 0.877  0.461 0.939  0.455 0.998  0.450 1.042  0.444 1.103  0.439 1.154  0.433 1.199  
0.789 0.004  0.769 0.008  0.749 0.013  0.731 0.020  0.714 0.028  0.698 0.040  0.682 0.055  0.667 0.072  0.654 0.091  0.640 0.115  0.628 0.140  0.615 0.169  0.604 0.200  0.593 0.237  0.582 0.279  0.572 0.316  0.562 0.354  0.553 0.395  0.544 0.441  0.535 0.465  0.527 0.506  0.519 0.544  0.511 0.574  0.503 0.619  0.496 0.667  0.489 0.713  0.482 0.764  0.476 0.812  0.469 0.857  0.463 0.911  0.457 0.974  0.451 1.018  0.446 1.065  0.440 1.114  0.435 1.161  
0.793 0.004  0.772 0.007  0.753 0.012  0.735 0.018  0.717 0.027  0.701 0.037  0.685 0.052  0.671 0.068  0.657 0.087  0.643 0.109  0.631 0.134  0.618 0.160  0.607 0.189  0.596 0.224  0.585 0.261  0.575 0.297  0.565 0.335  0.555 0.373  0.546 0.416  0.538 0.448  0.529 0.487  0.521 0.528  0.513 0.570  0.506 0.613  0.498 0.661  0.491 0.704  0.484 0.745  0.478 0.792  0.471 0.835  0.465 0.884  0.459 0.939  0.453 0.985  0.448 1.041  0.442 1.079  0.437 1.128  
0.798 0.003  0.777 0.006  0.757 0.010  0.739 0.016  0.722 0.024  0.705 0.035  0.689 0.048  0.675 0.063  0.661 0.082  0.647 0.102  0.634 0.126  0.622 0.152  0.610 0.180  0.599 0.213  0.588 0.246  0.578 0.281  0.568 0.316  0.559 0.360  0.550 0.400  0.541 0.434  0.532 0.473  0.524 0.515  0.516 0.556  0.509 0.600  0.501 0.646  0.494 0.689  0.487 0.728  0.481 0.772  0.474 0.812  0.468 0.858  0.462 0.906  0.456 0.954  0.450 0.996  0.445 1.037  0.439 1.087  
0.783 0.005  0.763 0.009  0.744 0.015  0.727 0.023  0.710 0.031  0.695 0.043  0.680 0.058  0.665 0.074  0.652 0.094  0.639 0.116  0.627 0.141  0.615 0.169  0.604 0.199  0.593 0.232  0.582 0.267  0.572 0.302  0.563 0.342  0.554 0.384  0.545 0.420  0.536 0.462  0.528 0.504  0.520 0.546  0.512 0.585  0.505 0.627  0.498 0.674  0.491 0.713  0.484 0.760  0.478 0.807  0.471 0.855  0.465 0.898  0.459 0.934  0.454 0.964  0.448 1.008  0.443 1.048  
0.789 0.004  0.769 0.008  0.751 0.013  0.733 0.020  0.716 0.028  0.700 0.039  0.685 0.052  0.671 0.068  0.657 0.086  0.644 0.108  0.632 0.133  0.620 0.160  0.609 0.188  0.598 0.219  0.587 0.251  0.577 0.284  0.568 0.325  0.558 0.362  0.549 0.400  0.541 0.441  0.532 0.480  0.524 0.523  0.517 0.561  0.509 0.596  0.502 0.648  0.495 0.687  0.488 0.734  0.482 0.778  0.475 0.825  0.469 0.881  0.463 0.918  0.457 0.955  0.452 1.001  0.446 1.044  
0.797 0.004  0.777 0.006  0.758 0.010  0.740 0.016  0.723 0.024  0.707 0.034  0.692 0.046  0.677 0.060  0.664 0.078  0.651 0.099  0.638 0.122  0.626 0.148  0.614 0.175  0.603 0.205  0.593 0.234  0.583 0.266  0.573 0.305  0.564 0.344  0.555 0.380  0.546 0.422  0.538 0.455  0.529 0.500  0.522 0.539  0.514 0.572  0.507 0.612  0.500 0.649  0.493 0.697  0.486 0.744  0.480 0.797  0.474 0.852  0.468 0.906  0.462 0.963  0.456 1.010  0.451 1.043  
0.785 0.005  0.766 0.008  0.748 0.013  0.731 0.020  0.715 0.028  0.699 0.039  0.685 0.053  0.671 0.069  0.657 0.088  0.645 0.109  0.633 0.133  0.621 0.158  0.610 0.186  0.599 0.213  0.589 0.242  0.579 0.277  0.570 0.310  0.561 0.345  0.552 0.386  0.543 0.427  0.535 0.468  0.527 0.510  0.520 0.547  0.512 0.581  0.505 0.613  0.498 0.657  0.492 0.703  0.485 0.754  0.479 0.809  0.473 0.868  0.467 0.923  0.461 0.963  0.455 1.008  
0.794 0.004  0.775 0.007  0.757 0.011  0.739 0.017  0.723 0.024  0.707 0.034  0.693 0.045  0.679 0.060  0.665 0.079  0.652 0.096  0.640 0.118  0.628 0.141  0.617 0.168  0.606 0.192  0.596 0.221  0.586 0.251  0.576 0.285  0.567 0.320  0.558 0.354  0.550 0.389  0.541 0.429  0.533 0.472  0.526 0.508  0.518 0.544  0.511 0.584  0.504 0.623  0.497 0.676  0.491 0.726  0.484 0.786  0.478 0.841  0.472 0.881  0.466 0.923  0.461 0.986  
0.785 0.005  0.766 0.008  0.749 0.013  0.732 0.019  0.716 0.028  0.701 0.038  0.687 0.050  0.673 0.066  0.660 0.083  0.648 0.103  0.636 0.125  0.625 0.149  0.614 0.175  0.603 0.202  0.593 0.230  0.584 0.262  0.574 0.294  0.565 0.327  0.557 0.361  0.548 0.398  0.540 0.439  0.532 0.474  0.525 0.515  0.517 0.560  0.510 0.603  0.504 0.650  0.497 0.696  0.490 0.747  0.484 0.792  0.478 0.839  0.472 0.878  0.467 0.922  
0.795 0.004  0.776 0.006  0.759 0.010  0.742 0.016  0.726 0.022  0.711 0.031  0.696 0.042  0.683 0.056  0.669 0.071  0.657 0.088  0.645 0.109  0.633 0.132  0.622 0.157  0.611 0.182  0.601 0.209  0.591 0.241  0.582 0.273  0.573 0.305  0.564 0.337  0.556 0.374  0.547 0.410  0.539 0.439  0.532 0.479  0.524 0.525  0.517 0.567  0.510 0.612  0.504 0.660  0.497 0.703  0.491 0.744  0.485 0.796  0.479 0.826  0.473 0.874  
0.787 0.005  0.769 0.008  0.752 0.012  0.736 0.018  0.721 0.026  0.706 0.035  0.692 0.047  0.679 0.060  0.666 0.075  0.654 0.094  0.642 0.114  0.631 0.136  0.620 0.162  0.610 0.187  0.600 0.217  0.590 0.248  0.581 0.277  0.572 0.303  0.563 0.336  0.555 0.369  0.547 0.398  0.539 0.436  0.532 0.477  0.525 0.517  0.518 0.565  0.511 0.608  0.504 0.656  0.498 0.702  0.491 0.757  0.485 0.785  0.480 0.829  
0.799 0.003  0.781 0.006  0.764 0.009  0.747 0.014  0.732 0.020  0.717 0.028  0.703 0.039  0.689 0.050  0.676 0.063  0.664 0.079  0.652 0.098  0.640 0.117  0.629 0.139  0.619 0.162  0.609 0.189  0.599 0.216  0.590 0.241  0.581 0.268  0.572 0.301  0.563 0.333  0.555 0.362  0.547 0.396  0.540 0.434  0.532 0.464  0.525 0.510  0.518 0.550  0.512 0.602  0.505 0.654  0.499 0.696  0.493 0.738  0.487 0.787  
0.793 0.004  0.776 0.007  0.759 0.011  0.743 0.016  0.728 0.023  0.713 0.031  0.700 0.042  0.687 0.053  0.674 0.068  0.662 0.084  0.650 0.100  0.639 0.120  0.629 0.141  0.618 0.166  0.608 0.190  0.599 0.214  0.590 0.242  0.581 0.271  0.572 0.299  0.564 0.330  0.556 0.366  0.548 0.400  0.541 0.433  0.533 0.469  0.526 0.503  0.520 0.549  0.513 0.588  0.507 0.632  0.500 0.679  0.494 0.736  
0.788 0.005  0.771 0.008  0.755 0.013  0.740 0.019  0.725 0.025  0.711 0.033  0.698 0.044  0.685 0.057  0.673 0.069  0.661 0.084  0.650 0.102  0.639 0.122  0.628 0.145  0.618 0.168  0.608 0.190  0.599 0.216  0.590 0.242  0.581 0.265  0.573 0.297  0.565 0.332  0.557 0.367  0.549 0.397  0.542 0.435  0.535 0.467  0.528 0.505  0.521 0.544  0.515 0.586  0.508 0.626  0.502 0.681  
0.784 0.006  0.768 0.010  0.752 0.014  0.737 0.020  0.723 0.026  0.709 0.036  0.696 0.047  0.684 0.058  0.672 0.071  0.660 0.085  0.649 0.101  0.639 0.120  0.628 0.142  0.619 0.163  0.609 0.186  0.600 0.214  0.591 0.239  0.583 0.268  0.574 0.303  0.566 0.332  0.559 0.361  0.551 0.397  0.544 0.429  0.537 0.467  0.530 0.504  0.523 0.548  0.517 0.593  0.511 0.649  
0.797 0.004  0.781 0.007  0.765 0.010  0.750 0.016  0.735 0.021  0.721 0.029  0.708 0.038  0.695 0.047  0.683 0.057  0.672 0.070  0.660 0.084  0.650 0.101  0.639 0.121  0.629 0.138  0.619 0.159  0.610 0.186  0.601 0.214  0.592 0.242  0.584 0.272  0.576 0.300  0.568 0.327  0.560 0.360  0.553 0.396  0.546 0.427  0.539 0.469  0.532 0.521  0.526 0.568  0.519 0.616  
0.794 0.005  0.778 0.008  0.763 0.011  0.748 0.016  0.734 0.022  0.720 0.029  0.708 0.037  0.695 0.046  0.683 0.057  0.672 0.069  0.661 0.085  0.650 0.101  0.640 0.117  0.630 0.137  0.621 0.164  0.612 0.188  0.603 0.211  0.594 0.239  0.586 0.271  0.578 0.303  0.570 0.331  0.563 0.361  0.555 0.397  0.548 0.442  0.541 0.500  0.535 0.543  0.528 0.598  
0.792 0.005  0.776 0.008  0.761 0.012  0.747 0.017  0.733 0.022  0.720 0.029  0.707 0.037  0.695 0.046  0.684 0.057  0.673 0.070  0.662 0.084  0.651 0.099  0.641 0.117  0.632 0.137  0.622 0.161  0.613 0.185  0.605 0.213  0.596 0.241  0.588 0.271  0.580 0.292  0.573 0.323  0.565 0.357  0.558 0.391  0.551 0.442  0.544 0.478  0.538 0.527  
0.790 0.005  0.775 0.008  0.760 0.012  0.746 0.017  0.733 0.022  0.720 0.029  0.708 0.037  0.696 0.047  0.685 0.057  0.674 0.069  0.663 0.083  0.653 0.098  0.643 0.115  0.634 0.135  0.625 0.156  0.616 0.177  0.607 0.202  0.599 0.226  0.591 0.250  0.583 0.277  0.575 0.304  0.568 0.334  0.561 0.369  0.554 0.401  0.547 0.427  
0.789 0.006  0.774 0.009  0.760 0.012  0.746 0.017  0.733 0.022  0.721 0.028  0.709 0.036  0.697 0.045  0.686 0.055  0.675 0.067  0.665 0.079  0.655 0.092  0.645 0.110  0.636 0.127  0.627 0.144  0.618 0.166  0.610 0.185  0.602 0.205  0.594 0.229  0.586 0.251  0.578 0.275  0.571 0.306  0.564 0.334  0.557 0.354  
0.788 0.006  0.774 0.008  0.760 0.012  0.747 0.016  0.734 0.021  0.722 0.027  0.710 0.035  0.699 0.042  0.688 0.052  0.677 0.063  0.667 0.075  0.657 0.089  0.648 0.101  0.638 0.117  0.630 0.135  0.621 0.150  0.613 0.167  0.604 0.189  0.597 0.209  0.589 0.235  0.582 0.265  0.575 0.294  0.568 0.319  
0.788 0.006  0.774 0.008  0.761 0.012  0.748 0.016  0.735 0.020  0.723 0.026  0.712 0.032  0.700 0.040  0.690 0.048  0.679 0.058  0.669 0.069  0.660 0.079  0.650 0.092  0.641 0.107  0.632 0.121  0.624 0.136  0.616 0.156  0.608 0.176  0.600 0.199  0.592 0.227  0.585 0.252  0.578 0.279  
0.789 0.006  0.775 0.008  0.762 0.011  0.749 0.014  0.737 0.019  0.725 0.024  0.713 0.030  0.702 0.038  0.692 0.046  0.682 0.055  0.672 0.064  0.662 0.075  0.653 0.087  0.644 0.100  0.636 0.113  0.627 0.128  0.619 0.145  0.611 0.167  0.603 0.190  0.596 0.209  0.589 0.232  
0.789 0.005  0.776 0.007  0.763 0.009  0.750 0.013  0.738 0.017  0.727 0.022  0.716 0.028  0.705 0.036  0.694 0.043  0.684 0.051  0.675 0.060  0.665 0.070  0.656 0.080  0.647 0.091  0.639 0.105  0.631 0.119  0.623 0.136  0.615 0.155  0.607 0.170  0.600 0.184  
0.790 0.005  0.777 0.007  0.764 0.009  0.752 0.012  0.740 0.016  0.729 0.021  0.718 0.026  0.707 0.032  0.697 0.039  0.687 0.048  0.678 0.056  0.668 0.064  0.659 0.073  0.651 0.083  0.642 0.097  0.634 0.110  0.626 0.124  0.618 0.136  0.611 0.149  
0.792 0.005  0.779 0.006  0.766 0.009  0.754 0.011  0.743 0.015  0.731 0.019  0.721 0.023  0.710 0.030  0.700 0.036  0.690 0.042  0.681 0.049  0.672 0.057  0.663 0.066  0.654 0.077  0.646 0.089  0.638 0.100  0.630 0.115  0.622 0.128  
0.793 0.004  0.780 0.006  0.768 0.008  0.756 0.010  0.745 0.014  0.734 0.018  0.723 0.022  0.713 0.027  0.703 0.032  0.694 0.038  0.684 0.044  0.675 0.052  0.667 0.060  0.658 0.071  0.650 0.082  0.642 0.097  0.634 0.108  
0.795 0.004  0.783 0.006  0.770 0.008  0.759 0.010  0.748 0.013  0.737 0.016  0.726 0.019  0.716 0.023  0.707 0.029  0.697 0.035  0.688 0.041  0.679 0.048  0.670 0.058  0.662 0.067  0.654 0.078  0.646 0.089  
0.793 0.004  0.773 0.007  0.754 0.011  0.736 0.018  0.719 0.026  0.704 0.037  0.688 0.050  0.674 0.065  0.660 0.083  0.647 0.105  0.635 0.132  0.623 0.162  0.611 0.197  0.600 0.227  0.590 0.263  0.580 0.295  0.570 0.332  0.561 0.379  0.552 0.417  0.543 0.455  0.535 0.488  0.527 0.516  0.519 0.549  0.512 0.587  0.504 0.628  0.497 0.672  0.490 0.721  0.484 0.768  0.478 0.833  0.471 0.874  0.465 0.922  0.459 0.981  0.454 1.021  0.448 1.057  
0.794 0.004  0.774 0.007  0.755 0.011  0.738 0.017  0.721 0.025  0.705 0.036  0.690 0.049  0.675 0.064  0.662 0.081  0.648 0.104  0.636 0.127  0.624 0.156  0.613 0.187  0.602 0.222  0.591 0.256  0.581 0.293  0.571 0.328  0.562 0.371  0.553 0.404  0.544 0.441  0.536 0.478  0.528 0.502  0.520 0.538  0.513 0.578  0.505 0.622  0.498 0.666  0.491 0.718  0.485 0.772  0.478 0.833  0.472 0.872  0.466 0.929  0.460 0.989  0.455 1.032  0.449 1.074  
0.797 0.003  0.777 0.006  0.758 0.010  0.740 0.016  0.723 0.024  0.707 0.034  0.692 0.046  0.677 0.061  0.664 0.079  0.651 0.100  0.638 0.122  0.626 0.149  0.614 0.177  0.603 0.213  0.593 0.246  0.583 0.284  0.573 0.321  0.564 0.363  0.555 0.391  0.546 0.430  0.538 0.464  0.529 0.491  0.522 0.529  0.514 0.575  0.507 0.621  0.500 0.661  0.493 0.709  0.486 0.757  0.480 0.807  0.474 0.862  0.468 0.910  0.462 0.958  0.456 1.005  0.451 1.053  
0.780 0.006  0.761 0.010  0.743 0.015  0.726 0.023  0.710 0.033  0.695 0.044  0.680 0.059  0.667 0.076  0.653 0.097  0.641 0.118  0.629 0.143  0.617 0.170  0.606 0.199  0.596 0.229  0.585 0.264  0.576 0.296  0.566 0.336  0.557 0.372  0.548 0.410  0.540 0.444  0.532 0.485  0.524 0.527  0.516 0.570  0.509 0.614  0.502 0.653  0.495 0.698  0.488 0.731  0.482 0.781  0.476 0.837  0.470 0.882  0.464 0.934  0.458 0.981  0.453 1.047  
0.784 0.005  0.765 0.009  0.747 0.014  0.730 0.021  0.714 0.030  0.699 0.041  0.684 0.055  0.670 0.071  0.657 0.091  0.644 0.112  0.632 0.137  0.621 0.161  0.610 0.188  0.599 0.217  0.589 0.250  0.579 0.286  0.569 0.323  0.560 0.357  0.551 0.395  0.543 0.429  0.535 0.470  0.527 0.513  0.519 0.552  0.512 0.593  0.505 0.633  0.498 0.674  0.491 0.701  0.485 0.748  0.478 0.801  0.472 0.859  0.466 0.907  0.461 0.949  0.455 1.015  
0.790 0.005  0.771 0.008  0.752 0.013  0.735 0.019  0.719 0.027  0.704 0.037  0.689 0.050  0.675 0.065  0.661 0.083  0.649 0.102  0.637 0.126  0.625 0.150  0.614 0.177  0.603 0.205  0.593 0.236  0.583 0.273  0.573 0.311  0.564 0.343  0.555 0.383  0.547 0.419  0.538 0.457  0.530 0.495  0.523 0.538  0.515 0.575  0.508 0.612  0.501 0.658  0.495 0.698  0.488 0.750  0.482 0.788  0.476 0.834  0.470 0.881  0.464 0.928  0.458 0.971  
0.796 0.004  0.777 0.007  0.758 0.011  0.741 0.016  0.725 0.024  0.709 0.033  0.694 0.045  0.680 0.059  0.667 0.077  0.654 0.096  0.642 0.118  0.630 0.142  0.619 0.168  0.608 0.193  0.597 0.221  0.587 0.255  0.578 0.287  0.568 0.322  0.560 0.364  0.551 0.400  0.543 0.433  0.535 0.474  0.527 0.512  0.519 0.558  0.512 0.593  0.505 0.635  0.498 0.681  0.492 0.734  0.486 0.781  0.479 0.816  0.473 0.856  0.467 0.900  0.462 0.944  
0.784 0.005  0.765 0.009  0.748 0.013  0.731 0.020  0.715 0.028  0.701 0.039  0.686 0.053  0.673 0.069  0.660 0.087  0.647 0.109  0.635 0.131  0.624 0.156  0.613 0.181  0.603 0.209  0.593 0.239  0.583 0.272  0.574 0.305  0.565 0.345  0.556 0.381  0.548 0.415  0.539 0.455  0.532 0.489  0.524 0.531  0.517 0.563  0.510 0.604  0.503 0.649  0.496 0.707  0.490 0.760  0.484 0.806  0.478 0.858  0.472 0.886  0.466 0.916  
0.791 0.004  0.773 0.007  0.755 0.011  0.739 0.017  0.723 0.024  0.708 0.034  0.693 0.047  0.679 0.061  0.666 0.077  0.654 0.097  0.642 0.117  0.630 0.141  0.619 0.163  0.609 0.189  0.598 0.219  0.589 0.246  0.579 0.278  0.570 0.316  0.561 0.354  0.553 0.389  0.545 0.428  0.537 0.464  0.529 0.502  0.522 0.536  0.515 0.577  0.508 0.620  0.501 0.674  0.495 0.730  0.488 0.775  0.482 0.819  0.476 0.851  0.471 0.883  
0.781 0.006  0.763 0.009  0.747 0.014  0.731 0.021  0.715 0.029  0.701 0.040  0.687 0.054  0.674 0.068  0.661 0.086  0.649 0.105  0.637 0.127  0.626 0.148  0.615 0.174  0.605 0.200  0.595 0.228  0.586 0.258  0.576 0.290  0.568 0.321  0.559 0.358  0.551 0.396  0.543 0.432  0.535 0.472  0.528 0.515  0.520 0.557  0.513 0.604  0.507 0.659  0.500 0.708  0.494 0.757  0.488 0.794  0.482 0.830  0.476 0.883  
0.791 0.004  0.772 0.007  0.755 0.011  0.739 0.017  0.724 0.024  0.709 0.034  0.695 0.046  0.682 0.060  0.669 0.076  0.656 0.094  0.645 0.114  0.633 0.136  0.623 0.160  0.612 0.183  0.602 0.211  0.593 0.240  0.583 0.272  0.574 0.302  0.566 0.335  0.557 0.373  0.549 0.404  0.541 0.441  0.534 0.486  0.527 0.527  0.520 0.563  0.513 0.612  0.506 0.655  0.500 0.700  0.493 0.749  0.487 0.791  0.481 0.838  
0.782 0.006  0.765 0.009  0.748 0.014  0.733 0.019  0.718 0.028  0.704 0.039  0.690 0.050  0.677 0.065  0.665 0.081  0.653 0.099  0.641 0.118  0.630 0.140  0.620 0.164  0.610 0.192  0.600 0.221  0.591 0.251  0.582 0.282  0.573 0.314  0.564 0.347  0.556 0.377  0.548 0.410  0.541 0.451  0.533 0.492  0.526 0.525  0.519 0.565  0.512 0.606  0.506 0.648  0.500 0.699  0.493 0.737  0.487 0.787  
0.793 0.004  0.775 0.007  0.758 0.011  0.743 0.016  0.728 0.023  0.713 0.032  0.699 0.043  0.686 0.055  0.674 0.069  0.662 0.086  0.650 0.103  0.639 0.123  0.628 0.147  0.618 0.173  0.608 0.199  0.599 0.225  0.589 0.253  0.580 0.282  0.572 0.311  0.564 0.336  0.556 0.371  0.548 0.410  0.540 0.449  0.533 0.488  0.526 0.525  0.519 0.570  0.513 0.610  0.506 0.662  0.500 0.704  0.494 0.748  
0.786 0.005  0.769 0.008  0.753 0.012  0.738 0.018  0.723 0.026  0.709 0.035  0.696 0.046  0.683 0.059  0.671 0.073  0.659 0.089  0.648 0.106  0.637 0.127  0.627 0.149  0.617 0.173  0.607 0.196  0.598 0.222  0.589 0.249  0.580 0.275  0.572 0.300  0.563 0.336  0.556 0.371  0.548 0.401  0.541 0.445  0.534 0.482  0.527 0.533  0.520 0.575  0.513 0.623  0.507 0.660  0.501 0.708  
0.798 0.004  0.780 0.006  0.764 0.009  0.749 0.014  0.734 0.021  0.720 0.029  0.706 0.039  0.693 0.050  0.681 0.062  0.669 0.076  0.657 0.091  0.646 0.110  0.636 0.131  0.626 0.152  0.616 0.173  0.606 0.198  0.597 0.223  0.588 0.248  0.580 0.276  0.572 0.308  0.564 0.341  0.556 0.373  0.549 0.413  0.541 0.445  0.534 0.486  0.528 0.522  0.521 0.566  0.515 0.602  0.508 0.651  
0.792 0.004  0.776 0.007  0.760 0.011  0.745 0.016  0.731 0.023  0.717 0.032  0.704 0.042  0.691 0.052  0.679 0.064  0.667 0.079  0.656 0.095  0.646 0.115  0.635 0.134  0.625 0.153  0.616 0.175  0.606 0.202  0.597 0.228  0.589 0.254  0.580 0.284  0.572 0.316  0.565 0.345  0.557 0.383  0.550 0.418  0.543 0.448  0.536 0.483  0.529 0.525  0.522 0.553  0.516 0.596  
0.788 0.006  0.772 0.008  0.757 0.012  0.742 0.018  0.728 0.025  0.715 0.033  0.702 0.042  0.690 0.052  0.678 0.064  0.667 0.077  0.656 0.093  0.645 0.112  0.635 0.131  0.625 0.153  0.616 0.179  0.607 0.204  0.598 0.227  0.590 0.255  0.581 0.286  0.573 0.312  0.566 0.347  0.558 0.380  0.551 0.411  0.544 0.451  0.537 0.499  0.531 0.534  0.524 0.592  
0.784 0.006  0.769 0.009  0.754 0.014  0.740 0.020  0.726 0.027  0.713 0.033  0.701 0.042  0.689 0.052  0.677 0.064  0.666 0.079  0.656 0.096  0.645 0.111  0.635 0.131  0.626 0.153  0.617 0.177  0.608 0.201  0.599 0.225  0.591 0.255  0.583 0.274  0.575 0.307  0.567 0.342  0.560 0.372  0.553 0.415  0.546 0.464  0.539 0.508  0.533 0.559  
0.797 0.004  0.782 0.007  0.767 0.010  0.752 0.015  0.738 0.020  0.725 0.026  0.712 0.034  0.700 0.042  0.689 0.053  0.677 0.066  0.666 0.079  0.656 0.093  0.646 0.111  0.636 0.132  0.627 0.153  0.618 0.174  0.609 0.196  0.601 0.224  0.592 0.251  0.584 0.280  0.577 0.306  0.569 0.343  0.562 0.386  0.555 0.437  0.548 0.479  0.541 0.531  
0.795 0.005  0.780 0.007  0.765 0.011  0.751 0.015  0.737 0.020  0.724 0.027  0.712 0.034  0.700 0.043  0.689 0.054  0.678 0.066  0.667 0.079  0.657 0.093  0.647 0.110  0.637 0.131  0.628 0.152  0.619 0.173  0.611 0.200  0.602 0.226  0.594 0.251  0.586 0.273  0.579 0.307  0.571 0.342  0.564 0.391  0.557 0.426  0.551 0.472  
0.793 0.005  0.778 0.007  0.764 0.011  0.750 0.015  0.737 0.020  0.724 0.027  0.712 0.035  0.701 0.044  0.689 0.054  0.679 0.065  0.668 0.077  0.658 0.092  0.648 0.109  0.639 0.129  0.630 0.148  0.621 0.170  0.613 0.193  0.604 0.215  0.597 0.235  0.589 0.259  0.581 0.290  0.574 0.326  0.567 0.356  0.560 0.388  
0.792 0.005  0.777 0.008  0.763 0.011  0.750 0.015  0.737 0.020  0.725 0.027  0.713 0.033  0.701 0.041  0.690 0.051  0.680 0.062  0.670 0.073  0.660 0.088  0.650 0.105  0.641 0.120  0.632 0.140  0.623 0.158  0.615 0.173  0.607 0.191  0.599 0.211  0.591 0.239  0.584 0.269  0.577 0.301  0.570 0.326  
0.791 0.006  0.777 0.008  0.763 0.011  0.750 0.015  0.737 0.020  0.725 0.026  0.714 0.032  0.703 0.040  0.692 0.048  0.681 0.058  0.671 0.070  0.662 0.082  0.652 0.095  0.643 0.112  0.634 0.127  0.626 0.142  0.618 0.160  0.610 0.180  0.602 0.206  0.594 0.237  0.587 0.265  0.580 0.288  
0.790 0.005  0.776 0.007  0.763 0.010  0.750 0.014  0.738 0.019  0.726 0.024  0.715 0.030  0.704 0.036  0.693 0.044  0.683 0.053  0.673 0.062  0.664 0.074  0.655 0.089  0.646 0.102  0.637 0.116  0.629 0.133  0.620 0.151  0.612 0.172  0.605 0.197  0.597 0.221  0.590 0.248  
0.790 0.005  0.777 0.007  0.764 0.010  0.751 0.014  0.739 0.018  0.728 0.023  0.717 0.028  0.706 0.035  0.695 0.042  0.685 0.051  0.676 0.061  0.666 0.071  0.657 0.082  0.648 0.093  0.640 0.108  0.631 0.124  0.623 0.142  0.616 0.162  0.608 0.181  0.601 0.206  
0.791 0.005  0.778 0.007  0.765 0.010  0.753 0.013  0.741 0.017  0.729 0.022  0.718 0.028  0.708 0.034  0.698 0.042  0.688 0.051  0.678 0.057  0.669 0.066  0.660 0.076  0.651 0.089  0.643 0.101  0.635 0.115  0.627 0.133  0.619 0.146  0.611 0.161  
0.792 0.005  0.779 0.007  0.766 0.009  0.754 0.012  0.743 0.016  0.731 0.020  0.721 0.025  0.710 0.031  0.700 0.038  0.690 0.044  0.681 0.053  0.672 0.061  0.663 0.071  0.654 0.082  0.646 0.093  0.638 0.107  0.630 0.117  0.622 0.130  
0.793 0.005  0.780 0.006  0.768 0.008  0.756 0.011  0.745 0.014  0.734 0.018  0.723 0.023  0.713 0.028  0.703 0.032  0.693 0.039  0.684 0.047  0.675 0.055  0.666 0.065  0.658 0.074  0.649 0.084  0.641 0.098  0.634 0.111  
0.794 0.004  0.782 0.006  0.770 0.007  0.758 0.010  0.747 0.013  0.736 0.016  0.726 0.020  0.715 0.024  0.706 0.030  0.696 0.036  0.687 0.042  0.678 0.050  0.669 0.060  0.661 0.070  0.653 0.083  0.645 0.094  
0.796 0.004  0.783 0.005  0.772 0.007  0.760 0.009  0.749 0.012  0.739 0.014  0.728 0.018  0.718 0.023  0.709 0.027  0.699 0.032  0.690 0.039  0.682 0.047  0.673 0.056  0.665 0.068  0.657 0.079  
0.781 0.006  0.763 0.009  0.745 0.015  0.729 0.022  0.713 0.031  0.698 0.041  0.684 0.055  0.670 0.072  0.657 0.092  0.645 0.116  0.633 0.140  0.622 0.166  0.611 0.195  0.601 0.223  0.590 0.260  0.581 0.292  0.572 0.328  0.563 0.359  0.554 0.392  0.546 0.426  0.538 0.460  0.530 0.497  0.522 0.535  0.515 0.576  0.508 0.621  0.501 0.664  0.495 0.721  0.488 0.766  0.482 0.817  0.476 0.873  0.470 0.919  0.464 0.961  
0.782 0.005  0.764 0.009  0.746 0.014  0.730 0.021  0.714 0.030  0.699 0.040  0.685 0.054  0.671 0.071  0.659 0.089  0.646 0.111  0.634 0.133  0.623 0.159  0.612 0.190  0.602 0.221  0.592 0.252  0.582 0.283  0.573 0.316  0.564 0.349  0.555 0.383  0.547 0.411  0.539 0.448  0.531 0.486  0.523 0.527  0.516 0.574  0.509 0.620  0.502 0.663  0.495 0.724  0.489 0.770  0.483 0.831  0.477 0.880  0.471 0.920  0.465 0.958  
0.785 0.005  0.766 0.009  0.749 0.014  0.732 0.021  0.716 0.029  0.701 0.039  0.687 0.052  0.673 0.068  0.660 0.086  0.648 0.106  0.636 0.127  0.625 0.154  0.614 0.185  0.603 0.218  0.593 0.247  0.584 0.277  0.574 0.307  0.565 0.341  0.557 0.373  0.548 0.406  0.540 0.442  0.532 0.479  0.525 0.525  0.517 0.573  0.510 0.611  0.504 0.654  0.497 0.707  0.490 0.764  0.484 0.823  0.478 0.874  0.472 0.910  0.467 0.960  
0.788 0.005  0.769 0.008  0.752 0.013  0.735 0.019  0.719 0.028  0.704 0.038  0.690 0.050  0.676 0.066  0.663 0.083  0.651 0.103  0.639 0.124  0.627 0.149  0.616 0.176  0.606 0.204  0.596 0.232  0.586 0.263  0.577 0.294  0.568 0.329  0.559 0.364  0.550 0.401  0.542 0.434  0.534 0.471  0.527 0.516  0.520 0.559  0.512 0.595  0.506 0.632  0.499 0.683  0.492 0.751  0.486 0.790  0.480 0.854  0.474 0.897  0.468 0.947  
0.792 0.005  0.773 0.008  0.756 0.011  0.739 0.018  0.723 0.026  0.708 0.036  0.694 0.048  0.680 0.062  0.667 0.078  0.654 0.098  0.642 0.118  0.631 0.141  0.620 0.166  0.609 0.193  0.599 0.223  0.589 0.254  0.580 0.287  0.571 0.320  0.562 0.352  0.553 0.386  0.545 0.419  0.537 0.456  0.530 0.494  0.522 0.539  0.515 0.577  0.508 0.612  0.502 0.662  0.495 0.716  0.489 0.764  0.483 0.822  0.477 0.871  0.471 0.926  
0.797 0.004  0.778 0.007  0.760 0.011  0.744 0.016  0.728 0.023  0.712 0.032  0.698 0.043  0.684 0.057  0.671 0.071  0.658 0.090  0.646 0.109  0.635 0.132  0.624 0.156  0.613 0.182  0.603 0.214  0.593 0.245  0.583 0.278  0.574 0.311  0.565 0.345  0.557 0.380  0.549 0.410  0.541 0.450  0.533 0.484  0.526 0.528  0.518 0.566  0.511 0.604  0.505 0.653  0.498 0.691  0.492 0.735  0.486 0.788  0.480 0.831  0.474 0.877  
0.784 0.006  0.766 0.009  0.749 0.014  0.733 0.021  0.718 0.029  0.703 0.039  0.689 0.052  0.676 0.065  0.663 0.083  0.651 0.103  0.639 0.125  0.628 0.146  0.617 0.170  0.607 0.200  0.597 0.230  0.588 0.259  0.578 0.294  0.570 0.327  0.561 0.359  0.553 0.393  0.545 0.430  0.537 0.466  0.529 0.508  0.522 0.554  0.515 0.598  0.508 0.653  0.502 0.693  0.495 0.726  0.489 0.772  0.483 0.804  0.477 0.848  
0.791 0.005  0.772 0.007  0.755 0.011  0.739 0.017  0.724 0.025  0.709 0.034  0.695 0.046  0.682 0.059  0.669 0.076  0.656 0.094  0.645 0.114  0.633 0.135  0.623 0.160  0.612 0.187  0.602 0.215  0.593 0.244  0.583 0.277  0.574 0.309  0.566 0.340  0.557 0.374  0.549 0.406  0.541 0.444  0.534 0.474  0.527 0.522  0.520 0.571  0.513 0.631  0.506 0.682  0.500 0.715  0.493 0.762  0.487 0.789  0.481 0.828  
0.798 0.004  0.780 0.006  0.762 0.009  0.746 0.014  0.730 0.021  0.716 0.029  0.701 0.040  0.688 0.053  0.675 0.068  0.663 0.085  0.651 0.104  0.639 0.124  0.628 0.147  0.618 0.173  0.608 0.195  0.598 0.223  0.589 0.256  0.580 0.288  0.571 0.319  0.563 0.353  0.554 0.388  0.547 0.421  0.539 0.457  0.532 0.497  0.524 0.545  0.518 0.595  0.511 0.644  0.504 0.684  0.498 0.722  0.492 0.746  0.486 0.790  
0.788 0.005  0.770 0.008  0.754 0.012  0.738 0.017  0.723 0.025  0.709 0.034  0.695 0.045  0.682 0.059  0.669 0.076  0.657 0.093  0.646 0.112  0.635 0.134  0.624 0.156  0.614 0.179  0.604 0.206  0.595 0.235  0.586 0.264  0.577 0.295  0.568 0.328  0.560 0.364  0.552 0.398  0.544 0.438  0.537 0.477  0.530 0.518  0.523 0.569  0.516 0.605  0.509 0.649  0.503 0.687  0.497 0.714  0.491 0.753  
0.796 0.004  0.779 0.006  0.762 0.010  0.746 0.014  0.731 0.021  0.716 0.030  0.703 0.040  0.689 0.052  0.677 0.068  0.665 0.084  0.653 0.103  0.642 0.123  0.631 0.143  0.621 0.164  0.611 0.192  0.601 0.219  0.592 0.248  0.583 0.278  0.575 0.310  0.566 0.340  0.558 0.371  0.550 0.411  0.543 0.444  0.536 0.478  0.529 0.523  0.522 0.559  0.515 0.601  0.509 0.649  0.502 0.690  0.496 0.727  
0.788 0.005  0.771 0.008  0.755 0.011  0.740 0.017  0.725 0.025  0.711 0.034  0.698 0.046  0.685 0.059  0.673 0.073  0.661 0.090  0.650 0.109  0.639 0.129  0.628 0.152  0.618 0.179  0.608 0.204  0.599 0.230  0.590 0.262  0.581 0.291  0.573 0.320  0.565 0.349  0.557 0.384  0.549 0.417  0.542 0.447  0.535 0.482  0.528 0.528  0.521 0.565  0.515 0.610  0.508 0.652  0.502 0.700  
0.798 0.003  0.781 0.006  0.765 0.009  0.749 0.014  0.734 0.020  0.720 0.029  0.706 0.039  0.693 0.050  0.681 0.062  0.669 0.078  0.658 0.094  0.647 0.113  0.636 0.136  0.626 0.160  0.616 0.183  0.607 0.206  0.598 0.235  0.589 0.260  0.580 0.286  0.572 0.320  0.564 0.355  0.556 0.386  0.549 0.420  0.542 0.452  0.535 0.499  0.528 0.530  0.521 0.582  0.515 0.621  0.509 0.656  
0.791 0.004  0.775 0.007  0.759 0.011  0.744 0.016  0.730 0.023  0.716 0.032  0.703 0.042  0.690 0.053  0.678 0.066  0.666 0.080  0.655 0.096  0.645 0.117  0.634 0.139  0.624 0.160  0.615 0.182  0.606 0.207  0.597 0.232  0.588 0.258  0.580 0.289  0.572 0.321  0.564 0.351  0.556 0.390  0.549 0.426  0.542 0.472  0.535 0.512  0.528 0.556  0.522 0.591  0.515 0.625  
0.785 0.006  0.769 0.009  0.754 0.013  0.740 0.019  0.726 0.026  0.712 0.034  0.700 0.044  0.687 0.055  0.676 0.068  0.664 0.083  0.654 0.101  0.643 0.120  0.633 0.139  0.623 0.161  0.614 0.183  0.605 0.210  0.596 0.235  0.588 0.264  0.579 0.294  0.572 0.322  0.564 0.356  0.556 0.393  0.549 0.431  0.542 0.472  0.535 0.505  0.529 0.539  0.522 0.580  
0.797 0.004  0.781 0.007  0.765 0.010  0.750 0.015  0.736 0.021  0.723 0.028  0.710 0.036  0.697 0.047  0.685 0.058  0.674 0.072  0.663 0.088  0.652 0.105  0.642 0.122  0.632 0.141  0.623 0.165  0.614 0.191  0.605 0.216  0.596 0.245  0.588 0.272  0.580 0.296  0.572 0.328  0.564 0.364  0.557 0.396  0.550 0.430  0.543 0.458  0.536 0.489  0.530 0.531  
0.792 0.005  0.777 0.007  0.762 0.011  0.747 0.016  0.734 0.022  0.720 0.029  0.708 0.037  0.696 0.046  0.684 0.058  0.673 0.072  0.662 0.087  0.652 0.103  0.642 0.123  0.632 0.146  0.623 0.171  0.614 0.195  0.605 0.219  0.597 0.245  0.588 0.267  0.581 0.298  0.573 0.329  0.565 0.358  0.558 0.393  0.551 0.431  0.544 0.476  0.538 0.526  
0.788 0.005  0.773 0.009  0.759 0.012  0.745 0.018  0.731 0.023  0.719 0.029  0.706 0.037  0.695 0.048  0.683 0.060  0.672 0.073  0.662 0.086  0.652 0.103  0.642 0.123  0.632 0.146  0.623 0.169  0.614 0.191  0.606 0.216  0.598 0.238  0.589 0.266  0.582 0.293  0.574 0.326  0.567 0.362  0.560 0.401  0.553 0.453  0.546 0.505  
0.785 0.006  0.771 0.009  0.757 0.014  0.743 0.018  0.730 0.024  0.717 0.031  0.706 0.040  0.694 0.049  0.683 0.059  0.672 0.071  0.662 0.085  0.652 0.104  0.642 0.123  0.633 0.142  0.624 0.164  0.615 0.188  0.607 0.212  0.599 0.238  0.591 0.263  0.583 0.301  0.576 0.336  0.569 0.379  0.562 0.411  0.555 0.461  
0.798 0.004  0.783 0.007  0.769 0.010  0.755 0.013  0.742 0.018  0.729 0.024  0.717 0.032  0.705 0.041  0.694 0.050  0.683 0.059  0.673 0.072  0.662 0.087  0.653 0.105  0.643 0.122  0.634 0.141  0.625 0.165  0.617 0.187  0.608 0.210  0.600 0.230  0.593 0.264  0.585 0.292  0.578 0.335  0.571 0.358  0.564 0.400  
0.796 0.004  0.781 0.007  0.767 0.010  0.754 0.014  0.741 0.019  0.729 0.025  0.717 0.032  0.705 0.040  0.694 0.049  0.684 0.059  0.673 0.072  0.663 0.085  0.654 0.103  0.644 0.120  0.635 0.139  0.627 0.160  0.618 0.182  0.610 0.204  0.602 0.229  0.595 0.255  0.587 0.292  0.580 0.313  0.573 0.345  
0.794 0.005  0.780 0.007  0.766 0.010  0.753 0.014  0.741 0.019  0.729 0.024  0.717 0.030  0.706 0.039  0.695 0.047  0.684 0.057  0.674 0.071  0.665 0.086  0.655 0.099  0.646 0.115  0.637 0.134  0.629 0.149  0.620 0.168  0.612 0.189  0.605 0.219  0.597 0.251  0.590 0.273  0.582 0.299  
0.793 0.005  0.779 0.007  0.766 0.010  0.753 0.013  0.741 0.019  0.729 0.023  0.718 0.031  0.707 0.037  0.696 0.046  0.686 0.055  0.676 0.067  0.666 0.079  0.657 0.092  0.648 0.108  0.639 0.123  0.631 0.140  0.623 0.158  0.615 0.181  0.607 0.215  0.600 0.237  0.592 0.259  
0.793 0.005  0.779 0.007  0.766 0.009  0.753 0.013  0.741 0.017  0.730 0.023  0.719 0.028  0.708 0.035  0.697 0.043  0.687 0.052  0.678 0.063  0.668 0.074  0.659 0.088  0.650 0.100  0.642 0.114  0.633 0.130  0.625 0.149  0.617 0.174  0.610 0.195  0.602 0.223  
0.792 0.004  0.779 0.006  0.766 0.009  0.754 0.012  0.742 0.016  0.731 0.021  0.720 0.027  0.709 0.033  0.699 0.041  0.689 0.050  0.680 0.059  0.670 0.070  0.661 0.080  0.653 0.092  0.644 0.105  0.636 0.121  0.628 0.143  0.620 0.164  0.613 0.189  
0.793 0.004  0.780 0.006  0.767 0.009  0.755 0.012  0.744 0.015  0.732 0.020  0.722 0.025  0.711 0.032  0.701 0.039  0.691 0.047  0.682 0.055  0.673 0.064  0.664 0.075  0.655 0.087  0.647 0.100  0.639 0.115  0.631 0.128  0.623 0.141  
0.793 0.005  0.780 0.006  0.768 0.008  0.756 0.011  0.745 0.015  0.734 0.019  0.723 0.023  0.713 0.028  0.703 0.035  0.694 0.042  0.684 0.049  0.675 0.059  0.667 0.070  0.658 0.081  0.650 0.093  0.642 0.104  0.634 0.114  
0.794 0.004  0.782 0.006  0.770 0.008  0.758 0.011  0.747 0.014  0.736 0.017  0.726 0.021  0.715 0.025  0.706 0.031  0.696 0.038  0.687 0.046  0.678 0.054  0.669 0.062  0.661 0.072  0.653 0.084  0.645 0.094  
0.795 0.004  0.783 0.005  0.771 0.008  0.760 0.010  0.749 0.012  0.738 0.016  0.728 0.019  0.718 0.024  0.708 0.028  0.699 0.035  0.690 0.041  0.681 0.049  0.673 0.058  0.664 0.069  0.656 0.078  
0.797 0.004  0.785 0.006  0.773 0.007  0.762 0.009  0.751 0.011  0.741 0.014  0.730 0.017  0.721 0.021  0.711 0.027  0.702 0.032  0.693 0.039  0.684 0.047  0.676 0.056  0.668 0.066    /


\color{black}
\normalcolor

\endpicture


==> figureG.tex <==

\beginpicture
\setcoordinatesystem units <22pt,0.7pt>

\color{black}

\setplotarea x from -6 to 4, y from -200 to 50

\linethickness=2pt

\axis top / 
\axis bottom label {$\log a$} 
    ticks numbered from -6 to 4 by 2 /

\axis right / 
\axis left label {$\log \L g(a)/a^4 \R$} 
    ticks numbered from -200 to 50 by 50 /

\color{red}
\setplotsymbol ({\tiny$\bullet$})
\plot 
-6.000000000000 24.07621794882  -5.900000000000 23.67440640559  -5.800000000000 23.27241935840  -5.700000000000 22.87024021781  -5.600000000000 22.46785087234  -5.500000000000 22.06523155332  -5.400000000000 21.66236068792  -5.300000000000 21.25921473941  -5.200000000000 20.85576803354  -5.100000000000 20.45199256981  -5.000000000000 20.04785781614  -4.900000000000 19.64333048563  -4.800000000000 19.23837429356  -4.700000000000 18.83294969293  -4.600000000000 18.42701358644  -4.500000000000 18.02051901271  -4.400000000000 17.61341480423  -4.300000000000 17.20564521423  -4.200000000000 16.79714950955  -4.100000000000 16.38786152588  -4.000000000000 15.97770918181  -3.900000000000 15.56661394722  -3.800000000000 15.15449026151  -3.700000000000 14.74124489623  -3.600000000000 14.32677625635  -3.500000000000 13.91097361362  -3.400000000000 13.49371626454  -3.300000000000 13.07487260507  -3.200000000000 12.65429911261  -3.100000000000 12.23183922537  -3.000000000000 11.80732210752  -2.900000000000 11.38056128764  -2.800000000000 10.95135315613  -2.700000000000 10.51947530592  -2.600000000000 10.08468469886  -2.500000000000 9.646715638121  -2.400000000000 9.205277524877  -2.300000000000 8.760052374960  -2.200000000000 8.310692068468  -2.100000000000 7.856815302362  -2.000000000000 7.398004212787  -1.900000000000 6.933800630138  -1.800000000000 6.463701926013  -1.700000000000 5.987156406717  -1.600000000000 5.503558203158  -1.500000000000 5.012241601792  -1.400000000000 4.512474755308  -1.300000000000 4.003452705580  -1.200000000000 3.484289644298  -1.100000000000 2.954010329172  -1.000000000000 2.411540565218  -.9000000000000 1.855696651485  -.8000000000000 1.285173683554  -.7000000000000 .6985325911380  -.6000000000000 0.09418577797872 -.5000000000001 -.5296187820514  -.4000000000001 -1.174815153425  -.3000000000000 -1.843538928981  -.2000000000000 -2.538148796346  -0.09999999999996 -3.261250395408  0. -4.015722703390  .1000000000003 -4.804747208404  .1999999999999 -5.631840159259  .3000000000000 -6.500888209350  .3999999999998 -7.416187805424  .4999999999999 -8.382488709212  .6000000000003 -9.405042080530  .6999999999998 -10.48965359605  .7999999999998 -11.64274212827  .9000000000000 -12.87140456472  1.000000000000 -14.18348740974  1.100000000000 -15.58766587889  1.200000000000 -17.09353127223  1.300000000000 -18.71168749577  1.400000000000 -20.45385769325  1.500000000000 -22.33300205199  1.600000000000 -24.36344795954  1.700000000000 -26.56103381205  1.800000000000 -28.94326791288  1.900000000000 -31.52950405153  2.000000000000 -34.34113552067  2.100000000000 -37.40180951384  2.200000000000 -40.73766405111  2.300000000000 -44.37758980553  2.400000000000 -48.35351945265  2.500000000000 -52.70074744122  2.600000000000 -57.45828338729  2.700000000000 -62.66924263084  2.800000000000 -68.38127786593  2.900000000000 -74.64705616583  3.000000000000 -81.52478617992  3.100000000000 -89.07880077941  3.200000000000 -97.38020098600  3.300000000000 -106.5075676283  3.400000000000 -116.5477478511  3.500000000000 -127.5967243489  3.600000000000 -139.7605760260  3.700000000000 -153.1565396970  3.800000000000 -167.9141834569  3.900000000000 -184.1767034603  4.000000000000  -202.1023570849
/

\color{black}
\normalcolor

\endpicture


==> figureV.tex <==

\beginpicture
\setcoordinatesystem units <8pt,120pt>

\color{black}

\setplotarea x from 0 to 30, y from 0 to 1.5

\linethickness=2pt

\axis top / 
\axis bottom label {$x$} 
    ticks numbered from 0 to 30 by 5 /

\axis right / 
\axis left label {$P_n(x,0)$} 
    ticks numbered from 0 to 1.5 by 0.5 /

\color{red}
\setplotsymbol ({\LARGE.})

%10
\plot 
1.00 0.000  2.00 1.054  3.00 1.291  4.00 1.368  5.00 1.373  6.00 1.373  7.00 1.373  
%8.00 1.373  9.00 1.373  10.00 1.373  11.00 1.373  12.00 1.373  13.00 1.373  14.00 1.373  15.00 1.373  16.00 1.373  17.00 1.373  18.00 1.373  19.00 1.373  20.00 1.373  21.00 1.373  22.00 1.373  23.00 1.373  24.00 1.373  25.00 1.373  26.00 1.373  27.00 1.373  28.00 1.373  29.00 1.373  30.00 1.373  
/

%20
\plot 
1.00 0.000  2.00 0.942  3.00 1.116  4.00 1.226  5.00 1.300  6.00 1.340  7.00 1.353  8.00 1.354  9.00 1.354  10.00 1.354  11.00 1.354  12.00 1.354  13.00 1.354  14.00 1.354  15.00 1.354  
%16.00 1.354  17.00 1.354  18.00 1.354  19.00 1.354  20.00 1.354  21.00 1.354  22.00 1.354  23.00 1.354  24.00 1.354  25.00 1.354  26.00 1.354  27.00 1.354  28.00 1.354  29.00 1.354  30.00 1.354 
/

%50
\plot
1.00 0.000  2.00 0.926  3.00 1.057  4.00 1.119  5.00 1.162  6.00 1.198  7.00 1.229  8.00 1.257  9.00 1.281  10.00 1.301  11.00 1.315  12.00 1.324  13.00 1.329  14.00 1.331  15.00 1.332  16.00 1.332  17.00 1.332  18.00 1.332  19.00 1.332  20.00 1.332  
%21.00 1.332  22.00 1.332  23.00 1.332  24.00 1.332  25.00 1.332  26.00 1.332  27.00 1.332  28.00 1.332  29.00 1.332  30.00 1.332  
 /

%100
\plot
1.00 0.000  2.00 0.927  3.00 1.058  4.00 1.115  5.00 1.147  6.00 1.170  7.00 1.189  8.00 1.205  9.00 1.219  10.00 1.232  11.00 1.246  12.00 1.258  13.00 1.270  14.00 1.280  15.00 1.289  16.00 1.298  17.00 1.305  18.00 1.311  19.00 1.315  20.00 1.319  21.00 1.321  22.00 1.323  23.00 1.324  24.00 1.325  25.00 1.325  
26.00 1.325  27.00 1.325  28.00 1.325  29.00 1.325  30.00 1.325 
 /

%150
%\plot
%1.00 0.000  2.00 0.928  3.00 1.061  4.00 1.117  5.00 1.148  6.00 1.170  7.00 1.186  8.00 1.199  9.00 1.209  10.00 1.219  11.00 1.227  12.00 1.236  13.00 1.244  14.00 1.251  15.00 1.259  16.00 1.266  17.00 1.273  18.00 1.279  19.00 1.285  20.00 1.291  21.00 1.296  22.00 1.301  23.00 1.305  24.00 1.309  25.00 1.312  26.00 1.315  27.00 1.317  28.00 1.318  29.00 1.319  30.00 1.320  /

%200
\plot
1.00 0.000  2.00 0.931  3.00 1.063  4.00 1.119  5.00 1.152  6.00 1.173  7.00 1.188  8.00 1.199  9.00 1.209  10.00 1.218  11.00 1.225  12.00 1.232  13.00 1.239  14.00 1.245  15.00 1.250  16.00 1.255  17.00 1.261  18.00 1.267  19.00 1.272  20.00 1.277  21.00 1.281  22.00 1.285  23.00 1.289  24.00 1.293  25.00 1.297  26.00 1.300  27.00 1.304  28.00 1.306  29.00 1.309  30.00 1.311    /

%250
%\plot
%1.00 0.000  2.00 0.928  3.00 1.058  4.00 1.111  5.00 1.139  6.00 1.162  7.00 1.179  8.00 1.192  9.00 1.203  10.00 1.210  11.00 1.218  12.00 1.225  13.00 1.229  14.00 1.236  15.00 1.242  16.00 1.246  17.00 1.252  18.00 1.257  19.00 1.261  20.00 1.265  21.00 1.268  22.00 1.272  23.00 1.275  24.00 1.278  25.00 1.282  26.00 1.286  27.00 1.289  28.00 1.292  29.00 1.295  30.00 1.298    /

\color{blue}

%10
\multiput {\large\textasteriskcentered} at 
1.00 0.000  2.00 1.054  3.00 1.291  4.00 1.368  5.00 1.373  6.00 1.373  7.00 1.373  
%8.00 1.373  9.00 1.373  10.00 1.373  11.00 1.373  12.00 1.373  13.00 1.373  14.00 1.373  15.00 1.373  16.00 1.373  17.00 1.373  18.00 1.373  19.00 1.373  20.00 1.373  21.00 1.373  22.00 1.373  23.00 1.373  24.00 1.373  25.00 1.373  26.00 1.373  27.00 1.373  28.00 1.373  29.00 1.373  30.00 1.373 
27 0.9 /
\put {\footnotesize$10$} at 25 0.9

%20
\multiput {$\bullet$} at 
1.00 0.000  2.00 0.942  3.00 1.116  4.00 1.226  5.00 1.300  6.00 1.340  7.00 1.353  8.00 1.354  9.00 1.354  10.00 1.354  11.00 1.354  12.00 1.354  13.00 1.354  14.00 1.354  15.00 1.354  
%16.00 1.354  17.00 1.354  18.00 1.354  19.00 1.354  20.00 1.354  21.00 1.354  22.00 1.354  23.00 1.354  24.00 1.354  25.00 1.354  26.00 1.354  27.00 1.354  28.00 1.354  29.00 1.354  30.00 1.354 
27 0.8 /
\put {\footnotesize$20$} at 25 0.8

%50
\multiput {$\blacktriangle$} at
1.00 0.000  2.00 0.926  3.00 1.057  4.00 1.119  5.00 1.162  6.00 1.198  7.00 1.229  8.00 1.257  9.00 1.281  10.00 1.301  11.00 1.315  12.00 1.324  13.00 1.329  14.00 1.331  15.00 1.332  16.00 1.332  17.00 1.332  18.00 1.332  19.00 1.332  20.00 1.332  
%21.00 1.332  22.00 1.332  23.00 1.332  24.00 1.332  25.00 1.332  26.00 1.332  27.00 1.332  28.00 1.332  29.00 1.332  30.00 1.332  
27 0.7 /
\put {\footnotesize$50$} at 25 0.7

 %100
\multiput {$\blacktriangledown$} at
1.00 0.000  2.00 0.927  3.00 1.058  4.00 1.115  5.00 1.147  6.00 1.170  7.00 1.189  8.00 1.205  9.00 1.219  10.00 1.232  11.00 1.246  12.00 1.258  13.00 1.270  14.00 1.280  15.00 1.289  16.00 1.298  17.00 1.305  18.00 1.311  19.00 1.315  20.00 1.319  21.00 1.321  22.00 1.323  23.00 1.324  24.00 1.325  25.00 1.325  
%
26.00 1.325  27.00 1.325  28.00 1.325  29.00 1.325  30.00 1.325  
27 0.6  /
\put {\footnotesize$100$} at 25 0.6

%150
%\multiput {\footnotesize$\blacksquare$} at 
%1.00 0.000  2.00 0.928  3.00 1.061  4.00 1.117  5.00 1.148  6.00 1.170  7.00 1.186  8.00 1.199  9.00 1.209  10.00 1.219  11.00 1.227  12.00 1.236  13.00 1.244  14.00 1.251  15.00 1.259  16.00 1.266  17.00 1.273  18.00 1.279  19.00 1.285  20.00 1.291  21.00 1.296  22.00 1.301  23.00 1.305  24.00 1.309  25.00 1.312  26.00 1.315  27.00 1.317  28.00 1.318  29.00 1.319  30.00 1.320  /

%200
\multiput {$\bigstar$} at
1.00 0.000  2.00 0.931  3.00 1.063  4.00 1.119  5.00 1.152  6.00 1.173  7.00 1.188  8.00 1.199  9.00 1.209  10.00 1.218  11.00 1.225  12.00 1.232  13.00 1.239  14.00 1.245  15.00 1.250  16.00 1.255  17.00 1.261  18.00 1.267  19.00 1.272  20.00 1.277  21.00 1.281  22.00 1.285  23.00 1.289  24.00 1.293  25.00 1.297  26.00 1.300  27.00 1.304  28.00 1.306  29.00 1.309  30.00 1.311    27 0.5 /
\put {\footnotesize$200$} at 25 0.5

%250
%\multiput {$\blacktriangleleft$} at
%1.00 0.000  2.00 0.928  3.00 1.058  4.00 1.111  5.00 1.139  6.00 1.162  7.00 1.179  8.00 1.192  9.00 1.203  10.00 1.210  11.00 1.218  12.00 1.225  13.00 1.229  14.00 1.236  15.00 1.242  16.00 1.246  17.00 1.252  18.00 1.257  19.00 1.261  20.00 1.265  21.00 1.268  22.00 1.272  23.00 1.275  24.00 1.278  25.00 1.282  26.00 1.286  27.00 1.289  28.00 1.292  29.00 1.295  30.00 1.298    /



\color{black}
\normalcolor

\endpicture


==> figureV2.tex <==

\beginpicture
\setcoordinatesystem units <240pt,120pt>

\color{black}

\setplotarea x from 0 to 1, y from 0 to 1.5

\linethickness=2pt

\axis top / 
\axis bottom label {$n^{-3/4}x$} 
    ticks numbered from 0 to  1 by 0.2 /

\axis right / 
\axis left label {$v_n(x,0)$} 
    ticks numbered from 0 to 1.5 by 0.5 /


\color{blue}

%10
\multiput {\textasteriskcentered} at 
0.18 0.000  0.36 1.054  0.53 1.291  0.71 1.368  0.89 1.373 
  .9 1.0 /
\put {\footnotesize$10$} at  .85 1.0
%
%20
\multiput {\tiny$\bullet$} at 
0.11 0.000  0.21 0.942  0.32 1.116  0.42 1.226  0.53 1.300  0.63 1.340  0.74 1.353  0.85 1.354  0.95 1.354  
 .9 0.9 /
\put {\footnotesize$20$} at .85 0.9
%
%50
\multiput {\tiny$\blacktriangle$} at
0.05 0.000  0.11 0.926  0.16 1.057  0.21 1.119  0.27 1.162  0.32 1.198  0.37 1.229  0.43 1.257  0.48 1.281  0.53 1.301  0.59 1.315  0.64 1.324  0.69 1.329  0.74 1.331  0.80 1.332  0.85 1.332  0.90 1.332  0.96 1.332  
 .9 0.8 /
\put {\footnotesize$50$} at .85 0.8
%%
%100
\multiput {\tiny$\blacktriangledown$} at
0.03 0.000  0.06 0.927  0.09 1.058  0.13 1.115  0.16 1.147  0.19 1.170  0.22 1.189  0.25 1.205  0.28 1.219  0.32 1.232  0.35 1.246  0.38 1.258  0.41 1.270  0.44 1.280  0.47 1.289  0.51 1.298  0.54 1.305  0.57 1.311  0.60 1.315  0.63 1.319  0.66 1.321  0.70 1.323  0.73 1.324  0.76 1.325  0.79 1.325  0.82 1.325  0.85 1.325  0.89 1.325  0.92 1.325  0.95 1.325
.9 0.7  /
\put {\footnotesize$100$} at .85 0.7
%%
%150
\multiput {\tiny$\blacksquare$} at 
0.02 0.000  0.05 0.928  0.07 1.061  0.09 1.117  0.12 1.148  0.14 1.170  0.16 1.186  0.19 1.199  0.21 1.209  0.23 1.219  0.26 1.227  0.28 1.236  0.30 1.244  0.33 1.251  0.35 1.259  0.37 1.266  0.40 1.273  0.42 1.279  0.44 1.285  0.47 1.291  0.49 1.296  0.51 1.301  0.54 1.305  0.56 1.309  0.58 1.312  0.61 1.315  0.63 1.317  0.65 1.318  0.68 1.319  0.70 1.320
.9 0.6 /
\put {\footnotesize$150$} at .85 0.6
%%
%200
\multiput {\tiny$\bigstar$} at
0.02 0.000  0.04 0.931  0.06 1.063  0.08 1.119  0.09 1.152  0.11 1.173  0.13 1.188  0.15 1.199  0.17 1.209  0.19 1.218  0.21 1.225  0.23 1.232  0.24 1.239  0.26 1.245  0.28 1.250  0.30 1.255  0.32 1.261  0.34 1.267  0.36 1.272  0.38 1.277  0.39 1.281  0.41 1.285  0.43 1.289  0.45 1.293  0.47 1.297  0.49 1.300  0.51 1.304  0.53 1.306  0.55 1.309  0.56 1.311
.9 0.5 /
\put {\footnotesize$200$} at .85 0.5
%%
%250
\multiput {\tiny$\blacktriangleleft$} at
0.02 0.000  0.03 0.928  0.05 1.058  0.06 1.111  0.08 1.139  0.10 1.162  0.11 1.179  0.13 1.192  0.14 1.203  0.16 1.210  0.17 1.218  0.19 1.225  0.21 1.229  0.22 1.236  0.24 1.242  0.25 1.246  0.27 1.252  0.29 1.257  0.30 1.261  0.32 1.265  0.33 1.268  0.35 1.272  0.37 1.275  0.38 1.278  0.40 1.282  0.41 1.286  0.43 1.289  0.45 1.292  0.46 1.295  0.48 1.298
.9 0.4  /
\put {\footnotesize$250$} at .85 0.4



\color{black}
\normalcolor

\endpicture


==> figureV3.tex <==

\beginpicture
\setcoordinatesystem units <240pt,125pt>

\color{black}

\setplotarea x from -0.05 to 1, y from 0 to 1.5

\linethickness=2pt

\axis top / 
\axis bottom label {$n^{-3/4}(x-2)$} 
    ticks numbered from 0 to  1 by 0.2 /

\axis right / 
\axis left label {$v_n(x,0)$} 
    ticks numbered from 0 to 1.5 by 0.5 /


\color{blue}

%10
\multiput {\textasteriskcentered} at 
0.00 1.054  0.18 1.291  0.36 1.368  0.53 1.373  0.71 1.373  0.89 1.373  
  .9 1.0 /
\put {\footnotesize$10$} at  .85 1.0
%
%20
\multiput {\tiny$\bullet$} at 
0.00 0.942  0.11 1.116  0.21 1.226  0.32 1.300  0.42 1.340  0.53 1.353  0.63 1.354  0.74 1.354  0.85 1.354  0.95 1.354 
 .9 0.9 /
\put {\footnotesize$20$} at .85 0.9
%
%50
\multiput {\tiny$\blacktriangle$} at
0.00 0.926  0.05 1.057  0.11 1.119  0.16 1.162  0.21 1.198  0.27 1.229  0.32 1.257  0.37 1.281  0.43 1.301  0.48 1.315  0.53 1.324  0.59 1.329  0.64 1.331  0.69 1.332  0.74 1.332  0.80 1.332  0.85 1.332  0.90 1.332  0.96 1.332  
 .9 0.8 /
\put {\footnotesize$50$} at .85 0.8
%%
%100
\multiput {\tiny$\blacktriangledown$} at
0.00 0.927  0.03 1.058  0.06 1.115  0.09 1.147  0.13 1.170  0.16 1.189  0.19 1.205  0.22 1.219  0.25 1.232  0.28 1.246  0.32 1.258  0.35 1.270  0.38 1.280  0.41 1.289  0.44 1.298  0.47 1.305  0.51 1.311  0.54 1.315  0.57 1.319  0.60 1.321  0.63 1.323  0.66 1.324  0.70 1.325  0.73 1.325  0.76 1.325  0.79 1.325  0.82 1.325  0.85 1.325  0.89 1.325
.9 0.7  /
\put {\footnotesize$100$} at .85 0.7
%%
%150
\multiput {\tiny$\blacksquare$} at 
0.00 0.928  0.02 1.061  0.05 1.117  0.07 1.148  0.09 1.170  0.12 1.186  0.14 1.199  0.16 1.209  0.19 1.219  0.21 1.227  0.23 1.236  0.26 1.244  0.28 1.251  0.30 1.259  0.33 1.266  0.35 1.273  0.37 1.279  0.40 1.285  0.42 1.291  0.44 1.296  0.47 1.301  0.49 1.305  0.51 1.309  0.54 1.312  0.56 1.315  0.58 1.317  0.61 1.318  0.63 1.319  0.65 1.320
.9 0.6 /
\put {\footnotesize$150$} at .85 0.6
%%
%200
\multiput {\tiny$\bigstar$} at
0.00 0.931  0.02 1.063  0.04 1.119  0.06 1.152  0.08 1.173  0.09 1.188  0.11 1.199  0.13 1.209  0.15 1.218  0.17 1.225  0.19 1.232  0.21 1.239  0.23 1.245  0.24 1.250  0.26 1.255  0.28 1.261  0.30 1.267  0.32 1.272  0.34 1.277  0.36 1.281  0.38 1.285  0.39 1.289  0.41 1.293  0.43 1.297  0.45 1.300  0.47 1.304  0.49 1.306  0.51 1.309  0.53 1.311
.9 0.5 /
\put {\footnotesize$200$} at .85 0.5
%%
%250
\multiput {\tiny$\blacktriangleleft$} at
0.00 0.928  0.02 1.058  0.03 1.111  0.05 1.139  0.06 1.162  0.08 1.179  0.10 1.192  0.11 1.203  0.13 1.210  0.14 1.218  0.16 1.225  0.17 1.229  0.19 1.236  0.21 1.242  0.22 1.246  0.24 1.252  0.25 1.257  0.27 1.261  0.29 1.265  0.30 1.268  0.32 1.272  0.33 1.275  0.35 1.278  0.37 1.282  0.38 1.286  0.40 1.289  0.41 1.292  0.43 1.295  0.45 1.298
.9 0.4  /
\put {\footnotesize$250$} at .85 0.4



\color{black}
\normalcolor

\endpicture

